Targeted Branching for the Maximum Independent Set Problem

Finding a maximum independent set is a fundamental NP-hard problem that is used in many real-world applications. Given an unweighted graph, this problem asks for a maximum cardinality set of pairwise non-adjacent vertices. Some of the most successful algorithms for this problem are based on the branch-and-bound or branch-and-reduce paradigms. In particular, branch-and-reduce algorithms, which combine branch-and-bound with reduction rules, achieved substantial results, solving many previously infeasible instances. These results were to a large part achieved by developing new, more practical reduction rules. However, other components that have been shown to have an impact on the performance of these algorithms have not received as much attention. One of these is the branching strategy, which determines what vertex is included or excluded in a potential solution. The most commonly used strategy selects vertices based on their degree and does not take into account other factors that contribute to the performance. In this work, we develop and evaluate several novel branching strategies for both branch-and-bound and branch-and-reduce algorithms. Our strategies are based on one of two approaches. They either (1) aim to decompose the graph into two or more connected components which can then be solved independently, or (2) try to remove vertices that hinder the application of a reduction rule. Our experiments on a large set of real-world instances indicate that our strategies are able to improve the performance of the state-of-the-art branch-and-reduce algorithms. To be more specific, our reduction-based packing branching rule is able to outperform the default branching strategy of selecting a vertex of highest degree on 65% of all instances tested. Furthermore, our decomposition-based strategy based on edge cuts is able to achieve a speedup of 2.29 on sparse networks (1.22 on all instances).

==> plots/decomposition_based.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2021-03-26 11:45:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (313.16,421.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.58,409.20) {all instances - running time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.52,253.25) --
	( 45.52,403.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,258.02) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,270.34) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,284.04) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,297.73) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,311.42) {0.40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,325.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,338.81) {0.60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,352.51) {0.70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,366.20) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,379.89) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,393.59) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,261.46) --
	( 45.52,261.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,273.79) --
	( 45.52,273.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,287.48) --
	( 45.52,287.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,301.17) --
	( 45.52,301.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,314.87) --
	( 45.52,314.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,328.56) --
	( 45.52,328.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,342.26) --
	( 45.52,342.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,355.95) --
	( 45.52,355.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,369.64) --
	( 45.52,369.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,383.34) --
	( 45.52,383.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,397.03) --
	( 45.52,397.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 17.83,328.56) {Fraction of instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.59,253.25) --
	(157.59,403.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,261.46) --
	(157.59,261.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,273.79) --
	(157.59,273.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,287.48) --
	(157.59,287.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,301.17) --
	(157.59,301.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,314.87) --
	(157.59,314.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,328.56) --
	(157.59,328.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,342.26) --
	(157.59,342.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,355.95) --
	(157.59,355.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,369.64) --
	(157.59,369.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,383.34) --
	(157.59,383.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,397.03) --
	(157.59,397.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (232.17,253.25) --
	(232.17,403.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,261.46) --
	(232.17,261.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,273.79) --
	(232.17,273.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,287.48) --
	(232.17,287.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,301.17) --
	(232.17,301.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,314.87) --
	(232.17,314.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,328.56) --
	(232.17,328.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,342.26) --
	(232.17,342.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,355.95) --
	(232.17,355.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,369.64) --
	(232.17,369.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,383.34) --
	(232.17,383.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,397.03) --
	(232.17,397.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.26,253.25) --
	(269.26,403.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,261.46) --
	(269.26,261.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,273.79) --
	(269.26,273.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,287.48) --
	(269.26,287.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,301.17) --
	(269.26,301.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,314.87) --
	(269.26,314.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,328.56) --
	(269.26,328.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,342.26) --
	(269.26,342.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,355.95) --
	(269.26,355.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,369.64) --
	(269.26,369.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,383.34) --
	(269.26,383.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,397.03) --
	(269.26,397.03);
\end{scope}
\begin{scope}
\path[clip] ( 45.52,253.25) rectangle (157.99,403.88);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 45.52,253.25) rectangle (157.99,403.88);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,261.46) --
	(157.99,261.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,273.79) --
	(157.99,273.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,287.48) --
	(157.99,287.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,301.17) --
	(157.99,301.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,314.87) --
	(157.99,314.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,328.56) --
	(157.99,328.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,342.26) --
	(157.99,342.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,355.95) --
	(157.99,355.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,369.64) --
	(157.99,369.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,383.34) --
	(157.99,383.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,397.03) --
	(157.99,397.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 46.63,253.25) --
	( 46.63,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 68.90,253.25) --
	( 68.90,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 91.18,253.25) --
	( 91.18,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (113.45,253.25) --
	(113.45,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (135.72,253.25) --
	(135.72,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.99,253.25) --
	(157.99,403.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 57.77,251.19) -- ( 57.77,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 68.90,251.19) -- ( 68.90,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 80.04,251.19) -- ( 80.04,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 91.18,251.19) -- ( 91.18,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (102.31,251.19) -- (102.31,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (113.45,251.19) -- (113.45,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (124.58,251.19) -- (124.58,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (135.72,251.19) -- (135.72,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (146.85,251.19) -- (146.85,253.25);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 57.77,253.25) -- ( 57.77,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 68.90,253.25) -- ( 68.90,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 80.04,253.25) -- ( 80.04,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 91.18,253.25) -- ( 91.18,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (102.31,253.25) -- (102.31,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (113.45,253.25) -- (113.45,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (124.58,253.25) -- (124.58,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (135.72,253.25) -- (135.72,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (146.85,253.25) -- (146.85,403.88);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,380.76) --
	( 47.75,380.76) --
	( 48.86,380.76) --
	( 49.97,384.83) --
	( 51.09,386.18) --
	( 52.20,386.18) --
	( 53.31,386.18) --
	( 54.43,387.54) --
	( 55.54,387.54) --
	( 56.66,387.54) --
	( 57.77,387.54) --
	( 58.88,387.54) --
	( 60.00,387.54) --
	( 61.11,388.90) --
	( 62.22,388.90) --
	( 63.34,388.90) --
	( 64.45,388.90) --
	( 65.56,388.90) --
	( 66.68,388.90) --
	( 67.79,388.90) --
	( 68.90,388.90) --
	( 70.02,388.90) --
	( 71.13,388.90) --
	( 72.24,388.90) --
	( 73.36,388.90) --
	( 74.47,388.90) --
	( 75.59,388.90) --
	( 76.70,388.90) --
	( 77.81,388.90) --
	( 78.93,388.90) --
	( 80.04,388.90) --
	( 81.15,388.90) --
	( 82.27,388.90) --
	( 83.38,388.90) --
	( 84.49,388.90) --
	( 85.61,388.90) --
	( 86.72,388.90) --
	( 87.83,388.90) --
	( 88.95,388.90) --
	( 90.06,388.90) --
	( 91.18,388.90) --
	( 92.29,388.90) --
	( 93.40,388.90) --
	( 94.52,388.90) --
	( 95.63,388.90) --
	( 96.74,388.90) --
	( 97.86,388.90) --
	( 98.97,388.90) --
	(100.08,388.90) --
	(101.20,388.90) --
	(102.31,388.90) --
	(103.42,388.90) --
	(104.54,388.90) --
	(105.65,388.90) --
	(106.76,388.90) --
	(107.88,388.90) --
	(108.99,388.90) --
	(110.11,388.90) --
	(111.22,388.90) --
	(112.33,388.90) --
	(113.45,388.90) --
	(114.56,388.90) --
	(115.67,388.90) --
	(116.79,388.90) --
	(117.90,388.90) --
	(119.01,388.90) --
	(120.13,388.90) --
	(121.24,388.90) --
	(122.35,388.90) --
	(123.47,388.90) --
	(124.58,388.90) --
	(125.70,388.90) --
	(126.81,388.90) --
	(127.92,388.90) --
	(129.04,388.90) --
	(130.15,388.90) --
	(131.26,388.90) --
	(132.38,388.90) --
	(133.49,388.90) --
	(134.60,388.90) --
	(135.72,390.25) --
	(136.83,390.25) --
	(137.94,390.25) --
	(139.06,390.25) --
	(140.17,390.25) --
	(141.28,390.25) --
	(142.40,390.25) --
	(143.51,390.25) --
	(144.63,390.25) --
	(145.74,390.25) --
	(146.85,390.25) --
	(147.97,390.25) --
	(149.08,390.25) --
	(150.19,390.25) --
	(151.31,390.25) --
	(152.42,390.25) --
	(153.53,390.25) --
	(154.65,390.25) --
	(155.76,390.25) --
	(156.87,390.25) --
	(157.99,390.25) --
	(157.99,390.25);
\definecolor[named]{drawColor}{rgb}{1.00,0.50,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,266.87) --
	( 47.75,266.87) --
	( 48.86,266.87) --
	( 49.97,269.58) --
	( 51.09,269.58) --
	( 52.20,269.58) --
	( 53.31,269.58) --
	( 54.43,270.94) --
	( 55.54,270.94) --
	( 56.66,273.65) --
	( 57.77,275.01) --
	( 58.88,275.01) --
	( 60.00,277.72) --
	( 61.11,281.79) --
	( 62.22,283.14) --
	( 63.34,284.50) --
	( 64.45,292.63) --
	( 65.56,298.06) --
	( 66.68,300.77) --
	( 67.79,311.61) --
	( 68.90,314.33) --
	( 70.02,322.46) --
	( 71.13,331.95) --
	( 72.24,341.44) --
	( 73.36,352.29) --
	( 74.47,359.07) --
	( 75.59,365.85) --
	( 76.70,373.98) --
	( 77.81,373.98) --
	( 78.93,375.34) --
	( 80.04,376.69) --
	( 81.15,376.69) --
	( 82.27,378.05) --
	( 83.38,380.76) --
	( 84.49,380.76) --
	( 85.61,382.12) --
	( 86.72,382.12) --
	( 87.83,382.12) --
	( 88.95,382.12) --
	( 90.06,382.12) --
	( 91.18,382.12) --
	( 92.29,382.12) --
	( 93.40,382.12) --
	( 94.52,382.12) --
	( 95.63,382.12) --
	( 96.74,383.47) --
	( 97.86,383.47) --
	( 98.97,383.47) --
	(100.08,383.47) --
	(101.20,383.47) --
	(102.31,383.47) --
	(103.42,383.47) --
	(104.54,383.47) --
	(105.65,383.47) --
	(106.76,383.47) --
	(107.88,383.47) --
	(108.99,383.47) --
	(110.11,383.47) --
	(111.22,383.47) --
	(112.33,383.47) --
	(113.45,383.47) --
	(114.56,383.47) --
	(115.67,384.83) --
	(116.79,384.83) --
	(117.90,384.83) --
	(119.01,384.83) --
	(120.13,384.83) --
	(121.24,384.83) --
	(122.35,384.83) --
	(123.47,386.18) --
	(124.58,386.18) --
	(125.70,386.18) --
	(126.81,386.18) --
	(127.92,386.18) --
	(129.04,386.18) --
	(130.15,386.18) --
	(131.26,386.18) --
	(132.38,386.18) --
	(133.49,386.18) --
	(134.60,386.18) --
	(135.72,386.18) --
	(136.83,386.18) --
	(137.94,386.18) --
	(139.06,386.18) --
	(140.17,386.18) --
	(141.28,386.18) --
	(142.40,386.18) --
	(143.51,386.18) --
	(144.63,386.18) --
	(145.74,386.18) --
	(146.85,386.18) --
	(147.97,386.18) --
	(149.08,386.18) --
	(150.19,386.18) --
	(151.31,386.18) --
	(152.42,386.18) --
	(153.53,386.18) --
	(154.65,386.18) --
	(155.76,386.18) --
	(156.87,386.18) --
	(157.99,386.18) --
	(157.99,386.18);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,269.58) --
	( 47.75,270.94) --
	( 48.86,272.29) --
	( 49.97,275.01) --
	( 51.09,277.72) --
	( 52.20,280.43) --
	( 53.31,284.50) --
	( 54.43,287.21) --
	( 55.54,288.56) --
	( 56.66,298.06) --
	( 57.77,303.48) --
	( 58.88,307.55) --
	( 60.00,310.26) --
	( 61.11,325.17) --
	( 62.22,333.31) --
	( 63.34,341.44) --
	( 64.45,349.58) --
	( 65.56,357.71) --
	( 66.68,367.20) --
	( 67.79,369.91) --
	( 68.90,372.63) --
	( 70.02,376.69) --
	( 71.13,378.05) --
	( 72.24,378.05) --
	( 73.36,382.12) --
	( 74.47,382.12) --
	( 75.59,382.12) --
	( 76.70,382.12) --
	( 77.81,382.12) --
	( 78.93,382.12) --
	( 80.04,383.47) --
	( 81.15,383.47) --
	( 82.27,384.83) --
	( 83.38,384.83) --
	( 84.49,384.83) --
	( 85.61,386.18) --
	( 86.72,386.18) --
	( 87.83,386.18) --
	( 88.95,386.18) --
	( 90.06,386.18) --
	( 91.18,386.18) --
	( 92.29,386.18) --
	( 93.40,386.18) --
	( 94.52,386.18) --
	( 95.63,387.54) --
	( 96.74,387.54) --
	( 97.86,387.54) --
	( 98.97,387.54) --
	(100.08,388.90) --
	(101.20,388.90) --
	(102.31,388.90) --
	(103.42,388.90) --
	(104.54,388.90) --
	(105.65,388.90) --
	(106.76,388.90) --
	(107.88,388.90) --
	(108.99,388.90) --
	(110.11,388.90) --
	(111.22,388.90) --
	(112.33,388.90) --
	(113.45,388.90) --
	(114.56,388.90) --
	(115.67,388.90) --
	(116.79,388.90) --
	(117.90,388.90) --
	(119.01,388.90) --
	(120.13,388.90) --
	(121.24,388.90) --
	(122.35,388.90) --
	(123.47,388.90) --
	(124.58,388.90) --
	(125.70,388.90) --
	(126.81,388.90) --
	(127.92,388.90) --
	(129.04,388.90) --
	(130.15,388.90) --
	(131.26,388.90) --
	(132.38,388.90) --
	(133.49,388.90) --
	(134.60,388.90) --
	(135.72,388.90) --
	(136.83,388.90) --
	(137.94,388.90) --
	(139.06,388.90) --
	(140.17,388.90) --
	(141.28,388.90) --
	(142.40,388.90) --
	(143.51,388.90) --
	(144.63,388.90) --
	(145.74,388.90) --
	(146.85,388.90) --
	(147.97,388.90) --
	(149.08,388.90) --
	(150.19,388.90) --
	(151.31,388.90) --
	(152.42,388.90) --
	(153.53,388.90) --
	(154.65,388.90) --
	(155.76,388.90) --
	(156.87,388.90) --
	(157.99,388.90) --
	(157.99,388.90);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,260.09) --
	( 47.75,261.45) --
	( 48.86,262.80) --
	( 49.97,266.87) --
	( 51.09,269.58) --
	( 52.20,275.01) --
	( 53.31,280.43) --
	( 54.43,285.85) --
	( 55.54,287.21) --
	( 56.66,291.28) --
	( 57.77,293.99) --
	( 58.88,298.06) --
	( 60.00,299.41) --
	( 61.11,308.90) --
	( 62.22,308.90) --
	( 63.34,312.97) --
	( 64.45,314.33) --
	( 65.56,315.68) --
	( 66.68,318.39) --
	( 67.79,321.10) --
	( 68.90,322.46) --
	( 70.02,325.17) --
	( 71.13,325.17) --
	( 72.24,326.53) --
	( 73.36,327.88) --
	( 74.47,327.88) --
	( 75.59,327.88) --
	( 76.70,327.88) --
	( 77.81,329.24) --
	( 78.93,330.59) --
	( 80.04,330.59) --
	( 81.15,330.59) --
	( 82.27,330.59) --
	( 83.38,330.59) --
	( 84.49,330.59) --
	( 85.61,330.59) --
	( 86.72,330.59) --
	( 87.83,330.59) --
	( 88.95,333.31) --
	( 90.06,333.31) --
	( 91.18,334.66) --
	( 92.29,334.66) --
	( 93.40,336.02) --
	( 94.52,336.02) --
	( 95.63,336.02) --
	( 96.74,336.02) --
	( 97.86,336.02) --
	( 98.97,337.37) --
	(100.08,337.37) --
	(101.20,337.37) --
	(102.31,337.37) --
	(103.42,337.37) --
	(104.54,338.73) --
	(105.65,338.73) --
	(106.76,340.09) --
	(107.88,340.09) --
	(108.99,340.09) --
	(110.11,340.09) --
	(111.22,340.09) --
	(112.33,340.09) --
	(113.45,340.09) --
	(114.56,340.09) --
	(115.67,341.44) --
	(116.79,341.44) --
	(117.90,342.80) --
	(119.01,342.80) --
	(120.13,342.80) --
	(121.24,342.80) --
	(122.35,342.80) --
	(123.47,342.80) --
	(124.58,342.80) --
	(125.70,344.15) --
	(126.81,344.15) --
	(127.92,346.86) --
	(129.04,346.86) --
	(130.15,346.86) --
	(131.26,346.86) --
	(132.38,346.86) --
	(133.49,346.86) --
	(134.60,348.22) --
	(135.72,348.22) --
	(136.83,348.22) --
	(137.94,348.22) --
	(139.06,348.22) --
	(140.17,348.22) --
	(141.28,348.22) --
	(142.40,348.22) --
	(143.51,348.22) --
	(144.63,348.22) --
	(145.74,348.22) --
	(146.85,349.58) --
	(147.97,349.58) --
	(149.08,349.58) --
	(150.19,349.58) --
	(151.31,349.58) --
	(152.42,349.58) --
	(153.53,349.58) --
	(154.65,349.58) --
	(155.76,349.58) --
	(156.87,349.58) --
	(157.99,349.58) --
	(157.99,349.58);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 45.52,253.25) rectangle (157.99,403.88);
\end{scope}
\begin{scope}
\path[clip] (157.59,253.25) rectangle (232.57,403.88);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (157.59,253.25) rectangle (232.57,403.88);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,261.46) --
	(232.57,261.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,273.79) --
	(232.57,273.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,287.48) --
	(232.57,287.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,301.17) --
	(232.57,301.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,314.87) --
	(232.57,314.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,328.56) --
	(232.57,328.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,342.26) --
	(232.57,342.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,355.95) --
	(232.57,355.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,369.64) --
	(232.57,369.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,383.34) --
	(232.57,383.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,397.03) --
	(232.57,397.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,253.25) --
	(157.59,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (190.91,253.25) --
	(190.91,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.57,253.25) --
	(232.57,403.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (170.08,251.19) -- (170.08,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (190.91,251.19) -- (190.91,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (211.74,251.19) -- (211.74,253.25);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (170.08,253.25) -- (170.08,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (190.91,253.25) -- (190.91,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (211.74,253.25) -- (211.74,403.88);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,390.25) --
	(157.59,390.25) --
	(158.42,390.25) --
	(159.25,390.25) --
	(160.09,390.25) --
	(160.92,390.25) --
	(161.75,390.25) --
	(162.59,390.25) --
	(163.42,390.25) --
	(164.25,390.25) --
	(165.09,390.25) --
	(165.92,390.25) --
	(166.75,390.25) --
	(167.58,390.25) --
	(168.42,390.25) --
	(169.25,390.25) --
	(170.08,390.25) --
	(170.92,390.25) --
	(171.75,390.25) --
	(172.58,390.25) --
	(173.42,391.61) --
	(174.25,392.96) --
	(175.08,392.96) --
	(175.92,392.96) --
	(176.75,392.96) --
	(177.58,394.32) --
	(178.42,394.32) --
	(179.25,394.32) --
	(180.08,394.32) --
	(180.91,394.32) --
	(181.75,394.32) --
	(182.58,394.32) --
	(183.41,394.32) --
	(184.25,394.32) --
	(185.08,394.32) --
	(185.91,394.32) --
	(186.75,394.32) --
	(187.58,394.32) --
	(188.41,394.32) --
	(189.25,394.32) --
	(190.08,394.32) --
	(190.91,394.32) --
	(191.74,394.32) --
	(192.58,394.32) --
	(193.41,394.32) --
	(194.24,394.32) --
	(195.08,394.32) --
	(195.91,394.32) --
	(196.74,394.32) --
	(197.58,394.32) --
	(198.41,394.32) --
	(199.24,394.32) --
	(200.08,394.32) --
	(200.91,394.32) --
	(201.74,394.32) --
	(202.58,394.32) --
	(203.41,394.32) --
	(204.24,394.32) --
	(205.07,394.32) --
	(205.91,394.32) --
	(206.74,394.32) --
	(207.57,394.32) --
	(208.41,394.32) --
	(209.24,394.32) --
	(210.07,394.32) --
	(210.91,394.32) --
	(211.74,394.32) --
	(212.57,394.32) --
	(213.41,394.32) --
	(214.24,394.32) --
	(215.07,394.32) --
	(215.90,394.32) --
	(216.74,394.32) --
	(217.57,394.32) --
	(218.40,394.32) --
	(219.24,394.32) --
	(220.07,394.32) --
	(220.90,394.32) --
	(221.74,394.32) --
	(222.57,394.32) --
	(223.40,394.32) --
	(224.24,394.32) --
	(225.07,394.32) --
	(225.90,394.32) --
	(226.73,394.32) --
	(227.57,394.32) --
	(228.40,394.32) --
	(229.23,394.32) --
	(230.07,394.32) --
	(230.90,394.32) --
	(231.73,394.32) --
	(232.57,394.32) --
	(232.57,394.32);
\definecolor[named]{drawColor}{rgb}{1.00,0.50,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,386.18) --
	(157.59,386.18) --
	(158.42,386.18) --
	(159.25,386.18) --
	(160.09,386.18) --
	(160.92,386.18) --
	(161.75,386.18) --
	(162.59,386.18) --
	(163.42,387.54) --
	(164.25,387.54) --
	(165.09,387.54) --
	(165.92,387.54) --
	(166.75,387.54) --
	(167.58,387.54) --
	(168.42,388.90) --
	(169.25,388.90) --
	(170.08,388.90) --
	(170.92,388.90) --
	(171.75,388.90) --
	(172.58,388.90) --
	(173.42,388.90) --
	(174.25,388.90) --
	(175.08,388.90) --
	(175.92,388.90) --
	(176.75,388.90) --
	(177.58,388.90) --
	(178.42,388.90) --
	(179.25,388.90) --
	(180.08,388.90) --
	(180.91,388.90) --
	(181.75,388.90) --
	(182.58,388.90) --
	(183.41,390.25) --
	(184.25,390.25) --
	(185.08,391.61) --
	(185.91,391.61) --
	(186.75,391.61) --
	(187.58,391.61) --
	(188.41,391.61) --
	(189.25,391.61) --
	(190.08,391.61) --
	(190.91,392.96) --
	(191.74,392.96) --
	(192.58,392.96) --
	(193.41,392.96) --
	(194.24,392.96) --
	(195.08,392.96) --
	(195.91,392.96) --
	(196.74,394.32) --
	(197.58,394.32) --
	(198.41,394.32) --
	(199.24,394.32) --
	(200.08,394.32) --
	(200.91,394.32) --
	(201.74,394.32) --
	(202.58,394.32) --
	(203.41,394.32) --
	(204.24,394.32) --
	(205.07,394.32) --
	(205.91,394.32) --
	(206.74,394.32) --
	(207.57,394.32) --
	(208.41,394.32) --
	(209.24,394.32) --
	(210.07,394.32) --
	(210.91,394.32) --
	(211.74,394.32) --
	(212.57,394.32) --
	(213.41,394.32) --
	(214.24,394.32) --
	(215.07,394.32) --
	(215.90,394.32) --
	(216.74,394.32) --
	(217.57,394.32) --
	(218.40,394.32) --
	(219.24,394.32) --
	(220.07,394.32) --
	(220.90,394.32) --
	(221.74,394.32) --
	(222.57,394.32) --
	(223.40,394.32) --
	(224.24,394.32) --
	(225.07,394.32) --
	(225.90,394.32) --
	(226.73,394.32) --
	(227.57,394.32) --
	(228.40,394.32) --
	(229.23,394.32) --
	(230.07,394.32) --
	(230.90,394.32) --
	(231.73,394.32) --
	(232.57,394.32) --
	(232.57,394.32);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,388.90) --
	(157.59,388.90) --
	(158.42,388.90) --
	(159.25,388.90) --
	(160.09,391.61) --
	(160.92,391.61) --
	(161.75,391.61) --
	(162.59,391.61) --
	(163.42,391.61) --
	(164.25,391.61) --
	(165.09,391.61) --
	(165.92,391.61) --
	(166.75,391.61) --
	(167.58,391.61) --
	(168.42,391.61) --
	(169.25,391.61) --
	(170.08,391.61) --
	(170.92,391.61) --
	(171.75,391.61) --
	(172.58,392.96) --
	(173.42,392.96) --
	(174.25,392.96) --
	(175.08,392.96) --
	(175.92,392.96) --
	(176.75,392.96) --
	(177.58,394.32) --
	(178.42,394.32) --
	(179.25,394.32) --
	(180.08,394.32) --
	(180.91,394.32) --
	(181.75,394.32) --
	(182.58,394.32) --
	(183.41,394.32) --
	(184.25,394.32) --
	(185.08,394.32) --
	(185.91,394.32) --
	(186.75,394.32) --
	(187.58,394.32) --
	(188.41,394.32) --
	(189.25,395.67) --
	(190.08,395.67) --
	(190.91,395.67) --
	(191.74,395.67) --
	(192.58,395.67) --
	(193.41,395.67) --
	(194.24,395.67) --
	(195.08,395.67) --
	(195.91,395.67) --
	(196.74,395.67) --
	(197.58,395.67) --
	(198.41,395.67) --
	(199.24,395.67) --
	(200.08,395.67) --
	(200.91,395.67) --
	(201.74,395.67) --
	(202.58,395.67) --
	(203.41,395.67) --
	(204.24,395.67) --
	(205.07,395.67) --
	(205.91,395.67) --
	(206.74,395.67) --
	(207.57,395.67) --
	(208.41,395.67) --
	(209.24,395.67) --
	(210.07,395.67) --
	(210.91,395.67) --
	(211.74,395.67) --
	(212.57,395.67) --
	(213.41,395.67) --
	(214.24,395.67) --
	(215.07,395.67) --
	(215.90,395.67) --
	(216.74,395.67) --
	(217.57,395.67) --
	(218.40,395.67) --
	(219.24,395.67) --
	(220.07,395.67) --
	(220.90,395.67) --
	(221.74,395.67) --
	(222.57,395.67) --
	(223.40,395.67) --
	(224.24,395.67) --
	(225.07,395.67) --
	(225.90,395.67) --
	(226.73,395.67) --
	(227.57,395.67) --
	(228.40,395.67) --
	(229.23,395.67) --
	(230.07,395.67) --
	(230.90,395.67) --
	(231.73,395.67) --
	(232.57,395.67) --
	(232.57,395.67);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,349.58) --
	(157.59,349.58) --
	(158.42,349.58) --
	(159.25,352.29) --
	(160.09,352.29) --
	(160.92,353.64) --
	(161.75,356.36) --
	(162.59,356.36) --
	(163.42,356.36) --
	(164.25,356.36) --
	(165.09,357.71) --
	(165.92,357.71) --
	(166.75,359.07) --
	(167.58,359.07) --
	(168.42,359.07) --
	(169.25,360.42) --
	(170.08,360.42) --
	(170.92,360.42) --
	(171.75,360.42) --
	(172.58,360.42) --
	(173.42,360.42) --
	(174.25,360.42) --
	(175.08,360.42) --
	(175.92,363.13) --
	(176.75,363.13) --
	(177.58,364.49) --
	(178.42,364.49) --
	(179.25,364.49) --
	(180.08,364.49) --
	(180.91,364.49) --
	(181.75,364.49) --
	(182.58,364.49) --
	(183.41,364.49) --
	(184.25,364.49) --
	(185.08,364.49) --
	(185.91,364.49) --
	(186.75,364.49) --
	(187.58,365.85) --
	(188.41,365.85) --
	(189.25,365.85) --
	(190.08,365.85) --
	(190.91,365.85) --
	(191.74,365.85) --
	(192.58,365.85) --
	(193.41,365.85) --
	(194.24,367.20) --
	(195.08,368.56) --
	(195.91,368.56) --
	(196.74,369.91) --
	(197.58,369.91) --
	(198.41,369.91) --
	(199.24,369.91) --
	(200.08,369.91) --
	(200.91,369.91) --
	(201.74,369.91) --
	(202.58,369.91) --
	(203.41,369.91) --
	(204.24,369.91) --
	(205.07,371.27) --
	(205.91,371.27) --
	(206.74,371.27) --
	(207.57,371.27) --
	(208.41,371.27) --
	(209.24,371.27) --
	(210.07,371.27) --
	(210.91,371.27) --
	(211.74,371.27) --
	(212.57,371.27) --
	(213.41,371.27) --
	(214.24,371.27) --
	(215.07,371.27) --
	(215.90,371.27) --
	(216.74,371.27) --
	(217.57,371.27) --
	(218.40,373.98) --
	(219.24,373.98) --
	(220.07,373.98) --
	(220.90,373.98) --
	(221.74,373.98) --
	(222.57,373.98) --
	(223.40,373.98) --
	(224.24,373.98) --
	(225.07,373.98) --
	(225.90,373.98) --
	(226.73,373.98) --
	(227.57,373.98) --
	(228.40,373.98) --
	(229.23,373.98) --
	(230.07,373.98) --
	(230.90,373.98) --
	(231.73,373.98) --
	(232.57,373.98) --
	(232.57,373.98);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (157.59,253.25) rectangle (232.57,403.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (232.17,253.25) rectangle (269.66,403.88);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,261.46) --
	(269.66,261.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,273.79) --
	(269.66,273.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,287.48) --
	(269.66,287.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,301.17) --
	(269.66,301.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,314.87) --
	(269.66,314.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,328.56) --
	(269.66,328.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,342.26) --
	(269.66,342.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,355.95) --
	(269.66,355.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,369.64) --
	(269.66,369.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,383.34) --
	(269.66,383.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,397.03) --
	(269.66,397.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,253.25) --
	(232.17,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (246.72,253.25) --
	(246.72,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (266.82,253.25) --
	(266.82,403.88);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,394.32) --
	(232.17,394.32) --
	(236.40,394.32) --
	(239.16,395.67) --
	(241.16,395.67) --
	(242.72,395.67) --
	(243.98,395.67) --
	(245.04,395.67) --
	(245.94,395.67) --
	(246.72,395.67) --
	(247.42,395.67) --
	(248.03,395.67) --
	(248.59,395.67) --
	(249.09,395.67) --
	(249.56,395.67) --
	(249.98,395.67) --
	(250.37,395.67) --
	(250.74,395.67) --
	(251.08,395.67) --
	(251.40,395.67) --
	(251.70,395.67) --
	(251.98,395.67) --
	(252.25,395.67) --
	(252.50,395.67) --
	(252.74,395.67) --
	(252.97,395.67) --
	(253.19,395.67) --
	(253.39,395.67) --
	(253.59,395.67) --
	(253.78,395.67) --
	(253.96,395.67) --
	(254.14,395.67) --
	(254.31,395.67) --
	(254.47,395.67) --
	(254.63,395.67) --
	(254.78,395.67) --
	(254.92,395.67) --
	(255.06,395.67) --
	(255.20,395.67) --
	(255.33,395.67) --
	(255.46,395.67) --
	(255.58,395.67) --
	(255.70,395.67) --
	(255.82,395.67) --
	(255.93,395.67) --
	(256.04,395.67) --
	(256.15,395.67) --
	(256.26,395.67) --
	(256.36,395.67) --
	(256.46,395.67) --
	(256.56,395.67) --
	(256.65,395.67) --
	(256.74,395.67) --
	(256.83,395.67) --
	(256.92,395.67) --
	(257.01,395.67) --
	(257.09,395.67) --
	(257.17,395.67) --
	(257.26,395.67) --
	(257.33,395.67) --
	(257.41,395.67) --
	(257.49,395.67) --
	(257.56,395.67) --
	(257.63,395.67) --
	(257.71,395.67) --
	(257.78,395.67) --
	(257.85,395.67) --
	(257.91,395.67) --
	(257.98,395.67) --
	(258.04,395.67) --
	(258.11,395.67) --
	(258.17,395.67) --
	(258.23,395.67) --
	(258.29,395.67) --
	(258.35,395.67) --
	(258.41,395.67) --
	(258.47,395.67) --
	(258.53,395.67) --
	(258.58,395.67) --
	(258.64,395.67) --
	(258.69,395.67) --
	(258.74,395.67) --
	(258.80,395.67) --
	(258.85,395.67) --
	(258.90,395.67) --
	(258.95,395.67) --
	(259.00,395.67) --
	(259.05,395.67) --
	(259.10,395.67) --
	(259.14,395.67) --
	(259.19,395.67) --
	(259.24,395.67) --
	(259.28,395.67) --
	(259.33,395.67) --
	(259.37,395.67) --
	(259.42,395.67) --
	(259.46,395.67) --
	(259.50,395.67) --
	(259.54,395.67) --
	(259.59,395.67) --
	(259.63,395.67) --
	(259.67,395.67) --
	(259.71,395.67) --
	(259.75,395.67) --
	(259.79,395.67) --
	(259.82,395.67) --
	(259.86,395.67) --
	(259.90,395.67) --
	(259.94,395.67) --
	(259.97,395.67) --
	(260.01,395.67) --
	(260.05,395.67) --
	(260.08,395.67) --
	(260.12,395.67) --
	(260.15,395.67) --
	(260.19,395.67) --
	(260.22,395.67) --
	(260.26,395.67) --
	(260.29,395.67) --
	(260.32,395.67) --
	(260.35,395.67) --
	(260.39,395.67) --
	(260.42,395.67) --
	(260.45,395.67) --
	(260.48,395.67) --
	(260.51,395.67) --
	(260.54,395.67) --
	(260.57,395.67) --
	(260.60,395.67) --
	(260.63,395.67) --
	(260.66,395.67) --
	(260.69,395.67) --
	(260.72,395.67) --
	(260.75,395.67) --
	(260.78,395.67) --
	(260.81,395.67) --
	(260.84,395.67) --
	(260.86,395.67) --
	(260.89,395.67) --
	(260.92,395.67) --
	(260.95,395.67) --
	(260.97,395.67) --
	(261.00,395.67) --
	(261.03,395.67) --
	(261.05,395.67) --
	(261.08,395.67) --
	(261.10,395.67) --
	(261.13,395.67) --
	(261.15,395.67) --
	(261.18,395.67) --
	(261.20,395.67) --
	(261.23,395.67) --
	(261.25,395.67) --
	(261.28,395.67) --
	(261.30,395.67) --
	(261.32,395.67) --
	(261.35,395.67) --
	(261.37,395.67) --
	(261.39,395.67) --
	(261.42,395.67) --
	(261.44,395.67) --
	(261.46,395.67) --
	(261.49,395.67) --
	(261.51,395.67) --
	(261.53,395.67) --
	(261.55,395.67) --
	(261.57,395.67) --
	(261.60,395.67) --
	(261.62,395.67) --
	(261.64,395.67) --
	(261.66,395.67) --
	(261.68,395.67) --
	(261.70,395.67) --
	(261.72,395.67) --
	(261.74,395.67) --
	(261.76,395.67) --
	(261.78,395.67) --
	(261.80,395.67) --
	(261.82,395.67) --
	(261.84,395.67) --
	(261.86,395.67) --
	(261.88,395.67) --
	(261.90,395.67) --
	(261.92,395.67) --
	(261.94,395.67) --
	(261.96,395.67) --
	(261.98,395.67) --
	(262.00,395.67) --
	(262.02,395.67) --
	(262.04,395.67) --
	(262.05,395.67) --
	(262.07,395.67) --
	(262.09,395.67) --
	(262.11,395.67) --
	(262.13,395.67) --
	(262.14,395.67) --
	(262.16,395.67) --
	(262.18,395.67) --
	(262.20,395.67) --
	(262.21,395.67) --
	(262.23,395.67) --
	(262.25,395.67) --
	(262.27,395.67) --
	(262.28,395.67) --
	(262.30,395.67) --
	(262.32,395.67) --
	(262.33,395.67) --
	(262.35,395.67) --
	(262.37,395.67) --
	(262.38,395.67) --
	(262.40,395.67) --
	(262.42,395.67) --
	(262.43,395.67) --
	(262.45,395.67) --
	(262.46,395.67) --
	(262.48,395.67) --
	(262.50,395.67) --
	(262.51,395.67) --
	(262.53,395.67) --
	(262.54,395.67) --
	(262.56,395.67) --
	(262.57,395.67) --
	(262.59,395.67) --
	(262.60,395.67) --
	(262.62,395.67) --
	(262.63,395.67) --
	(262.65,395.67) --
	(262.66,395.67) --
	(262.68,395.67) --
	(262.69,395.67) --
	(262.71,395.67) --
	(262.72,395.67) --
	(262.74,395.67) --
	(262.75,395.67) --
	(262.76,395.67) --
	(262.78,395.67) --
	(262.79,395.67) --
	(262.81,395.67) --
	(262.82,395.67) --
	(262.83,395.67) --
	(262.85,395.67) --
	(262.86,395.67) --
	(262.88,395.67) --
	(262.89,395.67) --
	(262.90,395.67) --
	(262.92,395.67) --
	(262.93,395.67) --
	(262.94,395.67) --
	(262.96,395.67) --
	(262.97,395.67) --
	(262.98,395.67) --
	(262.99,395.67) --
	(263.01,395.67) --
	(263.02,395.67) --
	(263.03,395.67) --
	(263.05,395.67) --
	(263.06,395.67) --
	(263.07,395.67) --
	(263.08,395.67) --
	(263.10,395.67) --
	(263.11,395.67) --
	(263.12,395.67) --
	(263.13,395.67) --
	(263.15,395.67) --
	(263.16,395.67) --
	(263.17,395.67) --
	(263.18,395.67) --
	(263.20,395.67) --
	(263.21,395.67) --
	(263.22,395.67) --
	(263.23,395.67) --
	(263.24,395.67) --
	(263.25,395.67) --
	(263.27,395.67) --
	(263.28,395.67) --
	(263.29,395.67) --
	(263.30,395.67) --
	(263.31,395.67) --
	(263.32,395.67) --
	(263.34,395.67) --
	(263.35,395.67) --
	(263.36,395.67) --
	(263.37,395.67) --
	(263.38,395.67) --
	(263.39,395.67) --
	(263.40,395.67) --
	(263.41,395.67) --
	(263.43,395.67) --
	(263.44,395.67) --
	(263.45,395.67) --
	(263.46,395.67) --
	(263.47,395.67) --
	(263.48,395.67) --
	(263.49,395.67) --
	(263.50,395.67) --
	(263.51,395.67) --
	(263.52,395.67) --
	(263.53,395.67) --
	(263.54,395.67) --
	(263.55,395.67) --
	(263.56,395.67) --
	(263.58,395.67) --
	(263.59,395.67) --
	(263.60,395.67) --
	(263.61,395.67) --
	(263.62,395.67) --
	(263.63,395.67) --
	(263.64,395.67) --
	(263.65,395.67) --
	(263.66,395.67) --
	(263.67,395.67) --
	(263.68,395.67) --
	(263.69,395.67) --
	(263.70,395.67) --
	(263.71,395.67) --
	(263.72,395.67) --
	(263.73,395.67) --
	(263.74,395.67) --
	(263.75,395.67) --
	(263.76,395.67) --
	(263.76,395.67) --
	(263.77,395.67) --
	(263.78,395.67) --
	(263.79,395.67) --
	(263.80,395.67) --
	(263.81,395.67) --
	(263.82,395.67) --
	(263.83,395.67) --
	(263.84,395.67) --
	(263.85,395.67) --
	(263.86,395.67) --
	(263.87,395.67) --
	(263.88,395.67) --
	(263.89,395.67) --
	(263.90,395.67) --
	(263.91,395.67) --
	(263.91,395.67) --
	(263.92,395.67) --
	(263.93,395.67) --
	(263.94,395.67) --
	(263.95,395.67) --
	(263.96,395.67) --
	(263.97,395.67) --
	(263.98,395.67) --
	(263.99,395.67) --
	(263.99,395.67) --
	(264.00,395.67) --
	(264.01,395.67) --
	(264.02,395.67) --
	(264.03,395.67) --
	(264.04,395.67) --
	(264.05,395.67) --
	(264.05,395.67) --
	(264.06,395.67) --
	(264.07,395.67) --
	(264.08,395.67) --
	(264.09,395.67) --
	(264.10,395.67) --
	(264.11,395.67) --
	(264.11,395.67) --
	(264.12,395.67) --
	(264.13,395.67) --
	(264.14,395.67) --
	(264.15,395.67) --
	(264.16,395.67) --
	(264.16,395.67) --
	(264.17,395.67) --
	(264.18,395.67) --
	(264.19,395.67) --
	(264.20,395.67) --
	(264.20,395.67) --
	(264.21,395.67) --
	(264.22,395.67) --
	(264.23,395.67) --
	(264.24,395.67) --
	(264.24,395.67) --
	(264.25,395.67) --
	(264.26,395.67) --
	(264.27,395.67) --
	(264.27,395.67) --
	(264.28,395.67) --
	(264.29,395.67) --
	(264.30,395.67) --
	(264.31,395.67) --
	(264.31,395.67) --
	(264.32,395.67) --
	(264.33,395.67) --
	(264.34,395.67) --
	(264.34,395.67) --
	(264.35,395.67) --
	(264.36,395.67) --
	(264.37,395.67) --
	(264.37,395.67) --
	(264.38,395.67) --
	(264.39,395.67) --
	(264.40,395.67) --
	(264.40,395.67) --
	(264.41,395.67) --
	(264.42,395.67) --
	(264.43,395.67) --
	(264.43,395.67) --
	(264.44,395.67) --
	(264.45,395.67) --
	(264.45,395.67) --
	(264.46,395.67) --
	(264.47,395.67) --
	(264.48,395.67) --
	(264.48,395.67) --
	(264.49,395.67) --
	(264.50,395.67) --
	(264.50,395.67) --
	(264.51,395.67) --
	(264.52,395.67) --
	(264.53,395.67) --
	(264.53,395.67) --
	(264.54,395.67) --
	(264.55,395.67) --
	(264.55,395.67) --
	(264.56,395.67) --
	(264.57,395.67) --
	(264.57,395.67) --
	(264.58,395.67) --
	(264.59,395.67) --
	(264.59,395.67) --
	(264.60,395.67) --
	(264.61,395.67) --
	(264.61,395.67) --
	(264.62,395.67) --
	(264.63,395.67) --
	(264.64,395.67) --
	(264.64,395.67) --
	(264.65,395.67) --
	(264.66,395.67) --
	(264.66,395.67) --
	(264.67,395.67) --
	(264.67,395.67) --
	(264.68,395.67) --
	(264.69,395.67) --
	(264.69,395.67) --
	(264.70,395.67) --
	(264.71,395.67) --
	(264.71,395.67) --
	(264.72,395.67) --
	(264.73,395.67) --
	(264.73,395.67) --
	(264.74,395.67) --
	(264.75,395.67) --
	(264.75,395.67) --
	(264.76,395.67) --
	(264.76,395.67) --
	(264.77,395.67) --
	(264.78,395.67) --
	(264.78,395.67) --
	(264.79,395.67) --
	(264.80,395.67) --
	(264.80,395.67) --
	(264.81,395.67) --
	(264.81,395.67) --
	(264.82,395.67) --
	(264.83,395.67) --
	(264.83,395.67) --
	(264.84,395.67) --
	(264.85,395.67) --
	(264.85,395.67) --
	(264.86,395.67) --
	(264.86,395.67) --
	(264.87,395.67) --
	(264.88,395.67) --
	(264.88,395.67) --
	(264.89,395.67) --
	(264.89,395.67) --
	(264.90,395.67) --
	(264.91,395.67) --
	(264.91,395.67) --
	(264.92,395.67) --
	(264.92,395.67) --
	(264.93,395.67) --
	(264.93,395.67) --
	(264.94,395.67) --
	(264.95,395.67) --
	(264.95,395.67) --
	(264.96,395.67) --
	(264.96,395.67) --
	(264.97,395.67) --
	(264.98,395.67) --
	(264.98,395.67) --
	(264.99,395.67) --
	(264.99,395.67) --
	(265.00,395.67) --
	(265.00,395.67) --
	(265.01,395.67) --
	(265.02,395.67) --
	(265.02,395.67) --
	(265.03,395.67) --
	(265.03,395.67) --
	(265.04,395.67) --
	(265.04,395.67) --
	(265.05,395.67) --
	(265.05,395.67) --
	(265.06,395.67) --
	(269.66,395.67);
\definecolor[named]{drawColor}{rgb}{1.00,0.50,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,394.32) --
	(232.17,394.32) --
	(236.40,395.67) --
	(239.16,397.03);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,395.67) --
	(232.17,395.67) --
	(236.40,395.67) --
	(239.16,397.03);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,373.98) --
	(232.17,373.98) --
	(236.40,382.12) --
	(239.16,384.83) --
	(241.16,386.18) --
	(242.72,388.90) --
	(243.98,390.25) --
	(245.04,391.61) --
	(245.94,392.96) --
	(246.72,392.96) --
	(247.42,392.96) --
	(248.03,392.96) --
	(248.59,392.96) --
	(249.09,392.96) --
	(249.56,394.32) --
	(249.98,394.32) --
	(250.37,394.32) --
	(250.74,395.67) --
	(251.08,395.67) --
	(251.40,395.67) --
	(251.70,395.67) --
	(251.98,395.67) --
	(252.25,395.67) --
	(252.50,395.67) --
	(252.74,395.67) --
	(252.97,395.67) --
	(253.19,395.67) --
	(253.39,395.67) --
	(253.59,395.67) --
	(253.78,395.67) --
	(253.96,395.67) --
	(254.14,395.67) --
	(254.31,395.67) --
	(254.47,395.67) --
	(254.63,395.67) --
	(254.78,395.67) --
	(254.92,395.67) --
	(255.06,395.67) --
	(255.20,395.67) --
	(255.33,397.03);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (232.17,253.25) rectangle (269.66,403.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (269.26,253.25) rectangle (306.75,403.88);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,261.46) --
	(306.75,261.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,273.79) --
	(306.75,273.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,287.48) --
	(306.75,287.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,301.17) --
	(306.75,301.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,314.87) --
	(306.75,314.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,328.56) --
	(306.75,328.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,342.26) --
	(306.75,342.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,355.95) --
	(306.75,355.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,369.64) --
	(306.75,369.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,383.34) --
	(306.75,383.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,397.03) --
	(306.75,397.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (288.00,253.25) --
	(288.00,403.88);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.26,395.67) --
	(269.44,395.67) --
	(269.63,395.67) --
	(269.82,395.67) --
	(270.01,395.67) --
	(270.19,395.67) --
	(270.38,395.67) --
	(270.57,395.67) --
	(270.76,395.67) --
	(270.94,395.67) --
	(271.13,395.67) --
	(271.32,395.67) --
	(271.51,395.67) --
	(271.69,395.67) --
	(271.88,395.67) --
	(272.07,395.67) --
	(272.25,395.67) --
	(272.44,395.67) --
	(272.63,395.67) --
	(272.82,395.67) --
	(273.00,395.67) --
	(273.19,395.67) --
	(273.38,395.67) --
	(273.57,395.67) --
	(273.75,395.67) --
	(273.94,395.67) --
	(274.13,395.67) --
	(274.32,395.67) --
	(274.50,395.67) --
	(274.69,395.67) --
	(274.88,395.67) --
	(275.07,395.67) --
	(275.25,395.67) --
	(275.44,395.67) --
	(275.63,395.67) --
	(275.82,395.67) --
	(276.00,395.67) --
	(276.19,395.67) --
	(276.38,395.67) --
	(276.57,395.67) --
	(276.75,395.67) --
	(276.94,395.67) --
	(277.13,395.67) --
	(277.32,395.67) --
	(277.50,395.67) --
	(277.69,395.67) --
	(277.88,395.67) --
	(278.07,395.67) --
	(278.25,395.67) --
	(278.44,395.67) --
	(278.63,395.67) --
	(278.82,395.67) --
	(279.00,395.67) --
	(279.19,395.67) --
	(279.38,395.67) --
	(279.57,395.67) --
	(279.75,395.67) --
	(279.94,395.67) --
	(280.13,395.67) --
	(280.32,395.67) --
	(280.50,395.67) --
	(280.69,395.67) --
	(280.88,395.67) --
	(281.06,395.67) --
	(281.25,395.67) --
	(281.44,395.67) --
	(281.63,395.67) --
	(281.81,395.67) --
	(282.00,395.67) --
	(282.19,395.67) --
	(282.38,395.67) --
	(282.56,395.67) --
	(282.75,395.67) --
	(282.94,395.67) --
	(283.13,395.67) --
	(283.31,395.67) --
	(283.50,395.67) --
	(283.69,395.67) --
	(283.88,395.67) --
	(284.06,395.67) --
	(284.25,395.67) --
	(284.44,395.67) --
	(284.63,395.67) --
	(284.81,395.67) --
	(285.00,395.67) --
	(285.19,395.67) --
	(285.38,395.67) --
	(285.56,395.67) --
	(285.75,395.67) --
	(285.94,395.67) --
	(286.13,395.67) --
	(286.31,395.67) --
	(286.50,395.67) --
	(286.69,395.67) --
	(286.88,395.67) --
	(287.06,395.67) --
	(287.25,395.67) --
	(287.44,395.67) --
	(287.63,395.67) --
	(287.81,395.67) --
	(288.00,397.03);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (269.26,253.25) rectangle (306.75,403.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.52,253.25) --
	(157.99,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.63,250.75) --
	( 46.63,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.90,250.75) --
	( 68.90,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.18,250.75) --
	( 91.18,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.45,250.75) --
	(113.45,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.72,250.75) --
	(135.72,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.99,250.75) --
	(157.99,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.63,241.86) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.90,241.86) {1.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.18,241.86) {1.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.45,241.86) {1.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.72,241.86) {1.08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.59,253.25) --
	(232.57,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.59,250.75) --
	(157.59,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (190.91,250.75) --
	(190.91,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (232.57,250.75) --
	(232.57,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.59,241.86) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.91,241.86) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.57,241.86) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (232.17,253.25) --
	(269.66,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (232.17,250.75) --
	(232.17,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (246.72,250.75) --
	(246.72,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.82,250.75) --
	(266.82,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.72,241.86) {$10^{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (266.82,241.86) {$10^{3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.26,253.25) --
	(306.75,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (288.00,250.75) --
	(288.00,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (288.00,241.86) {\ClockLogo};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.58,232.46) {$\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.58,206.64) {all instances - number of branches};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.52, 51.31) --
	( 45.52,201.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02, 54.71) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02, 82.10) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,109.49) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,136.87) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,164.26) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,191.65) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02, 58.15) --
	( 45.52, 58.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02, 85.54) --
	( 45.52, 85.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,112.93) --
	( 45.52,112.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,140.32) --
	( 45.52,140.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,167.70) --
	( 45.52,167.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,195.09) --
	( 45.52,195.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 17.83,126.62) {Fraction of instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.59, 51.31) --
	(157.59,201.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09, 58.15) --
	(157.59, 58.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09, 85.54) --
	(157.59, 85.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,112.93) --
	(157.59,112.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,140.32) --
	(157.59,140.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,167.70) --
	(157.59,167.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,195.09) --
	(157.59,195.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (232.17, 51.31) --
	(232.17,201.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67, 58.15) --
	(232.17, 58.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67, 85.54) --
	(232.17, 85.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,112.93) --
	(232.17,112.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,140.32) --
	(232.17,140.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,167.70) --
	(232.17,167.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,195.09) --
	(232.17,195.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.26, 51.31) --
	(269.26,201.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76, 58.15) --
	(269.26, 58.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76, 85.54) --
	(269.26, 85.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,112.93) --
	(269.26,112.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,140.32) --
	(269.26,140.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,167.70) --
	(269.26,167.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,195.09) --
	(269.26,195.09);
\end{scope}
\begin{scope}
\path[clip] ( 45.52, 51.31) rectangle (157.99,201.94);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 45.52, 51.31) rectangle (157.99,201.94);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52, 58.15) --
	(157.99, 58.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52, 85.54) --
	(157.99, 85.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,112.93) --
	(157.99,112.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,140.32) --
	(157.99,140.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,167.70) --
	(157.99,167.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,195.09) --
	(157.99,195.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 46.63, 51.31) --
	( 46.63,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 68.90, 51.31) --
	( 68.90,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 91.18, 51.31) --
	( 91.18,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (113.45, 51.31) --
	(113.45,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (135.72, 51.31) --
	(135.72,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.99, 51.31) --
	(157.99,201.94);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 57.77, 51.31) -- ( 57.77,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 68.90, 51.31) -- ( 68.90,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 80.04, 51.31) -- ( 80.04,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 91.18, 51.31) -- ( 91.18,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (102.31, 51.31) -- (102.31,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (113.45, 51.31) -- (113.45,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (124.58, 51.31) -- (124.58,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (135.72, 51.31) -- (135.72,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (146.85, 51.31) -- (146.85,201.94);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,135.44) --
	( 47.75,140.86) --
	( 48.86,140.86) --
	( 49.97,146.28) --
	( 51.09,146.28) --
	( 52.20,151.71) --
	( 53.31,157.13) --
	( 54.43,157.13) --
	( 55.54,162.55) --
	( 56.66,162.55) --
	( 57.77,162.55) --
	( 58.88,162.55) --
	( 60.00,162.55) --
	( 61.11,162.55) --
	( 62.22,162.55) --
	( 63.34,162.55) --
	( 64.45,162.55) --
	( 65.56,162.55) --
	( 66.68,162.55) --
	( 67.79,162.55) --
	( 68.90,162.55) --
	( 70.02,162.55) --
	( 71.13,162.55) --
	( 72.24,162.55) --
	( 73.36,162.55) --
	( 74.47,162.55) --
	( 75.59,162.55) --
	( 76.70,162.55) --
	( 77.81,162.55) --
	( 78.93,162.55) --
	( 80.04,162.55) --
	( 81.15,162.55) --
	( 82.27,162.55) --
	( 83.38,162.55) --
	( 84.49,162.55) --
	( 85.61,162.55) --
	( 86.72,162.55) --
	( 87.83,162.55) --
	( 88.95,162.55) --
	( 90.06,162.55) --
	( 91.18,162.55) --
	( 92.29,162.55) --
	( 93.40,162.55) --
	( 94.52,162.55) --
	( 95.63,162.55) --
	( 96.74,162.55) --
	( 97.86,162.55) --
	( 98.97,162.55) --
	(100.08,162.55) --
	(101.20,162.55) --
	(102.31,162.55) --
	(103.42,162.55) --
	(104.54,162.55) --
	(105.65,162.55) --
	(106.76,162.55) --
	(107.88,162.55) --
	(108.99,162.55) --
	(110.11,162.55) --
	(111.22,162.55) --
	(112.33,162.55) --
	(113.45,167.98) --
	(114.56,167.98) --
	(115.67,167.98) --
	(116.79,167.98) --
	(117.90,167.98) --
	(119.01,167.98) --
	(120.13,167.98) --
	(121.24,167.98) --
	(122.35,167.98) --
	(123.47,167.98) --
	(124.58,167.98) --
	(125.70,167.98) --
	(126.81,167.98) --
	(127.92,167.98) --
	(129.04,167.98) --
	(130.15,167.98) --
	(131.26,167.98) --
	(132.38,167.98) --
	(133.49,167.98) --
	(134.60,167.98) --
	(135.72,167.98) --
	(136.83,167.98) --
	(137.94,167.98) --
	(139.06,167.98) --
	(140.17,167.98) --
	(141.28,167.98) --
	(142.40,167.98) --
	(143.51,167.98) --
	(144.63,167.98) --
	(145.74,167.98) --
	(146.85,167.98) --
	(147.97,167.98) --
	(149.08,167.98) --
	(150.19,167.98) --
	(151.31,167.98) --
	(152.42,167.98) --
	(153.53,167.98) --
	(154.65,167.98) --
	(155.76,167.98) --
	(156.87,167.98) --
	(157.99,167.98) --
	(157.99,167.98);
\definecolor[named]{drawColor}{rgb}{1.00,0.50,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,146.28) --
	( 47.75,151.71) --
	( 48.86,151.71) --
	( 49.97,151.71) --
	( 51.09,151.71) --
	( 52.20,151.71) --
	( 53.31,151.71) --
	( 54.43,151.71) --
	( 55.54,162.55) --
	( 56.66,162.55) --
	( 57.77,162.55) --
	( 58.88,162.55) --
	( 60.00,162.55) --
	( 61.11,162.55) --
	( 62.22,162.55) --
	( 63.34,162.55) --
	( 64.45,162.55) --
	( 65.56,162.55) --
	( 66.68,162.55) --
	( 67.79,162.55) --
	( 68.90,162.55) --
	( 70.02,162.55) --
	( 71.13,162.55) --
	( 72.24,162.55) --
	( 73.36,162.55) --
	( 74.47,162.55) --
	( 75.59,162.55) --
	( 76.70,162.55) --
	( 77.81,162.55) --
	( 78.93,162.55) --
	( 80.04,162.55) --
	( 81.15,162.55) --
	( 82.27,162.55) --
	( 83.38,162.55) --
	( 84.49,162.55) --
	( 85.61,162.55) --
	( 86.72,162.55) --
	( 87.83,162.55) --
	( 88.95,162.55) --
	( 90.06,162.55) --
	( 91.18,162.55) --
	( 92.29,162.55) --
	( 93.40,162.55) --
	( 94.52,162.55) --
	( 95.63,162.55) --
	( 96.74,162.55) --
	( 97.86,167.98) --
	( 98.97,167.98) --
	(100.08,167.98) --
	(101.20,167.98) --
	(102.31,167.98) --
	(103.42,167.98) --
	(104.54,167.98) --
	(105.65,173.40) --
	(106.76,173.40) --
	(107.88,173.40) --
	(108.99,173.40) --
	(110.11,173.40) --
	(111.22,173.40) --
	(112.33,173.40) --
	(113.45,173.40) --
	(114.56,173.40) --
	(115.67,173.40) --
	(116.79,173.40) --
	(117.90,173.40) --
	(119.01,173.40) --
	(120.13,173.40) --
	(121.24,173.40) --
	(122.35,173.40) --
	(123.47,173.40) --
	(124.58,173.40) --
	(125.70,173.40) --
	(126.81,173.40) --
	(127.92,173.40) --
	(129.04,173.40) --
	(130.15,173.40) --
	(131.26,173.40) --
	(132.38,173.40) --
	(133.49,173.40) --
	(134.60,173.40) --
	(135.72,173.40) --
	(136.83,173.40) --
	(137.94,173.40) --
	(139.06,173.40) --
	(140.17,173.40) --
	(141.28,173.40) --
	(142.40,173.40) --
	(143.51,173.40) --
	(144.63,173.40) --
	(145.74,173.40) --
	(146.85,173.40) --
	(147.97,173.40) --
	(149.08,173.40) --
	(150.19,173.40) --
	(151.31,173.40) --
	(152.42,173.40) --
	(153.53,173.40) --
	(154.65,173.40) --
	(155.76,173.40) --
	(156.87,173.40) --
	(157.99,173.40) --
	(157.99,173.40);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,146.28) --
	( 47.75,157.13) --
	( 48.86,157.13) --
	( 49.97,157.13) --
	( 51.09,157.13) --
	( 52.20,157.13) --
	( 53.31,157.13) --
	( 54.43,157.13) --
	( 55.54,157.13) --
	( 56.66,157.13) --
	( 57.77,157.13) --
	( 58.88,157.13) --
	( 60.00,157.13) --
	( 61.11,157.13) --
	( 62.22,157.13) --
	( 63.34,157.13) --
	( 64.45,162.55) --
	( 65.56,162.55) --
	( 66.68,162.55) --
	( 67.79,162.55) --
	( 68.90,162.55) --
	( 70.02,162.55) --
	( 71.13,162.55) --
	( 72.24,162.55) --
	( 73.36,162.55) --
	( 74.47,162.55) --
	( 75.59,162.55) --
	( 76.70,162.55) --
	( 77.81,167.98) --
	( 78.93,167.98) --
	( 80.04,167.98) --
	( 81.15,167.98) --
	( 82.27,167.98) --
	( 83.38,173.40) --
	( 84.49,173.40) --
	( 85.61,173.40) --
	( 86.72,173.40) --
	( 87.83,173.40) --
	( 88.95,173.40) --
	( 90.06,173.40) --
	( 91.18,173.40) --
	( 92.29,173.40) --
	( 93.40,173.40) --
	( 94.52,173.40) --
	( 95.63,173.40) --
	( 96.74,173.40) --
	( 97.86,173.40) --
	( 98.97,173.40) --
	(100.08,173.40) --
	(101.20,173.40) --
	(102.31,173.40) --
	(103.42,173.40) --
	(104.54,173.40) --
	(105.65,178.82) --
	(106.76,178.82) --
	(107.88,178.82) --
	(108.99,178.82) --
	(110.11,178.82) --
	(111.22,178.82) --
	(112.33,178.82) --
	(113.45,178.82) --
	(114.56,178.82) --
	(115.67,178.82) --
	(116.79,178.82) --
	(117.90,178.82) --
	(119.01,178.82) --
	(120.13,178.82) --
	(121.24,178.82) --
	(122.35,178.82) --
	(123.47,178.82) --
	(124.58,178.82) --
	(125.70,178.82) --
	(126.81,178.82) --
	(127.92,178.82) --
	(129.04,178.82) --
	(130.15,178.82) --
	(131.26,178.82) --
	(132.38,178.82) --
	(133.49,178.82) --
	(134.60,178.82) --
	(135.72,178.82) --
	(136.83,178.82) --
	(137.94,178.82) --
	(139.06,178.82) --
	(140.17,178.82) --
	(141.28,178.82) --
	(142.40,184.25) --
	(143.51,184.25) --
	(144.63,184.25) --
	(145.74,184.25) --
	(146.85,184.25) --
	(147.97,184.25) --
	(149.08,184.25) --
	(150.19,184.25) --
	(151.31,184.25) --
	(152.42,184.25) --
	(153.53,184.25) --
	(154.65,184.25) --
	(155.76,184.25) --
	(156.87,184.25) --
	(157.99,184.25) --
	(157.99,184.25);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,102.90) --
	( 47.75,113.74) --
	( 48.86,113.74) --
	( 49.97,119.17) --
	( 51.09,119.17) --
	( 52.20,124.59) --
	( 53.31,130.01) --
	( 54.43,130.01) --
	( 55.54,135.44) --
	( 56.66,135.44) --
	( 57.77,135.44) --
	( 58.88,135.44) --
	( 60.00,135.44) --
	( 61.11,135.44) --
	( 62.22,135.44) --
	( 63.34,135.44) --
	( 64.45,135.44) --
	( 65.56,135.44) --
	( 66.68,135.44) --
	( 67.79,135.44) --
	( 68.90,135.44) --
	( 70.02,135.44) --
	( 71.13,135.44) --
	( 72.24,135.44) --
	( 73.36,135.44) --
	( 74.47,135.44) --
	( 75.59,135.44) --
	( 76.70,135.44) --
	( 77.81,135.44) --
	( 78.93,135.44) --
	( 80.04,135.44) --
	( 81.15,135.44) --
	( 82.27,135.44) --
	( 83.38,135.44) --
	( 84.49,135.44) --
	( 85.61,135.44) --
	( 86.72,135.44) --
	( 87.83,135.44) --
	( 88.95,135.44) --
	( 90.06,135.44) --
	( 91.18,135.44) --
	( 92.29,135.44) --
	( 93.40,135.44) --
	( 94.52,135.44) --
	( 95.63,135.44) --
	( 96.74,135.44) --
	( 97.86,135.44) --
	( 98.97,135.44) --
	(100.08,135.44) --
	(101.20,135.44) --
	(102.31,135.44) --
	(103.42,135.44) --
	(104.54,135.44) --
	(105.65,135.44) --
	(106.76,135.44) --
	(107.88,135.44) --
	(108.99,135.44) --
	(110.11,135.44) --
	(111.22,135.44) --
	(112.33,135.44) --
	(113.45,135.44) --
	(114.56,135.44) --
	(115.67,135.44) --
	(116.79,135.44) --
	(117.90,135.44) --
	(119.01,135.44) --
	(120.13,135.44) --
	(121.24,135.44) --
	(122.35,135.44) --
	(123.47,135.44) --
	(124.58,135.44) --
	(125.70,135.44) --
	(126.81,135.44) --
	(127.92,135.44) --
	(129.04,135.44) --
	(130.15,135.44) --
	(131.26,135.44) --
	(132.38,135.44) --
	(133.49,135.44) --
	(134.60,135.44) --
	(135.72,135.44) --
	(136.83,135.44) --
	(137.94,135.44) --
	(139.06,135.44) --
	(140.17,135.44) --
	(141.28,135.44) --
	(142.40,135.44) --
	(143.51,135.44) --
	(144.63,135.44) --
	(145.74,135.44) --
	(146.85,135.44) --
	(147.97,135.44) --
	(149.08,135.44) --
	(150.19,135.44) --
	(151.31,135.44) --
	(152.42,135.44) --
	(153.53,135.44) --
	(154.65,135.44) --
	(155.76,135.44) --
	(156.87,135.44) --
	(157.99,135.44) --
	(157.99,135.44);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 45.52, 51.31) rectangle (157.99,201.94);
\end{scope}
\begin{scope}
\path[clip] (157.59, 51.31) rectangle (232.57,201.94);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (157.59, 51.31) rectangle (232.57,201.94);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59, 58.15) --
	(232.57, 58.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59, 85.54) --
	(232.57, 85.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,112.93) --
	(232.57,112.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,140.32) --
	(232.57,140.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,167.70) --
	(232.57,167.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,195.09) --
	(232.57,195.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59, 51.31) --
	(157.59,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (190.91, 51.31) --
	(190.91,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.57, 51.31) --
	(232.57,201.94);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (170.08, 51.31) -- (170.08,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (190.91, 51.31) -- (190.91,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (211.74, 51.31) -- (211.74,201.94);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,167.98) --
	(157.59,167.98) --
	(158.42,167.98) --
	(159.25,167.98) --
	(160.09,167.98) --
	(160.92,167.98) --
	(161.75,173.40) --
	(162.59,173.40) --
	(163.42,173.40) --
	(164.25,173.40) --
	(165.09,173.40) --
	(165.92,173.40) --
	(166.75,173.40) --
	(167.58,173.40) --
	(168.42,173.40) --
	(169.25,173.40) --
	(170.08,173.40) --
	(170.92,178.82) --
	(171.75,178.82) --
	(172.58,178.82) --
	(173.42,178.82) --
	(174.25,178.82) --
	(175.08,184.25) --
	(175.92,184.25) --
	(176.75,184.25) --
	(177.58,184.25) --
	(178.42,184.25) --
	(179.25,184.25) --
	(180.08,184.25) --
	(180.91,184.25) --
	(181.75,184.25) --
	(182.58,184.25) --
	(183.41,184.25) --
	(184.25,184.25) --
	(185.08,184.25) --
	(185.91,184.25) --
	(186.75,184.25) --
	(187.58,184.25) --
	(188.41,184.25) --
	(189.25,184.25) --
	(190.08,184.25) --
	(190.91,184.25) --
	(191.74,184.25) --
	(192.58,184.25) --
	(193.41,184.25) --
	(194.24,184.25) --
	(195.08,184.25) --
	(195.91,184.25) --
	(196.74,184.25) --
	(197.58,184.25) --
	(198.41,184.25) --
	(199.24,184.25) --
	(200.08,184.25) --
	(200.91,184.25) --
	(201.74,184.25) --
	(202.58,184.25) --
	(203.41,184.25) --
	(204.24,184.25) --
	(205.07,184.25) --
	(205.91,184.25) --
	(206.74,184.25) --
	(207.57,184.25) --
	(208.41,184.25) --
	(209.24,184.25) --
	(210.07,184.25) --
	(210.91,184.25) --
	(211.74,184.25) --
	(212.57,184.25) --
	(213.41,184.25) --
	(214.24,184.25) --
	(215.07,184.25) --
	(215.90,184.25) --
	(216.74,184.25) --
	(217.57,184.25) --
	(218.40,184.25) --
	(219.24,184.25) --
	(220.07,184.25) --
	(220.90,184.25) --
	(221.74,184.25) --
	(222.57,184.25) --
	(223.40,184.25) --
	(224.24,184.25) --
	(225.07,184.25) --
	(225.90,184.25) --
	(226.73,184.25) --
	(227.57,184.25) --
	(228.40,184.25) --
	(229.23,184.25) --
	(230.07,184.25) --
	(230.90,184.25) --
	(231.73,184.25) --
	(232.57,184.25) --
	(232.57,184.25);
\definecolor[named]{drawColor}{rgb}{1.00,0.50,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,173.40) --
	(157.59,173.40) --
	(158.42,173.40) --
	(159.25,173.40) --
	(160.09,173.40) --
	(160.92,173.40) --
	(161.75,173.40) --
	(162.59,173.40) --
	(163.42,173.40) --
	(164.25,173.40) --
	(165.09,173.40) --
	(165.92,173.40) --
	(166.75,173.40) --
	(167.58,173.40) --
	(168.42,173.40) --
	(169.25,173.40) --
	(170.08,173.40) --
	(170.92,173.40) --
	(171.75,173.40) --
	(172.58,173.40) --
	(173.42,173.40) --
	(174.25,173.40) --
	(175.08,173.40) --
	(175.92,173.40) --
	(176.75,173.40) --
	(177.58,178.82) --
	(178.42,184.25) --
	(179.25,184.25) --
	(180.08,184.25) --
	(180.91,184.25) --
	(181.75,184.25) --
	(182.58,184.25) --
	(183.41,184.25) --
	(184.25,184.25) --
	(185.08,184.25) --
	(185.91,184.25) --
	(186.75,184.25) --
	(187.58,184.25) --
	(188.41,184.25) --
	(189.25,184.25) --
	(190.08,184.25) --
	(190.91,184.25) --
	(191.74,184.25) --
	(192.58,184.25) --
	(193.41,184.25) --
	(194.24,184.25) --
	(195.08,184.25) --
	(195.91,184.25) --
	(196.74,184.25) --
	(197.58,184.25) --
	(198.41,184.25) --
	(199.24,184.25) --
	(200.08,184.25) --
	(200.91,184.25) --
	(201.74,184.25) --
	(202.58,184.25) --
	(203.41,184.25) --
	(204.24,184.25) --
	(205.07,184.25) --
	(205.91,184.25) --
	(206.74,184.25) --
	(207.57,184.25) --
	(208.41,184.25) --
	(209.24,184.25) --
	(210.07,184.25) --
	(210.91,184.25) --
	(211.74,184.25) --
	(212.57,184.25) --
	(213.41,184.25) --
	(214.24,184.25) --
	(215.07,184.25) --
	(215.90,184.25) --
	(216.74,184.25) --
	(217.57,184.25) --
	(218.40,184.25) --
	(219.24,184.25) --
	(220.07,184.25) --
	(220.90,184.25) --
	(221.74,184.25) --
	(222.57,184.25) --
	(223.40,184.25) --
	(224.24,184.25) --
	(225.07,184.25) --
	(225.90,184.25) --
	(226.73,184.25) --
	(227.57,184.25) --
	(228.40,184.25) --
	(229.23,184.25) --
	(230.07,184.25) --
	(230.90,184.25) --
	(231.73,184.25) --
	(232.57,184.25) --
	(232.57,184.25);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,184.25) --
	(157.59,184.25) --
	(158.42,184.25) --
	(159.25,184.25) --
	(160.09,184.25) --
	(160.92,184.25) --
	(161.75,184.25) --
	(162.59,184.25) --
	(163.42,184.25) --
	(164.25,184.25) --
	(165.09,184.25) --
	(165.92,184.25) --
	(166.75,184.25) --
	(167.58,184.25) --
	(168.42,189.67) --
	(169.25,189.67) --
	(170.08,189.67) --
	(170.92,189.67) --
	(171.75,189.67) --
	(172.58,189.67) --
	(173.42,189.67) --
	(174.25,189.67) --
	(175.08,189.67) --
	(175.92,189.67) --
	(176.75,189.67) --
	(177.58,189.67) --
	(178.42,189.67) --
	(179.25,189.67) --
	(180.08,189.67) --
	(180.91,189.67) --
	(181.75,189.67) --
	(182.58,189.67) --
	(183.41,189.67) --
	(184.25,189.67) --
	(185.08,189.67) --
	(185.91,189.67) --
	(186.75,189.67) --
	(187.58,189.67) --
	(188.41,189.67) --
	(189.25,189.67) --
	(190.08,189.67) --
	(190.91,189.67) --
	(191.74,189.67) --
	(192.58,189.67) --
	(193.41,189.67) --
	(194.24,189.67) --
	(195.08,189.67) --
	(195.91,189.67) --
	(196.74,189.67) --
	(197.58,189.67) --
	(198.41,189.67) --
	(199.24,189.67) --
	(200.08,189.67) --
	(200.91,189.67) --
	(201.74,189.67) --
	(202.58,189.67) --
	(203.41,189.67) --
	(204.24,189.67) --
	(205.07,189.67) --
	(205.91,189.67) --
	(206.74,189.67) --
	(207.57,189.67) --
	(208.41,189.67) --
	(209.24,189.67) --
	(210.07,189.67) --
	(210.91,189.67) --
	(211.74,189.67) --
	(212.57,189.67) --
	(213.41,189.67) --
	(214.24,189.67) --
	(215.07,189.67) --
	(215.90,189.67) --
	(216.74,189.67) --
	(217.57,189.67) --
	(218.40,189.67) --
	(219.24,189.67) --
	(220.07,189.67) --
	(220.90,189.67) --
	(221.74,189.67) --
	(222.57,189.67) --
	(223.40,189.67) --
	(224.24,189.67) --
	(225.07,189.67) --
	(225.90,189.67) --
	(226.73,189.67) --
	(227.57,189.67) --
	(228.40,189.67) --
	(229.23,189.67) --
	(230.07,189.67) --
	(230.90,189.67) --
	(231.73,189.67) --
	(232.57,189.67) --
	(232.57,189.67);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,135.44) --
	(157.59,135.44) --
	(158.42,135.44) --
	(159.25,135.44) --
	(160.09,140.86) --
	(160.92,140.86) --
	(161.75,140.86) --
	(162.59,140.86) --
	(163.42,140.86) --
	(164.25,140.86) --
	(165.09,140.86) --
	(165.92,140.86) --
	(166.75,140.86) --
	(167.58,140.86) --
	(168.42,140.86) --
	(169.25,140.86) --
	(170.08,140.86) --
	(170.92,146.28) --
	(171.75,146.28) --
	(172.58,146.28) --
	(173.42,146.28) --
	(174.25,146.28) --
	(175.08,146.28) --
	(175.92,146.28) --
	(176.75,146.28) --
	(177.58,146.28) --
	(178.42,146.28) --
	(179.25,146.28) --
	(180.08,146.28) --
	(180.91,146.28) --
	(181.75,146.28) --
	(182.58,146.28) --
	(183.41,146.28) --
	(184.25,146.28) --
	(185.08,146.28) --
	(185.91,146.28) --
	(186.75,146.28) --
	(187.58,146.28) --
	(188.41,146.28) --
	(189.25,146.28) --
	(190.08,146.28) --
	(190.91,146.28) --
	(191.74,146.28) --
	(192.58,146.28) --
	(193.41,146.28) --
	(194.24,146.28) --
	(195.08,146.28) --
	(195.91,146.28) --
	(196.74,146.28) --
	(197.58,146.28) --
	(198.41,146.28) --
	(199.24,146.28) --
	(200.08,146.28) --
	(200.91,146.28) --
	(201.74,146.28) --
	(202.58,146.28) --
	(203.41,146.28) --
	(204.24,146.28) --
	(205.07,146.28) --
	(205.91,146.28) --
	(206.74,146.28) --
	(207.57,146.28) --
	(208.41,146.28) --
	(209.24,146.28) --
	(210.07,146.28) --
	(210.91,146.28) --
	(211.74,146.28) --
	(212.57,146.28) --
	(213.41,146.28) --
	(214.24,146.28) --
	(215.07,146.28) --
	(215.90,146.28) --
	(216.74,146.28) --
	(217.57,151.71) --
	(218.40,151.71) --
	(219.24,151.71) --
	(220.07,157.13) --
	(220.90,157.13) --
	(221.74,157.13) --
	(222.57,157.13) --
	(223.40,157.13) --
	(224.24,157.13) --
	(225.07,157.13) --
	(225.90,157.13) --
	(226.73,157.13) --
	(227.57,157.13) --
	(228.40,157.13) --
	(229.23,157.13) --
	(230.07,157.13) --
	(230.90,157.13) --
	(231.73,157.13) --
	(232.57,157.13) --
	(232.57,157.13);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (157.59, 51.31) rectangle (232.57,201.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (232.17, 51.31) rectangle (269.66,201.94);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17, 58.15) --
	(269.66, 58.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17, 85.54) --
	(269.66, 85.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,112.93) --
	(269.66,112.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,140.32) --
	(269.66,140.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,167.70) --
	(269.66,167.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,195.09) --
	(269.66,195.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17, 51.31) --
	(232.17,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (252.07, 51.31) --
	(252.07,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.66, 51.31) --
	(269.66,201.94);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,184.25) --
	(232.17,184.25) --
	(237.96,184.25) --
	(241.73,184.25) --
	(244.47,189.67) --
	(246.60,189.67) --
	(248.32,189.67) --
	(249.76,189.67) --
	(251.00,189.67) --
	(252.07,189.67) --
	(253.02,189.67) --
	(253.86,189.67) --
	(254.62,189.67) --
	(255.31,189.67) --
	(255.94,189.67) --
	(256.52,189.67) --
	(257.06,189.67) --
	(257.56,189.67) --
	(258.03,189.67) --
	(258.46,189.67) --
	(258.87,189.67) --
	(259.26,189.67) --
	(259.62,189.67) --
	(259.97,189.67) --
	(260.30,189.67) --
	(260.61,189.67) --
	(260.91,189.67) --
	(261.19,189.67) --
	(261.46,189.67) --
	(261.72,189.67) --
	(261.97,189.67) --
	(262.21,189.67) --
	(262.44,189.67) --
	(262.66,189.67) --
	(262.87,189.67) --
	(263.08,189.67) --
	(263.28,189.67) --
	(263.47,189.67) --
	(263.66,189.67) --
	(263.84,189.67) --
	(264.01,189.67) --
	(264.18,189.67) --
	(264.35,189.67) --
	(264.51,189.67) --
	(264.66,189.67) --
	(264.81,189.67) --
	(264.96,189.67) --
	(265.10,189.67) --
	(265.24,189.67) --
	(265.38,189.67) --
	(265.51,189.67) --
	(265.64,189.67) --
	(265.77,189.67) --
	(265.89,189.67) --
	(266.01,189.67) --
	(266.13,189.67) --
	(266.25,189.67) --
	(266.36,189.67) --
	(266.47,189.67) --
	(266.58,189.67) --
	(266.68,189.67) --
	(266.79,189.67) --
	(266.89,189.67) --
	(266.99,189.67) --
	(267.09,189.67) --
	(267.18,189.67) --
	(267.28,189.67) --
	(267.37,189.67) --
	(267.46,189.67) --
	(267.55,189.67) --
	(267.64,189.67) --
	(267.72,189.67) --
	(267.81,189.67) --
	(267.89,189.67) --
	(267.97,189.67) --
	(268.05,189.67) --
	(268.13,189.67) --
	(268.21,189.67) --
	(268.28,189.67) --
	(268.36,189.67) --
	(268.43,189.67) --
	(268.51,189.67) --
	(268.58,189.67) --
	(268.65,189.67) --
	(268.72,189.67) --
	(268.79,189.67) --
	(268.86,189.67) --
	(268.92,189.67) --
	(268.99,189.67) --
	(269.05,189.67) --
	(269.12,189.67) --
	(269.18,189.67) --
	(269.24,189.67) --
	(269.30,189.67) --
	(269.36,189.67) --
	(269.42,189.67) --
	(269.48,189.67) --
	(269.54,189.67) --
	(269.60,189.67) --
	(269.66,189.67) --
	(269.66,189.67);
\definecolor[named]{drawColor}{rgb}{1.00,0.50,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,184.25) --
	(232.17,184.25) --
	(237.96,189.67) --
	(241.73,195.09);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,189.67) --
	(232.17,189.67) --
	(237.96,189.67) --
	(241.73,189.67) --
	(244.47,195.09);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,157.13) --
	(232.17,157.13) --
	(237.96,178.82) --
	(241.73,178.82) --
	(244.47,184.25) --
	(246.60,184.25) --
	(248.32,184.25) --
	(249.76,184.25) --
	(251.00,184.25) --
	(252.07,184.25) --
	(253.02,184.25) --
	(253.86,184.25) --
	(254.62,184.25) --
	(255.31,184.25) --
	(255.94,184.25) --
	(256.52,184.25) --
	(257.06,184.25) --
	(257.56,184.25) --
	(258.03,184.25) --
	(258.46,184.25) --
	(258.87,184.25) --
	(259.26,184.25) --
	(259.62,184.25) --
	(259.97,189.67) --
	(260.30,189.67) --
	(260.61,189.67) --
	(260.91,189.67) --
	(261.19,189.67) --
	(261.46,189.67) --
	(261.72,189.67) --
	(261.97,189.67) --
	(262.21,189.67) --
	(262.44,189.67) --
	(262.66,189.67) --
	(262.87,189.67) --
	(263.08,189.67) --
	(263.28,189.67) --
	(263.47,189.67) --
	(263.66,189.67) --
	(263.84,189.67) --
	(264.01,189.67) --
	(264.18,189.67) --
	(264.35,189.67) --
	(264.51,189.67) --
	(264.66,189.67) --
	(264.81,189.67) --
	(264.96,195.09);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (232.17, 51.31) rectangle (269.66,201.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (269.26, 51.31) rectangle (306.75,201.94);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26, 58.15) --
	(306.75, 58.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26, 85.54) --
	(306.75, 85.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,112.93) --
	(306.75,112.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,140.32) --
	(306.75,140.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,167.70) --
	(306.75,167.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,195.09) --
	(306.75,195.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (288.00, 51.31) --
	(288.00,201.94);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.26,189.67) --
	(269.44,189.67) --
	(269.63,189.67) --
	(269.82,189.67) --
	(270.01,189.67) --
	(270.19,189.67) --
	(270.38,189.67) --
	(270.57,189.67) --
	(270.76,189.67) --
	(270.94,189.67) --
	(271.13,189.67) --
	(271.32,189.67) --
	(271.51,189.67) --
	(271.69,189.67) --
	(271.88,189.67) --
	(272.07,189.67) --
	(272.25,189.67) --
	(272.44,189.67) --
	(272.63,189.67) --
	(272.82,189.67) --
	(273.00,189.67) --
	(273.19,189.67) --
	(273.38,189.67) --
	(273.57,189.67) --
	(273.75,189.67) --
	(273.94,189.67) --
	(274.13,189.67) --
	(274.32,189.67) --
	(274.50,189.67) --
	(274.69,189.67) --
	(274.88,189.67) --
	(275.07,189.67) --
	(275.25,189.67) --
	(275.44,189.67) --
	(275.63,189.67) --
	(275.82,189.67) --
	(276.00,189.67) --
	(276.19,189.67) --
	(276.38,189.67) --
	(276.57,189.67) --
	(276.75,189.67) --
	(276.94,189.67) --
	(277.13,189.67) --
	(277.32,189.67) --
	(277.50,189.67) --
	(277.69,189.67) --
	(277.88,189.67) --
	(278.07,189.67) --
	(278.25,189.67) --
	(278.44,189.67) --
	(278.63,189.67) --
	(278.82,189.67) --
	(279.00,189.67) --
	(279.19,189.67) --
	(279.38,189.67) --
	(279.57,189.67) --
	(279.75,189.67) --
	(279.94,189.67) --
	(280.13,189.67) --
	(280.32,189.67) --
	(280.50,189.67) --
	(280.69,189.67) --
	(280.88,189.67) --
	(281.06,189.67) --
	(281.25,189.67) --
	(281.44,189.67) --
	(281.63,189.67) --
	(281.81,189.67) --
	(282.00,189.67) --
	(282.19,189.67) --
	(282.38,189.67) --
	(282.56,189.67) --
	(282.75,189.67) --
	(282.94,189.67) --
	(283.13,189.67) --
	(283.31,189.67) --
	(283.50,189.67) --
	(283.69,189.67) --
	(283.88,189.67) --
	(284.06,189.67) --
	(284.25,189.67) --
	(284.44,189.67) --
	(284.63,189.67) --
	(284.81,189.67) --
	(285.00,189.67) --
	(285.19,189.67) --
	(285.38,189.67) --
	(285.56,189.67) --
	(285.75,189.67) --
	(285.94,189.67) --
	(286.13,189.67) --
	(286.31,189.67) --
	(286.50,189.67) --
	(286.69,189.67) --
	(286.88,189.67) --
	(287.06,189.67) --
	(287.25,189.67) --
	(287.44,189.67) --
	(287.63,189.67) --
	(287.81,189.67) --
	(288.00,195.09);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (269.26, 51.31) rectangle (306.75,201.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.52, 51.31) --
	(157.99, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.63, 48.81) --
	( 46.63, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.90, 48.81) --
	( 68.90, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.18, 48.81) --
	( 91.18, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.45, 48.81) --
	(113.45, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.72, 48.81) --
	(135.72, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.99, 48.81) --
	(157.99, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.63, 39.92) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.90, 39.92) {1.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.18, 39.92) {1.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.45, 39.92) {1.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.72, 39.92) {1.08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.59, 51.31) --
	(232.57, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.59, 48.81) --
	(157.59, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (190.91, 48.81) --
	(190.91, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (232.57, 48.81) --
	(232.57, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.59, 39.92) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.91, 39.92) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.57, 39.92) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (232.17, 51.31) --
	(269.66, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (232.17, 48.81) --
	(232.17, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (252.07, 48.81) --
	(252.07, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (269.66, 48.81) --
	(269.66, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (252.07, 39.92) {$10^{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (269.66, 39.92) {$10^{2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.26, 51.31) --
	(306.75, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (288.00, 48.81) --
	(288.00, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (288.00, 39.92) {\ClockLogo};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.58, 30.53) {$\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}
\definecolor[named]{fillColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 61.52, 15.06) -- ( 73.08, 15.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{1.00,0.50,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,0.50,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 61.52,  6.23) -- ( 73.08,  6.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}
\definecolor[named]{fillColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (166.59, 15.06) -- (178.16, 15.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}
\definecolor[named]{fillColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (166.59,  6.23) -- (178.16,  6.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.53, 11.62) {maximum degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.53,  2.79) {articulation points};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.60, 11.62) {edge cuts};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.60,  2.79) {nested dissection};
\end{scope}
\end{tikzpicture}


==> plots/reduction_based.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2021-03-23 14:20:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (313.16,421.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.58,409.20) {all instances - running time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.52,253.25) --
	( 45.52,403.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,258.02) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,270.34) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,284.04) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,297.73) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,311.42) {0.40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,325.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,338.81) {0.60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,352.51) {0.70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,366.20) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,379.89) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,393.59) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,261.46) --
	( 45.52,261.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,273.79) --
	( 45.52,273.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,287.48) --
	( 45.52,287.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,301.17) --
	( 45.52,301.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,314.87) --
	( 45.52,314.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,328.56) --
	( 45.52,328.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,342.26) --
	( 45.52,342.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,355.95) --
	( 45.52,355.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,369.64) --
	( 45.52,369.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,383.34) --
	( 45.52,383.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,397.03) --
	( 45.52,397.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 17.83,328.56) {Fraction of instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.59,253.25) --
	(157.59,403.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,261.46) --
	(157.59,261.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,273.79) --
	(157.59,273.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,287.48) --
	(157.59,287.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,301.17) --
	(157.59,301.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,314.87) --
	(157.59,314.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,328.56) --
	(157.59,328.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,342.26) --
	(157.59,342.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,355.95) --
	(157.59,355.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,369.64) --
	(157.59,369.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,383.34) --
	(157.59,383.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,397.03) --
	(157.59,397.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (232.17,253.25) --
	(232.17,403.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,261.46) --
	(232.17,261.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,273.79) --
	(232.17,273.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,287.48) --
	(232.17,287.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,301.17) --
	(232.17,301.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,314.87) --
	(232.17,314.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,328.56) --
	(232.17,328.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,342.26) --
	(232.17,342.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,355.95) --
	(232.17,355.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,369.64) --
	(232.17,369.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,383.34) --
	(232.17,383.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,397.03) --
	(232.17,397.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.26,253.25) --
	(269.26,403.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,261.46) --
	(269.26,261.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,273.79) --
	(269.26,273.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,287.48) --
	(269.26,287.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,301.17) --
	(269.26,301.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,314.87) --
	(269.26,314.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,328.56) --
	(269.26,328.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,342.26) --
	(269.26,342.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,355.95) --
	(269.26,355.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,369.64) --
	(269.26,369.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,383.34) --
	(269.26,383.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,397.03) --
	(269.26,397.03);
\end{scope}
\begin{scope}
\path[clip] ( 45.52,253.25) rectangle (157.99,403.88);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 45.52,253.25) rectangle (157.99,403.88);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,261.46) --
	(157.99,261.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,273.79) --
	(157.99,273.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,287.48) --
	(157.99,287.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,301.17) --
	(157.99,301.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,314.87) --
	(157.99,314.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,328.56) --
	(157.99,328.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,342.26) --
	(157.99,342.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,355.95) --
	(157.99,355.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,369.64) --
	(157.99,369.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,383.34) --
	(157.99,383.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,397.03) --
	(157.99,397.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 46.63,253.25) --
	( 46.63,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 68.90,253.25) --
	( 68.90,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 91.18,253.25) --
	( 91.18,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (113.45,253.25) --
	(113.45,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (135.72,253.25) --
	(135.72,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.99,253.25) --
	(157.99,403.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 57.77,251.19) -- ( 57.77,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 68.90,251.19) -- ( 68.90,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 80.04,251.19) -- ( 80.04,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 91.18,251.19) -- ( 91.18,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (102.31,251.19) -- (102.31,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (113.45,251.19) -- (113.45,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (124.58,251.19) -- (124.58,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (135.72,251.19) -- (135.72,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (146.85,251.19) -- (146.85,253.25);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 57.77,253.25) -- ( 57.77,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 68.90,253.25) -- ( 68.90,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 80.04,253.25) -- ( 80.04,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 91.18,253.25) -- ( 91.18,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (102.31,253.25) -- (102.31,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (113.45,253.25) -- (113.45,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (124.58,253.25) -- (124.58,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (135.72,253.25) -- (135.72,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (146.85,253.25) -- (146.85,403.88);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,269.58) --
	( 47.75,275.01) --
	( 48.86,276.36) --
	( 49.97,277.72) --
	( 51.09,280.43) --
	( 52.20,283.14) --
	( 53.31,285.85) --
	( 54.43,285.85) --
	( 55.54,288.56) --
	( 56.66,291.28) --
	( 57.77,293.99) --
	( 58.88,293.99) --
	( 60.00,293.99) --
	( 61.11,293.99) --
	( 62.22,296.70) --
	( 63.34,296.70) --
	( 64.45,298.06) --
	( 65.56,300.77) --
	( 66.68,300.77) --
	( 67.79,300.77) --
	( 68.90,300.77) --
	( 70.02,300.77) --
	( 71.13,300.77) --
	( 72.24,300.77) --
	( 73.36,302.12) --
	( 74.47,302.12) --
	( 75.59,302.12) --
	( 76.70,302.12) --
	( 77.81,303.48) --
	( 78.93,303.48) --
	( 80.04,303.48) --
	( 81.15,306.19) --
	( 82.27,306.19) --
	( 83.38,306.19) --
	( 84.49,306.19) --
	( 85.61,306.19) --
	( 86.72,306.19) --
	( 87.83,306.19) --
	( 88.95,306.19) --
	( 90.06,306.19) --
	( 91.18,307.55) --
	( 92.29,307.55) --
	( 93.40,307.55) --
	( 94.52,307.55) --
	( 95.63,308.90) --
	( 96.74,308.90) --
	( 97.86,308.90) --
	( 98.97,310.26) --
	(100.08,310.26) --
	(101.20,310.26) --
	(102.31,310.26) --
	(103.42,310.26) --
	(104.54,310.26) --
	(105.65,310.26) --
	(106.76,310.26) --
	(107.88,310.26) --
	(108.99,310.26) --
	(110.11,310.26) --
	(111.22,310.26) --
	(112.33,310.26) --
	(113.45,310.26) --
	(114.56,310.26) --
	(115.67,310.26) --
	(116.79,310.26) --
	(117.90,310.26) --
	(119.01,310.26) --
	(120.13,310.26) --
	(121.24,310.26) --
	(122.35,310.26) --
	(123.47,312.97) --
	(124.58,312.97) --
	(125.70,314.33) --
	(126.81,314.33) --
	(127.92,314.33) --
	(129.04,314.33) --
	(130.15,314.33) --
	(131.26,314.33) --
	(132.38,314.33) --
	(133.49,314.33) --
	(134.60,314.33) --
	(135.72,314.33) --
	(136.83,315.68) --
	(137.94,315.68) --
	(139.06,315.68) --
	(140.17,317.04) --
	(141.28,317.04) --
	(142.40,317.04) --
	(143.51,317.04) --
	(144.63,317.04) --
	(145.74,317.04) --
	(146.85,317.04) --
	(147.97,317.04) --
	(149.08,317.04) --
	(150.19,317.04) --
	(151.31,317.04) --
	(152.42,317.04) --
	(153.53,317.04) --
	(154.65,317.04) --
	(155.76,318.39) --
	(156.87,318.39) --
	(157.99,318.39) --
	(157.99,318.39);
\definecolor[named]{drawColor}{rgb}{1.00,0.50,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,268.23) --
	( 47.75,268.23) --
	( 48.86,268.23) --
	( 49.97,268.23) --
	( 51.09,268.23) --
	( 52.20,268.23) --
	( 53.31,270.94) --
	( 54.43,270.94) --
	( 55.54,270.94) --
	( 56.66,270.94) --
	( 57.77,272.29) --
	( 58.88,272.29) --
	( 60.00,272.29) --
	( 61.11,273.65) --
	( 62.22,276.36) --
	( 63.34,277.72) --
	( 64.45,279.07) --
	( 65.56,280.43) --
	( 66.68,280.43) --
	( 67.79,281.79) --
	( 68.90,283.14) --
	( 70.02,283.14) --
	( 71.13,284.50) --
	( 72.24,284.50) --
	( 73.36,284.50) --
	( 74.47,284.50) --
	( 75.59,292.63) --
	( 76.70,295.34) --
	( 77.81,296.70) --
	( 78.93,300.77) --
	( 80.04,300.77) --
	( 81.15,300.77) --
	( 82.27,300.77) --
	( 83.38,302.12) --
	( 84.49,302.12) --
	( 85.61,302.12) --
	( 86.72,302.12) --
	( 87.83,302.12) --
	( 88.95,303.48) --
	( 90.06,304.83) --
	( 91.18,306.19) --
	( 92.29,306.19) --
	( 93.40,307.55) --
	( 94.52,307.55) --
	( 95.63,307.55) --
	( 96.74,307.55) --
	( 97.86,308.90) --
	( 98.97,308.90) --
	(100.08,308.90) --
	(101.20,308.90) --
	(102.31,308.90) --
	(103.42,311.61) --
	(104.54,311.61) --
	(105.65,311.61) --
	(106.76,311.61) --
	(107.88,311.61) --
	(108.99,311.61) --
	(110.11,311.61) --
	(111.22,311.61) --
	(112.33,311.61) --
	(113.45,312.97) --
	(114.56,312.97) --
	(115.67,312.97) --
	(116.79,312.97) --
	(117.90,312.97) --
	(119.01,312.97) --
	(120.13,312.97) --
	(121.24,312.97) --
	(122.35,314.33) --
	(123.47,314.33) --
	(124.58,314.33) --
	(125.70,314.33) --
	(126.81,314.33) --
	(127.92,314.33) --
	(129.04,314.33) --
	(130.15,314.33) --
	(131.26,314.33) --
	(132.38,314.33) --
	(133.49,314.33) --
	(134.60,314.33) --
	(135.72,314.33) --
	(136.83,314.33) --
	(137.94,314.33) --
	(139.06,315.68) --
	(140.17,315.68) --
	(141.28,315.68) --
	(142.40,315.68) --
	(143.51,315.68) --
	(144.63,315.68) --
	(145.74,315.68) --
	(146.85,315.68) --
	(147.97,315.68) --
	(149.08,315.68) --
	(150.19,315.68) --
	(151.31,315.68) --
	(152.42,317.04) --
	(153.53,317.04) --
	(154.65,317.04) --
	(155.76,317.04) --
	(156.87,318.39) --
	(157.99,318.39) --
	(157.99,318.39);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,279.07) --
	( 47.75,279.07) --
	( 48.86,281.79) --
	( 49.97,284.50) --
	( 51.09,289.92) --
	( 52.20,292.63) --
	( 53.31,292.63) --
	( 54.43,292.63) --
	( 55.54,293.99) --
	( 56.66,295.34) --
	( 57.77,298.06) --
	( 58.88,298.06) --
	( 60.00,298.06) --
	( 61.11,300.77) --
	( 62.22,303.48) --
	( 63.34,303.48) --
	( 64.45,304.83) --
	( 65.56,304.83) --
	( 66.68,304.83) --
	( 67.79,304.83) --
	( 68.90,304.83) --
	( 70.02,304.83) --
	( 71.13,304.83) --
	( 72.24,304.83) --
	( 73.36,304.83) --
	( 74.47,304.83) --
	( 75.59,304.83) --
	( 76.70,306.19) --
	( 77.81,306.19) --
	( 78.93,307.55) --
	( 80.04,307.55) --
	( 81.15,307.55) --
	( 82.27,308.90) --
	( 83.38,308.90) --
	( 84.49,308.90) --
	( 85.61,308.90) --
	( 86.72,308.90) --
	( 87.83,308.90) --
	( 88.95,308.90) --
	( 90.06,308.90) --
	( 91.18,308.90) --
	( 92.29,310.26) --
	( 93.40,310.26) --
	( 94.52,310.26) --
	( 95.63,311.61) --
	( 96.74,311.61) --
	( 97.86,311.61) --
	( 98.97,311.61) --
	(100.08,311.61) --
	(101.20,312.97) --
	(102.31,312.97) --
	(103.42,312.97) --
	(104.54,312.97) --
	(105.65,312.97) --
	(106.76,312.97) --
	(107.88,312.97) --
	(108.99,312.97) --
	(110.11,312.97) --
	(111.22,312.97) --
	(112.33,312.97) --
	(113.45,312.97) --
	(114.56,312.97) --
	(115.67,312.97) --
	(116.79,312.97) --
	(117.90,312.97) --
	(119.01,312.97) --
	(120.13,312.97) --
	(121.24,312.97) --
	(122.35,312.97) --
	(123.47,312.97) --
	(124.58,312.97) --
	(125.70,312.97) --
	(126.81,312.97) --
	(127.92,314.33) --
	(129.04,314.33) --
	(130.15,314.33) --
	(131.26,314.33) --
	(132.38,314.33) --
	(133.49,315.68) --
	(134.60,315.68) --
	(135.72,315.68) --
	(136.83,315.68) --
	(137.94,315.68) --
	(139.06,315.68) --
	(140.17,315.68) --
	(141.28,315.68) --
	(142.40,317.04) --
	(143.51,317.04) --
	(144.63,317.04) --
	(145.74,317.04) --
	(146.85,317.04) --
	(147.97,317.04) --
	(149.08,317.04) --
	(150.19,317.04) --
	(151.31,317.04) --
	(152.42,317.04) --
	(153.53,317.04) --
	(154.65,317.04) --
	(155.76,317.04) --
	(156.87,317.04) --
	(157.99,317.04) --
	(157.99,317.04);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,262.80) --
	( 47.75,262.80) --
	( 48.86,262.80) --
	( 49.97,262.80) --
	( 51.09,262.80) --
	( 52.20,262.80) --
	( 53.31,264.16) --
	( 54.43,264.16) --
	( 55.54,264.16) --
	( 56.66,265.52) --
	( 57.77,265.52) --
	( 58.88,265.52) --
	( 60.00,265.52) --
	( 61.11,266.87) --
	( 62.22,268.23) --
	( 63.34,268.23) --
	( 64.45,268.23) --
	( 65.56,268.23) --
	( 66.68,270.94) --
	( 67.79,270.94) --
	( 68.90,272.29) --
	( 70.02,275.01) --
	( 71.13,276.36) --
	( 72.24,276.36) --
	( 73.36,276.36) --
	( 74.47,276.36) --
	( 75.59,276.36) --
	( 76.70,277.72) --
	( 77.81,280.43) --
	( 78.93,281.79) --
	( 80.04,283.14) --
	( 81.15,283.14) --
	( 82.27,284.50) --
	( 83.38,284.50) --
	( 84.49,287.21) --
	( 85.61,288.56) --
	( 86.72,288.56) --
	( 87.83,289.92) --
	( 88.95,295.34) --
	( 90.06,295.34) --
	( 91.18,296.70) --
	( 92.29,296.70) --
	( 93.40,296.70) --
	( 94.52,296.70) --
	( 95.63,296.70) --
	( 96.74,296.70) --
	( 97.86,296.70) --
	( 98.97,296.70) --
	(100.08,296.70) --
	(101.20,296.70) --
	(102.31,296.70) --
	(103.42,296.70) --
	(104.54,296.70) --
	(105.65,296.70) --
	(106.76,296.70) --
	(107.88,298.06) --
	(108.99,299.41) --
	(110.11,299.41) --
	(111.22,299.41) --
	(112.33,299.41) --
	(113.45,299.41) --
	(114.56,299.41) --
	(115.67,299.41) --
	(116.79,299.41) --
	(117.90,299.41) --
	(119.01,299.41) --
	(120.13,299.41) --
	(121.24,299.41) --
	(122.35,300.77) --
	(123.47,300.77) --
	(124.58,300.77) --
	(125.70,300.77) --
	(126.81,300.77) --
	(127.92,300.77) --
	(129.04,300.77) --
	(130.15,303.48) --
	(131.26,304.83) --
	(132.38,306.19) --
	(133.49,306.19) --
	(134.60,306.19) --
	(135.72,307.55) --
	(136.83,308.90) --
	(137.94,308.90) --
	(139.06,308.90) --
	(140.17,310.26) --
	(141.28,310.26) --
	(142.40,310.26) --
	(143.51,310.26) --
	(144.63,310.26) --
	(145.74,311.61) --
	(146.85,311.61) --
	(147.97,312.97) --
	(149.08,312.97) --
	(150.19,312.97) --
	(151.31,312.97) --
	(152.42,312.97) --
	(153.53,314.33) --
	(154.65,314.33) --
	(155.76,314.33) --
	(156.87,314.33) --
	(157.99,315.68) --
	(157.99,315.68);
\definecolor[named]{drawColor}{rgb}{0.60,0.31,0.64}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,268.23) --
	( 47.75,270.94) --
	( 48.86,273.65) --
	( 49.97,277.72) --
	( 51.09,277.72) --
	( 52.20,279.07) --
	( 53.31,279.07) --
	( 54.43,280.43) --
	( 55.54,280.43) --
	( 56.66,280.43) --
	( 57.77,280.43) --
	( 58.88,280.43) --
	( 60.00,285.85) --
	( 61.11,287.21) --
	( 62.22,287.21) --
	( 63.34,287.21) --
	( 64.45,287.21) --
	( 65.56,289.92) --
	( 66.68,289.92) --
	( 67.79,291.28) --
	( 68.90,292.63) --
	( 70.02,292.63) --
	( 71.13,292.63) --
	( 72.24,292.63) --
	( 73.36,293.99) --
	( 74.47,293.99) --
	( 75.59,293.99) --
	( 76.70,293.99) --
	( 77.81,293.99) --
	( 78.93,293.99) --
	( 80.04,293.99) --
	( 81.15,293.99) --
	( 82.27,293.99) --
	( 83.38,293.99) --
	( 84.49,293.99) --
	( 85.61,293.99) --
	( 86.72,293.99) --
	( 87.83,293.99) --
	( 88.95,293.99) --
	( 90.06,293.99) --
	( 91.18,293.99) --
	( 92.29,293.99) --
	( 93.40,293.99) --
	( 94.52,293.99) --
	( 95.63,293.99) --
	( 96.74,293.99) --
	( 97.86,293.99) --
	( 98.97,295.34) --
	(100.08,295.34) --
	(101.20,295.34) --
	(102.31,295.34) --
	(103.42,295.34) --
	(104.54,295.34) --
	(105.65,295.34) --
	(106.76,295.34) --
	(107.88,295.34) --
	(108.99,295.34) --
	(110.11,296.70) --
	(111.22,296.70) --
	(112.33,296.70) --
	(113.45,296.70) --
	(114.56,298.06) --
	(115.67,299.41) --
	(116.79,299.41) --
	(117.90,300.77) --
	(119.01,300.77) --
	(120.13,300.77) --
	(121.24,300.77) --
	(122.35,300.77) --
	(123.47,300.77) --
	(124.58,302.12) --
	(125.70,302.12) --
	(126.81,302.12) --
	(127.92,302.12) --
	(129.04,302.12) --
	(130.15,302.12) --
	(131.26,302.12) --
	(132.38,302.12) --
	(133.49,302.12) --
	(134.60,302.12) --
	(135.72,302.12) --
	(136.83,302.12) --
	(137.94,302.12) --
	(139.06,302.12) --
	(140.17,302.12) --
	(141.28,302.12) --
	(142.40,302.12) --
	(143.51,302.12) --
	(144.63,302.12) --
	(145.74,302.12) --
	(146.85,302.12) --
	(147.97,302.12) --
	(149.08,303.48) --
	(150.19,303.48) --
	(151.31,304.83) --
	(152.42,304.83) --
	(153.53,304.83) --
	(154.65,306.19) --
	(155.76,306.19) --
	(156.87,306.19) --
	(157.99,307.55) --
	(157.99,307.55);
\definecolor[named]{drawColor}{rgb}{0.65,0.34,0.16}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,349.58) --
	( 47.75,350.93) --
	( 48.86,350.93) --
	( 49.97,352.29) --
	( 51.09,356.36) --
	( 52.20,356.36) --
	( 53.31,356.36) --
	( 54.43,356.36) --
	( 55.54,356.36) --
	( 56.66,356.36) --
	( 57.77,357.71) --
	( 58.88,360.42) --
	( 60.00,361.78) --
	( 61.11,364.49) --
	( 62.22,365.85) --
	( 63.34,365.85) --
	( 64.45,367.20) --
	( 65.56,367.20) --
	( 66.68,367.20) --
	( 67.79,367.20) --
	( 68.90,367.20) --
	( 70.02,368.56) --
	( 71.13,368.56) --
	( 72.24,369.91) --
	( 73.36,369.91) --
	( 74.47,371.27) --
	( 75.59,371.27) --
	( 76.70,371.27) --
	( 77.81,371.27) --
	( 78.93,371.27) --
	( 80.04,371.27) --
	( 81.15,371.27) --
	( 82.27,371.27) --
	( 83.38,372.63) --
	( 84.49,372.63) --
	( 85.61,373.98) --
	( 86.72,373.98) --
	( 87.83,373.98) --
	( 88.95,373.98) --
	( 90.06,373.98) --
	( 91.18,373.98) --
	( 92.29,373.98) --
	( 93.40,375.34) --
	( 94.52,375.34) --
	( 95.63,375.34) --
	( 96.74,375.34) --
	( 97.86,375.34) --
	( 98.97,375.34) --
	(100.08,375.34) --
	(101.20,375.34) --
	(102.31,375.34) --
	(103.42,375.34) --
	(104.54,375.34) --
	(105.65,375.34) --
	(106.76,376.69) --
	(107.88,376.69) --
	(108.99,376.69) --
	(110.11,376.69) --
	(111.22,376.69) --
	(112.33,376.69) --
	(113.45,376.69) --
	(114.56,376.69) --
	(115.67,376.69) --
	(116.79,376.69) --
	(117.90,376.69) --
	(119.01,376.69) --
	(120.13,376.69) --
	(121.24,376.69) --
	(122.35,376.69) --
	(123.47,376.69) --
	(124.58,376.69) --
	(125.70,376.69) --
	(126.81,376.69) --
	(127.92,376.69) --
	(129.04,376.69) --
	(130.15,376.69) --
	(131.26,376.69) --
	(132.38,376.69) --
	(133.49,376.69) --
	(134.60,376.69) --
	(135.72,376.69) --
	(136.83,376.69) --
	(137.94,376.69) --
	(139.06,376.69) --
	(140.17,376.69) --
	(141.28,376.69) --
	(142.40,376.69) --
	(143.51,376.69) --
	(144.63,376.69) --
	(145.74,376.69) --
	(146.85,376.69) --
	(147.97,376.69) --
	(149.08,376.69) --
	(150.19,376.69) --
	(151.31,376.69) --
	(152.42,376.69) --
	(153.53,376.69) --
	(154.65,376.69) --
	(155.76,376.69) --
	(156.87,376.69) --
	(157.99,376.69) --
	(157.99,376.69);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 45.52,253.25) rectangle (157.99,403.88);
\end{scope}
\begin{scope}
\path[clip] (157.59,253.25) rectangle (232.57,403.88);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (157.59,253.25) rectangle (232.57,403.88);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,261.46) --
	(232.57,261.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,273.79) --
	(232.57,273.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,287.48) --
	(232.57,287.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,301.17) --
	(232.57,301.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,314.87) --
	(232.57,314.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,328.56) --
	(232.57,328.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,342.26) --
	(232.57,342.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,355.95) --
	(232.57,355.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,369.64) --
	(232.57,369.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,383.34) --
	(232.57,383.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,397.03) --
	(232.57,397.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,253.25) --
	(157.59,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (190.91,253.25) --
	(190.91,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.57,253.25) --
	(232.57,403.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (170.08,251.19) -- (170.08,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (190.91,251.19) -- (190.91,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (211.74,251.19) -- (211.74,253.25);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (170.08,253.25) -- (170.08,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (190.91,253.25) -- (190.91,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (211.74,253.25) -- (211.74,403.88);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,318.39) --
	(157.59,318.39) --
	(158.42,319.75) --
	(159.25,319.75) --
	(160.09,319.75) --
	(160.92,321.10) --
	(161.75,323.82) --
	(162.59,325.17) --
	(163.42,326.53) --
	(164.25,326.53) --
	(165.09,327.88) --
	(165.92,329.24) --
	(166.75,330.59) --
	(167.58,333.31) --
	(168.42,336.02) --
	(169.25,336.02) --
	(170.08,336.02) --
	(170.92,341.44) --
	(171.75,342.80) --
	(172.58,348.22) --
	(173.42,352.29) --
	(174.25,356.36) --
	(175.08,361.78) --
	(175.92,364.49) --
	(176.75,369.91) --
	(177.58,375.34) --
	(178.42,376.69) --
	(179.25,376.69) --
	(180.08,378.05) --
	(180.91,382.12) --
	(181.75,384.83) --
	(182.58,386.18) --
	(183.41,387.54) --
	(184.25,387.54) --
	(185.08,387.54) --
	(185.91,387.54) --
	(186.75,387.54) --
	(187.58,387.54) --
	(188.41,387.54) --
	(189.25,387.54) --
	(190.08,388.90) --
	(190.91,388.90) --
	(191.74,388.90) --
	(192.58,388.90) --
	(193.41,388.90) --
	(194.24,388.90) --
	(195.08,388.90) --
	(195.91,388.90) --
	(196.74,388.90) --
	(197.58,388.90) --
	(198.41,388.90) --
	(199.24,388.90) --
	(200.08,388.90) --
	(200.91,388.90) --
	(201.74,388.90) --
	(202.58,388.90) --
	(203.41,388.90) --
	(204.24,388.90) --
	(205.07,388.90) --
	(205.91,388.90) --
	(206.74,388.90) --
	(207.57,388.90) --
	(208.41,388.90) --
	(209.24,388.90) --
	(210.07,388.90) --
	(210.91,388.90) --
	(211.74,388.90) --
	(212.57,388.90) --
	(213.41,388.90) --
	(214.24,390.25) --
	(215.07,390.25) --
	(215.90,390.25) --
	(216.74,390.25) --
	(217.57,390.25) --
	(218.40,390.25) --
	(219.24,390.25) --
	(220.07,390.25) --
	(220.90,390.25) --
	(221.74,390.25) --
	(222.57,390.25) --
	(223.40,390.25) --
	(224.24,390.25) --
	(225.07,390.25) --
	(225.90,390.25) --
	(226.73,390.25) --
	(227.57,390.25) --
	(228.40,390.25) --
	(229.23,390.25) --
	(230.07,390.25) --
	(230.90,390.25) --
	(231.73,390.25) --
	(232.57,390.25) --
	(232.57,390.25);
\definecolor[named]{drawColor}{rgb}{1.00,0.50,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,318.39) --
	(157.59,318.39) --
	(158.42,319.75) --
	(159.25,321.10) --
	(160.09,322.46) --
	(160.92,323.82) --
	(161.75,325.17) --
	(162.59,330.59) --
	(163.42,334.66) --
	(164.25,337.37) --
	(165.09,346.86) --
	(165.92,350.93) --
	(166.75,353.64) --
	(167.58,356.36) --
	(168.42,360.42) --
	(169.25,363.13) --
	(170.08,365.85) --
	(170.92,365.85) --
	(171.75,367.20) --
	(172.58,372.63) --
	(173.42,373.98) --
	(174.25,378.05) --
	(175.08,378.05) --
	(175.92,379.40) --
	(176.75,380.76) --
	(177.58,382.12) --
	(178.42,382.12) --
	(179.25,382.12) --
	(180.08,383.47) --
	(180.91,383.47) --
	(181.75,384.83) --
	(182.58,384.83) --
	(183.41,384.83) --
	(184.25,384.83) --
	(185.08,386.18) --
	(185.91,386.18) --
	(186.75,387.54) --
	(187.58,387.54) --
	(188.41,387.54) --
	(189.25,387.54) --
	(190.08,387.54) --
	(190.91,387.54) --
	(191.74,387.54) --
	(192.58,387.54) --
	(193.41,387.54) --
	(194.24,387.54) --
	(195.08,387.54) --
	(195.91,387.54) --
	(196.74,387.54) --
	(197.58,387.54) --
	(198.41,387.54) --
	(199.24,387.54) --
	(200.08,387.54) --
	(200.91,388.90) --
	(201.74,388.90) --
	(202.58,388.90) --
	(203.41,388.90) --
	(204.24,388.90) --
	(205.07,388.90) --
	(205.91,388.90) --
	(206.74,390.25) --
	(207.57,390.25) --
	(208.41,390.25) --
	(209.24,390.25) --
	(210.07,390.25) --
	(210.91,390.25) --
	(211.74,390.25) --
	(212.57,390.25) --
	(213.41,390.25) --
	(214.24,390.25) --
	(215.07,390.25) --
	(215.90,390.25) --
	(216.74,390.25) --
	(217.57,390.25) --
	(218.40,390.25) --
	(219.24,390.25) --
	(220.07,390.25) --
	(220.90,390.25) --
	(221.74,390.25) --
	(222.57,390.25) --
	(223.40,390.25) --
	(224.24,390.25) --
	(225.07,390.25) --
	(225.90,390.25) --
	(226.73,390.25) --
	(227.57,390.25) --
	(228.40,390.25) --
	(229.23,390.25) --
	(230.07,390.25) --
	(230.90,390.25) --
	(231.73,390.25) --
	(232.57,390.25) --
	(232.57,390.25);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,317.04) --
	(157.59,317.04) --
	(158.42,319.75) --
	(159.25,319.75) --
	(160.09,319.75) --
	(160.92,321.10) --
	(161.75,325.17) --
	(162.59,325.17) --
	(163.42,326.53) --
	(164.25,326.53) --
	(165.09,329.24) --
	(165.92,329.24) --
	(166.75,333.31) --
	(167.58,333.31) --
	(168.42,336.02) --
	(169.25,336.02) --
	(170.08,337.37) --
	(170.92,341.44) --
	(171.75,341.44) --
	(172.58,349.58) --
	(173.42,353.64) --
	(174.25,356.36) --
	(175.08,363.13) --
	(175.92,367.20) --
	(176.75,372.63) --
	(177.58,376.69) --
	(178.42,378.05) --
	(179.25,379.40) --
	(180.08,380.76) --
	(180.91,386.18) --
	(181.75,386.18) --
	(182.58,387.54) --
	(183.41,388.90) --
	(184.25,388.90) --
	(185.08,388.90) --
	(185.91,388.90) --
	(186.75,388.90) --
	(187.58,388.90) --
	(188.41,388.90) --
	(189.25,388.90) --
	(190.08,388.90) --
	(190.91,388.90) --
	(191.74,388.90) --
	(192.58,388.90) --
	(193.41,388.90) --
	(194.24,388.90) --
	(195.08,388.90) --
	(195.91,388.90) --
	(196.74,388.90) --
	(197.58,388.90) --
	(198.41,388.90) --
	(199.24,388.90) --
	(200.08,388.90) --
	(200.91,388.90) --
	(201.74,388.90) --
	(202.58,388.90) --
	(203.41,388.90) --
	(204.24,388.90) --
	(205.07,388.90) --
	(205.91,388.90) --
	(206.74,388.90) --
	(207.57,388.90) --
	(208.41,388.90) --
	(209.24,388.90) --
	(210.07,388.90) --
	(210.91,388.90) --
	(211.74,388.90) --
	(212.57,388.90) --
	(213.41,388.90) --
	(214.24,390.25) --
	(215.07,390.25) --
	(215.90,390.25) --
	(216.74,390.25) --
	(217.57,390.25) --
	(218.40,390.25) --
	(219.24,390.25) --
	(220.07,390.25) --
	(220.90,390.25) --
	(221.74,390.25) --
	(222.57,390.25) --
	(223.40,390.25) --
	(224.24,390.25) --
	(225.07,390.25) --
	(225.90,390.25) --
	(226.73,390.25) --
	(227.57,390.25) --
	(228.40,390.25) --
	(229.23,390.25) --
	(230.07,390.25) --
	(230.90,390.25) --
	(231.73,390.25) --
	(232.57,390.25) --
	(232.57,390.25);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,315.68) --
	(157.59,315.68) --
	(158.42,319.75) --
	(159.25,321.10) --
	(160.09,323.82) --
	(160.92,326.53) --
	(161.75,330.59) --
	(162.59,331.95) --
	(163.42,337.37) --
	(164.25,337.37) --
	(165.09,348.22) --
	(165.92,350.93) --
	(166.75,359.07) --
	(167.58,361.78) --
	(168.42,364.49) --
	(169.25,365.85) --
	(170.08,368.56) --
	(170.92,372.63) --
	(171.75,376.69) --
	(172.58,379.40) --
	(173.42,380.76) --
	(174.25,380.76) --
	(175.08,382.12) --
	(175.92,382.12) --
	(176.75,383.47) --
	(177.58,384.83) --
	(178.42,384.83) --
	(179.25,384.83) --
	(180.08,384.83) --
	(180.91,384.83) --
	(181.75,384.83) --
	(182.58,384.83) --
	(183.41,384.83) --
	(184.25,384.83) --
	(185.08,384.83) --
	(185.91,384.83) --
	(186.75,386.18) --
	(187.58,386.18) --
	(188.41,386.18) --
	(189.25,386.18) --
	(190.08,386.18) --
	(190.91,386.18) --
	(191.74,386.18) --
	(192.58,386.18) --
	(193.41,386.18) --
	(194.24,386.18) --
	(195.08,386.18) --
	(195.91,386.18) --
	(196.74,386.18) --
	(197.58,386.18) --
	(198.41,386.18) --
	(199.24,386.18) --
	(200.08,386.18) --
	(200.91,386.18) --
	(201.74,386.18) --
	(202.58,386.18) --
	(203.41,386.18) --
	(204.24,386.18) --
	(205.07,386.18) --
	(205.91,386.18) --
	(206.74,386.18) --
	(207.57,387.54) --
	(208.41,387.54) --
	(209.24,387.54) --
	(210.07,387.54) --
	(210.91,387.54) --
	(211.74,387.54) --
	(212.57,387.54) --
	(213.41,387.54) --
	(214.24,387.54) --
	(215.07,387.54) --
	(215.90,387.54) --
	(216.74,388.90) --
	(217.57,388.90) --
	(218.40,388.90) --
	(219.24,388.90) --
	(220.07,388.90) --
	(220.90,388.90) --
	(221.74,388.90) --
	(222.57,388.90) --
	(223.40,388.90) --
	(224.24,388.90) --
	(225.07,388.90) --
	(225.90,388.90) --
	(226.73,388.90) --
	(227.57,388.90) --
	(228.40,388.90) --
	(229.23,388.90) --
	(230.07,388.90) --
	(230.90,388.90) --
	(231.73,388.90) --
	(232.57,388.90) --
	(232.57,388.90);
\definecolor[named]{drawColor}{rgb}{0.60,0.31,0.64}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,307.55) --
	(157.59,307.55) --
	(158.42,307.55) --
	(159.25,307.55) --
	(160.09,308.90) --
	(160.92,311.61) --
	(161.75,311.61) --
	(162.59,314.33) --
	(163.42,314.33) --
	(164.25,317.04) --
	(165.09,317.04) --
	(165.92,317.04) --
	(166.75,319.75) --
	(167.58,321.10) --
	(168.42,322.46) --
	(169.25,326.53) --
	(170.08,327.88) --
	(170.92,330.59) --
	(171.75,330.59) --
	(172.58,333.31) --
	(173.42,336.02) --
	(174.25,342.80) --
	(175.08,346.86) --
	(175.92,353.64) --
	(176.75,360.42) --
	(177.58,363.13) --
	(178.42,364.49) --
	(179.25,371.27) --
	(180.08,372.63) --
	(180.91,375.34) --
	(181.75,376.69) --
	(182.58,379.40) --
	(183.41,379.40) --
	(184.25,379.40) --
	(185.08,380.76) --
	(185.91,382.12) --
	(186.75,382.12) --
	(187.58,383.47) --
	(188.41,384.83) --
	(189.25,384.83) --
	(190.08,384.83) --
	(190.91,384.83) --
	(191.74,384.83) --
	(192.58,384.83) --
	(193.41,384.83) --
	(194.24,384.83) --
	(195.08,384.83) --
	(195.91,384.83) --
	(196.74,384.83) --
	(197.58,384.83) --
	(198.41,384.83) --
	(199.24,384.83) --
	(200.08,384.83) --
	(200.91,384.83) --
	(201.74,384.83) --
	(202.58,386.18) --
	(203.41,386.18) --
	(204.24,386.18) --
	(205.07,386.18) --
	(205.91,386.18) --
	(206.74,386.18) --
	(207.57,386.18) --
	(208.41,386.18) --
	(209.24,386.18) --
	(210.07,386.18) --
	(210.91,386.18) --
	(211.74,386.18) --
	(212.57,386.18) --
	(213.41,386.18) --
	(214.24,386.18) --
	(215.07,386.18) --
	(215.90,386.18) --
	(216.74,386.18) --
	(217.57,386.18) --
	(218.40,386.18) --
	(219.24,386.18) --
	(220.07,386.18) --
	(220.90,386.18) --
	(221.74,386.18) --
	(222.57,387.54) --
	(223.40,387.54) --
	(224.24,387.54) --
	(225.07,387.54) --
	(225.90,387.54) --
	(226.73,387.54) --
	(227.57,387.54) --
	(228.40,387.54) --
	(229.23,387.54) --
	(230.07,387.54) --
	(230.90,387.54) --
	(231.73,387.54) --
	(232.57,387.54) --
	(232.57,387.54);
\definecolor[named]{drawColor}{rgb}{0.65,0.34,0.16}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,376.69) --
	(157.59,376.69) --
	(158.42,376.69) --
	(159.25,376.69) --
	(160.09,379.40) --
	(160.92,380.76) --
	(161.75,380.76) --
	(162.59,380.76) --
	(163.42,382.12) --
	(164.25,382.12) --
	(165.09,382.12) --
	(165.92,382.12) --
	(166.75,382.12) --
	(167.58,382.12) --
	(168.42,382.12) --
	(169.25,382.12) --
	(170.08,382.12) --
	(170.92,382.12) --
	(171.75,382.12) --
	(172.58,382.12) --
	(173.42,382.12) --
	(174.25,382.12) --
	(175.08,382.12) --
	(175.92,382.12) --
	(176.75,382.12) --
	(177.58,382.12) --
	(178.42,382.12) --
	(179.25,382.12) --
	(180.08,382.12) --
	(180.91,383.47) --
	(181.75,383.47) --
	(182.58,383.47) --
	(183.41,384.83) --
	(184.25,384.83) --
	(185.08,384.83) --
	(185.91,384.83) --
	(186.75,384.83) --
	(187.58,384.83) --
	(188.41,386.18) --
	(189.25,387.54) --
	(190.08,387.54) --
	(190.91,387.54) --
	(191.74,387.54) --
	(192.58,387.54) --
	(193.41,387.54) --
	(194.24,387.54) --
	(195.08,387.54) --
	(195.91,387.54) --
	(196.74,388.90) --
	(197.58,390.25) --
	(198.41,390.25) --
	(199.24,390.25) --
	(200.08,390.25) --
	(200.91,390.25) --
	(201.74,390.25) --
	(202.58,390.25) --
	(203.41,390.25) --
	(204.24,390.25) --
	(205.07,390.25) --
	(205.91,390.25) --
	(206.74,390.25) --
	(207.57,390.25) --
	(208.41,391.61) --
	(209.24,391.61) --
	(210.07,391.61) --
	(210.91,391.61) --
	(211.74,391.61) --
	(212.57,391.61) --
	(213.41,391.61) --
	(214.24,391.61) --
	(215.07,391.61) --
	(215.90,391.61) --
	(216.74,391.61) --
	(217.57,391.61) --
	(218.40,391.61) --
	(219.24,391.61) --
	(220.07,391.61) --
	(220.90,391.61) --
	(221.74,392.96) --
	(222.57,392.96) --
	(223.40,392.96) --
	(224.24,392.96) --
	(225.07,392.96) --
	(225.90,392.96) --
	(226.73,392.96) --
	(227.57,392.96) --
	(228.40,392.96) --
	(229.23,392.96) --
	(230.07,392.96) --
	(230.90,392.96) --
	(231.73,392.96) --
	(232.57,392.96) --
	(232.57,392.96);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (157.59,253.25) rectangle (232.57,403.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (232.17,253.25) rectangle (269.66,403.88);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,261.46) --
	(269.66,261.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,273.79) --
	(269.66,273.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,287.48) --
	(269.66,287.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,301.17) --
	(269.66,301.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,314.87) --
	(269.66,314.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,328.56) --
	(269.66,328.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,342.26) --
	(269.66,342.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,355.95) --
	(269.66,355.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,369.64) --
	(269.66,369.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,383.34) --
	(269.66,383.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,397.03) --
	(269.66,397.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,253.25) --
	(232.17,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (252.07,253.25) --
	(252.07,403.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.66,253.25) --
	(269.66,403.88);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,390.25) --
	(232.17,390.25) --
	(237.96,394.32) --
	(241.73,395.67) --
	(244.47,395.67) --
	(246.60,395.67) --
	(248.32,395.67) --
	(249.76,395.67) --
	(251.00,395.67) --
	(252.07,395.67) --
	(253.02,395.67) --
	(253.86,395.67) --
	(254.62,395.67) --
	(255.31,395.67) --
	(255.94,395.67) --
	(256.52,395.67) --
	(257.06,395.67) --
	(257.56,395.67) --
	(258.03,395.67) --
	(258.46,395.67) --
	(258.87,395.67) --
	(259.26,395.67) --
	(259.62,395.67) --
	(259.97,395.67) --
	(260.30,395.67) --
	(260.61,395.67) --
	(260.91,395.67) --
	(261.19,395.67) --
	(261.46,395.67) --
	(261.72,395.67) --
	(261.97,395.67) --
	(262.21,395.67) --
	(262.44,395.67) --
	(262.66,395.67) --
	(262.87,395.67) --
	(263.08,395.67) --
	(263.28,395.67) --
	(263.47,395.67) --
	(263.66,395.67) --
	(263.84,395.67) --
	(264.01,395.67) --
	(264.18,395.67) --
	(264.35,395.67) --
	(264.51,395.67) --
	(264.66,395.67) --
	(264.81,395.67) --
	(264.96,395.67) --
	(265.10,395.67) --
	(265.24,395.67) --
	(265.38,395.67) --
	(265.51,395.67) --
	(265.64,395.67) --
	(265.77,395.67) --
	(265.89,395.67) --
	(266.01,395.67) --
	(266.13,395.67) --
	(266.25,395.67) --
	(266.36,395.67) --
	(266.47,395.67) --
	(266.58,395.67) --
	(266.68,395.67) --
	(266.79,395.67) --
	(266.89,395.67) --
	(266.99,395.67) --
	(267.09,395.67) --
	(267.18,395.67) --
	(267.28,395.67) --
	(267.37,395.67) --
	(267.46,395.67) --
	(267.55,395.67) --
	(267.64,395.67) --
	(267.72,395.67) --
	(267.81,395.67) --
	(267.89,395.67) --
	(267.97,395.67) --
	(268.05,395.67) --
	(268.13,395.67) --
	(268.21,395.67) --
	(268.28,395.67) --
	(268.36,395.67) --
	(268.43,395.67) --
	(268.51,395.67) --
	(268.58,395.67) --
	(268.65,395.67) --
	(268.72,395.67) --
	(268.79,395.67) --
	(268.86,395.67) --
	(268.92,395.67) --
	(268.99,395.67) --
	(269.05,395.67) --
	(269.12,395.67) --
	(269.18,395.67) --
	(269.24,395.67) --
	(269.30,395.67) --
	(269.36,395.67) --
	(269.42,395.67) --
	(269.48,395.67) --
	(269.54,395.67) --
	(269.60,395.67) --
	(269.66,395.67) --
	(269.66,395.67);
\definecolor[named]{drawColor}{rgb}{1.00,0.50,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,390.25) --
	(232.17,390.25) --
	(237.96,392.96) --
	(241.73,394.32) --
	(244.47,395.67) --
	(246.60,395.67) --
	(248.32,395.67) --
	(249.76,395.67) --
	(251.00,395.67) --
	(252.07,395.67) --
	(253.02,395.67) --
	(253.86,395.67) --
	(254.62,395.67) --
	(255.31,395.67) --
	(255.94,395.67) --
	(256.52,395.67) --
	(257.06,395.67) --
	(257.56,395.67) --
	(258.03,395.67) --
	(258.46,395.67) --
	(258.87,395.67) --
	(259.26,395.67) --
	(259.62,395.67) --
	(259.97,395.67) --
	(260.30,395.67) --
	(260.61,395.67) --
	(260.91,395.67) --
	(261.19,395.67) --
	(261.46,395.67) --
	(261.72,395.67) --
	(261.97,395.67) --
	(262.21,395.67) --
	(262.44,395.67) --
	(262.66,395.67) --
	(262.87,395.67) --
	(263.08,395.67) --
	(263.28,395.67) --
	(263.47,395.67) --
	(263.66,395.67) --
	(263.84,395.67) --
	(264.01,395.67) --
	(264.18,397.03);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,390.25) --
	(232.17,390.25) --
	(237.96,394.32) --
	(241.73,395.67) --
	(244.47,395.67) --
	(246.60,395.67) --
	(248.32,395.67) --
	(249.76,395.67) --
	(251.00,395.67) --
	(252.07,395.67) --
	(253.02,395.67) --
	(253.86,395.67) --
	(254.62,395.67) --
	(255.31,395.67) --
	(255.94,395.67) --
	(256.52,395.67) --
	(257.06,395.67) --
	(257.56,395.67) --
	(258.03,395.67) --
	(258.46,395.67) --
	(258.87,395.67) --
	(259.26,395.67) --
	(259.62,395.67) --
	(259.97,395.67) --
	(260.30,395.67) --
	(260.61,395.67) --
	(260.91,395.67) --
	(261.19,395.67) --
	(261.46,395.67) --
	(261.72,395.67) --
	(261.97,395.67) --
	(262.21,395.67) --
	(262.44,395.67) --
	(262.66,395.67) --
	(262.87,395.67) --
	(263.08,395.67) --
	(263.28,395.67) --
	(263.47,395.67) --
	(263.66,395.67) --
	(263.84,395.67) --
	(264.01,395.67) --
	(264.18,395.67) --
	(264.35,395.67) --
	(264.51,395.67) --
	(264.66,395.67) --
	(264.81,395.67) --
	(264.96,395.67) --
	(265.10,395.67) --
	(265.24,395.67) --
	(265.38,395.67) --
	(265.51,395.67) --
	(265.64,395.67) --
	(265.77,395.67) --
	(265.89,395.67) --
	(266.01,395.67) --
	(266.13,395.67) --
	(266.25,395.67) --
	(266.36,395.67) --
	(266.47,395.67) --
	(266.58,395.67) --
	(266.68,395.67) --
	(266.79,395.67) --
	(266.89,395.67) --
	(266.99,395.67) --
	(267.09,395.67) --
	(267.18,395.67) --
	(267.28,395.67) --
	(267.37,395.67) --
	(267.46,395.67) --
	(267.55,395.67) --
	(267.64,395.67) --
	(267.72,395.67) --
	(267.81,395.67) --
	(267.89,395.67) --
	(267.97,395.67) --
	(268.05,395.67) --
	(268.13,395.67) --
	(268.21,395.67) --
	(268.28,395.67) --
	(268.36,395.67) --
	(268.43,395.67) --
	(268.51,395.67) --
	(268.58,395.67) --
	(268.65,395.67) --
	(268.72,395.67) --
	(268.79,395.67) --
	(268.86,395.67) --
	(268.92,395.67) --
	(268.99,395.67) --
	(269.05,395.67) --
	(269.12,395.67) --
	(269.18,395.67) --
	(269.24,395.67) --
	(269.30,395.67) --
	(269.36,395.67) --
	(269.42,395.67) --
	(269.48,395.67) --
	(269.54,395.67) --
	(269.60,395.67) --
	(269.66,395.67) --
	(269.66,395.67);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,388.90) --
	(232.17,388.90) --
	(237.96,392.96) --
	(241.73,392.96) --
	(244.47,394.32) --
	(246.60,394.32) --
	(248.32,395.67) --
	(249.76,395.67) --
	(251.00,395.67) --
	(252.07,395.67) --
	(253.02,395.67) --
	(253.86,395.67) --
	(254.62,395.67) --
	(255.31,395.67) --
	(255.94,395.67) --
	(256.52,395.67) --
	(257.06,395.67) --
	(257.56,395.67) --
	(258.03,395.67) --
	(258.46,395.67) --
	(258.87,395.67) --
	(259.26,395.67) --
	(259.62,395.67) --
	(259.97,395.67) --
	(260.30,395.67) --
	(260.61,395.67) --
	(260.91,395.67) --
	(261.19,395.67) --
	(261.46,395.67) --
	(261.72,395.67) --
	(261.97,395.67) --
	(262.21,395.67) --
	(262.44,395.67) --
	(262.66,395.67) --
	(262.87,395.67) --
	(263.08,395.67) --
	(263.28,395.67) --
	(263.47,395.67) --
	(263.66,395.67) --
	(263.84,395.67) --
	(264.01,395.67) --
	(264.18,395.67) --
	(264.35,395.67) --
	(264.51,395.67) --
	(264.66,395.67) --
	(264.81,395.67) --
	(264.96,395.67) --
	(265.10,395.67) --
	(265.24,395.67) --
	(265.38,395.67) --
	(265.51,395.67) --
	(265.64,395.67) --
	(265.77,395.67) --
	(265.89,395.67) --
	(266.01,395.67) --
	(266.13,395.67) --
	(266.25,395.67) --
	(266.36,395.67) --
	(266.47,395.67) --
	(266.58,395.67) --
	(266.68,395.67) --
	(266.79,395.67) --
	(266.89,395.67) --
	(266.99,395.67) --
	(267.09,395.67) --
	(267.18,395.67) --
	(267.28,395.67) --
	(267.37,395.67) --
	(267.46,395.67) --
	(267.55,395.67) --
	(267.64,395.67) --
	(267.72,395.67) --
	(267.81,395.67) --
	(267.89,395.67) --
	(267.97,395.67) --
	(268.05,395.67) --
	(268.13,395.67) --
	(268.21,395.67) --
	(268.28,395.67) --
	(268.36,395.67) --
	(268.43,395.67) --
	(268.51,395.67) --
	(268.58,395.67) --
	(268.65,395.67) --
	(268.72,395.67) --
	(268.79,395.67) --
	(268.86,395.67) --
	(268.92,395.67) --
	(268.99,395.67) --
	(269.05,395.67) --
	(269.12,395.67) --
	(269.18,395.67) --
	(269.24,395.67) --
	(269.30,395.67) --
	(269.36,395.67) --
	(269.42,395.67) --
	(269.48,395.67) --
	(269.54,395.67) --
	(269.60,395.67) --
	(269.66,395.67) --
	(269.66,395.67);
\definecolor[named]{drawColor}{rgb}{0.60,0.31,0.64}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,387.54) --
	(232.17,387.54) --
	(237.96,391.61) --
	(241.73,394.32) --
	(244.47,394.32) --
	(246.60,394.32) --
	(248.32,394.32) --
	(249.76,394.32) --
	(251.00,394.32) --
	(252.07,394.32) --
	(253.02,394.32) --
	(253.86,394.32) --
	(254.62,394.32) --
	(255.31,394.32) --
	(255.94,394.32) --
	(256.52,394.32) --
	(257.06,394.32) --
	(257.56,394.32) --
	(258.03,394.32) --
	(258.46,394.32) --
	(258.87,394.32) --
	(259.26,394.32) --
	(259.62,394.32) --
	(259.97,394.32) --
	(260.30,394.32) --
	(260.61,394.32) --
	(260.91,394.32) --
	(261.19,394.32) --
	(261.46,394.32) --
	(261.72,394.32) --
	(261.97,394.32) --
	(262.21,394.32) --
	(262.44,394.32) --
	(262.66,394.32) --
	(262.87,394.32) --
	(263.08,394.32) --
	(263.28,394.32) --
	(263.47,394.32) --
	(263.66,394.32) --
	(263.84,394.32) --
	(264.01,394.32) --
	(264.18,394.32) --
	(264.35,394.32) --
	(264.51,394.32) --
	(264.66,394.32) --
	(264.81,394.32) --
	(264.96,394.32) --
	(265.10,394.32) --
	(265.24,394.32) --
	(265.38,394.32) --
	(265.51,394.32) --
	(265.64,394.32) --
	(265.77,394.32) --
	(265.89,394.32) --
	(266.01,394.32) --
	(266.13,394.32) --
	(266.25,394.32) --
	(266.36,394.32) --
	(266.47,394.32) --
	(266.58,394.32) --
	(266.68,394.32) --
	(266.79,394.32) --
	(266.89,394.32) --
	(266.99,394.32) --
	(267.09,394.32) --
	(267.18,394.32) --
	(267.28,394.32) --
	(267.37,394.32) --
	(267.46,394.32) --
	(267.55,394.32) --
	(267.64,394.32) --
	(267.72,394.32) --
	(267.81,394.32) --
	(267.89,394.32) --
	(267.97,394.32) --
	(268.05,394.32) --
	(268.13,394.32) --
	(268.21,394.32) --
	(268.28,394.32) --
	(268.36,394.32) --
	(268.43,394.32) --
	(268.51,394.32) --
	(268.58,394.32) --
	(268.65,394.32) --
	(268.72,394.32) --
	(268.79,394.32) --
	(268.86,394.32) --
	(268.92,394.32) --
	(268.99,395.67) --
	(269.05,395.67) --
	(269.12,395.67) --
	(269.18,395.67) --
	(269.24,395.67) --
	(269.30,395.67) --
	(269.36,395.67) --
	(269.42,395.67) --
	(269.48,395.67) --
	(269.54,395.67) --
	(269.60,395.67) --
	(269.66,395.67) --
	(269.66,395.67);
\definecolor[named]{drawColor}{rgb}{0.65,0.34,0.16}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,392.96) --
	(232.17,392.96) --
	(237.96,397.03);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (232.17,253.25) rectangle (269.66,403.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (269.26,253.25) rectangle (306.75,403.88);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,261.46) --
	(306.75,261.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,273.79) --
	(306.75,273.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,287.48) --
	(306.75,287.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,301.17) --
	(306.75,301.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,314.87) --
	(306.75,314.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,328.56) --
	(306.75,328.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,342.26) --
	(306.75,342.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,355.95) --
	(306.75,355.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,369.64) --
	(306.75,369.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,383.34) --
	(306.75,383.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,397.03) --
	(306.75,397.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (288.00,253.25) --
	(288.00,403.88);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.26,395.67) --
	(269.44,395.67) --
	(269.63,395.67) --
	(269.82,395.67) --
	(270.01,395.67) --
	(270.19,395.67) --
	(270.38,395.67) --
	(270.57,395.67) --
	(270.76,395.67) --
	(270.94,395.67) --
	(271.13,395.67) --
	(271.32,395.67) --
	(271.51,395.67) --
	(271.69,395.67) --
	(271.88,395.67) --
	(272.07,395.67) --
	(272.25,395.67) --
	(272.44,395.67) --
	(272.63,395.67) --
	(272.82,395.67) --
	(273.00,395.67) --
	(273.19,395.67) --
	(273.38,395.67) --
	(273.57,395.67) --
	(273.75,395.67) --
	(273.94,395.67) --
	(274.13,395.67) --
	(274.32,395.67) --
	(274.50,395.67) --
	(274.69,395.67) --
	(274.88,395.67) --
	(275.07,395.67) --
	(275.25,395.67) --
	(275.44,395.67) --
	(275.63,395.67) --
	(275.82,395.67) --
	(276.00,395.67) --
	(276.19,395.67) --
	(276.38,395.67) --
	(276.57,395.67) --
	(276.75,395.67) --
	(276.94,395.67) --
	(277.13,395.67) --
	(277.32,395.67) --
	(277.50,395.67) --
	(277.69,395.67) --
	(277.88,395.67) --
	(278.07,395.67) --
	(278.25,395.67) --
	(278.44,395.67) --
	(278.63,395.67) --
	(278.82,395.67) --
	(279.00,395.67) --
	(279.19,395.67) --
	(279.38,395.67) --
	(279.57,395.67) --
	(279.75,395.67) --
	(279.94,395.67) --
	(280.13,395.67) --
	(280.32,395.67) --
	(280.50,395.67) --
	(280.69,395.67) --
	(280.88,395.67) --
	(281.06,395.67) --
	(281.25,395.67) --
	(281.44,395.67) --
	(281.63,395.67) --
	(281.81,395.67) --
	(282.00,395.67) --
	(282.19,395.67) --
	(282.38,395.67) --
	(282.56,395.67) --
	(282.75,395.67) --
	(282.94,395.67) --
	(283.13,395.67) --
	(283.31,395.67) --
	(283.50,395.67) --
	(283.69,395.67) --
	(283.88,395.67) --
	(284.06,395.67) --
	(284.25,395.67) --
	(284.44,395.67) --
	(284.63,395.67) --
	(284.81,395.67) --
	(285.00,395.67) --
	(285.19,395.67) --
	(285.38,395.67) --
	(285.56,395.67) --
	(285.75,395.67) --
	(285.94,395.67) --
	(286.13,395.67) --
	(286.31,395.67) --
	(286.50,395.67) --
	(286.69,395.67) --
	(286.88,395.67) --
	(287.06,395.67) --
	(287.25,395.67) --
	(287.44,395.67) --
	(287.63,395.67) --
	(287.81,395.67) --
	(288.00,397.03);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.26,395.67) --
	(269.44,395.67) --
	(269.63,395.67) --
	(269.82,395.67) --
	(270.01,395.67) --
	(270.19,395.67) --
	(270.38,395.67) --
	(270.57,395.67) --
	(270.76,395.67) --
	(270.94,395.67) --
	(271.13,395.67) --
	(271.32,395.67) --
	(271.51,395.67) --
	(271.69,395.67) --
	(271.88,395.67) --
	(272.07,395.67) --
	(272.25,395.67) --
	(272.44,395.67) --
	(272.63,395.67) --
	(272.82,395.67) --
	(273.00,395.67) --
	(273.19,395.67) --
	(273.38,395.67) --
	(273.57,395.67) --
	(273.75,395.67) --
	(273.94,395.67) --
	(274.13,395.67) --
	(274.32,395.67) --
	(274.50,395.67) --
	(274.69,395.67) --
	(274.88,395.67) --
	(275.07,395.67) --
	(275.25,395.67) --
	(275.44,395.67) --
	(275.63,395.67) --
	(275.82,395.67) --
	(276.00,395.67) --
	(276.19,395.67) --
	(276.38,395.67) --
	(276.57,395.67) --
	(276.75,395.67) --
	(276.94,395.67) --
	(277.13,395.67) --
	(277.32,395.67) --
	(277.50,395.67) --
	(277.69,395.67) --
	(277.88,395.67) --
	(278.07,395.67) --
	(278.25,395.67) --
	(278.44,395.67) --
	(278.63,395.67) --
	(278.82,395.67) --
	(279.00,395.67) --
	(279.19,395.67) --
	(279.38,395.67) --
	(279.57,395.67) --
	(279.75,395.67) --
	(279.94,395.67) --
	(280.13,395.67) --
	(280.32,395.67) --
	(280.50,395.67) --
	(280.69,395.67) --
	(280.88,395.67) --
	(281.06,395.67) --
	(281.25,395.67) --
	(281.44,395.67) --
	(281.63,395.67) --
	(281.81,395.67) --
	(282.00,395.67) --
	(282.19,395.67) --
	(282.38,395.67) --
	(282.56,395.67) --
	(282.75,395.67) --
	(282.94,395.67) --
	(283.13,395.67) --
	(283.31,395.67) --
	(283.50,395.67) --
	(283.69,395.67) --
	(283.88,395.67) --
	(284.06,395.67) --
	(284.25,395.67) --
	(284.44,395.67) --
	(284.63,395.67) --
	(284.81,395.67) --
	(285.00,395.67) --
	(285.19,395.67) --
	(285.38,395.67) --
	(285.56,395.67) --
	(285.75,395.67) --
	(285.94,395.67) --
	(286.13,395.67) --
	(286.31,395.67) --
	(286.50,395.67) --
	(286.69,395.67) --
	(286.88,395.67) --
	(287.06,395.67) --
	(287.25,395.67) --
	(287.44,395.67) --
	(287.63,395.67) --
	(287.81,395.67) --
	(288.00,397.03);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.26,395.67) --
	(269.44,395.67) --
	(269.63,395.67) --
	(269.82,395.67) --
	(270.01,395.67) --
	(270.19,395.67) --
	(270.38,395.67) --
	(270.57,395.67) --
	(270.76,395.67) --
	(270.94,395.67) --
	(271.13,395.67) --
	(271.32,395.67) --
	(271.51,395.67) --
	(271.69,395.67) --
	(271.88,395.67) --
	(272.07,395.67) --
	(272.25,395.67) --
	(272.44,395.67) --
	(272.63,395.67) --
	(272.82,395.67) --
	(273.00,395.67) --
	(273.19,395.67) --
	(273.38,395.67) --
	(273.57,395.67) --
	(273.75,395.67) --
	(273.94,395.67) --
	(274.13,395.67) --
	(274.32,395.67) --
	(274.50,395.67) --
	(274.69,395.67) --
	(274.88,395.67) --
	(275.07,395.67) --
	(275.25,395.67) --
	(275.44,395.67) --
	(275.63,395.67) --
	(275.82,395.67) --
	(276.00,395.67) --
	(276.19,395.67) --
	(276.38,395.67) --
	(276.57,395.67) --
	(276.75,395.67) --
	(276.94,395.67) --
	(277.13,395.67) --
	(277.32,395.67) --
	(277.50,395.67) --
	(277.69,395.67) --
	(277.88,395.67) --
	(278.07,395.67) --
	(278.25,395.67) --
	(278.44,395.67) --
	(278.63,395.67) --
	(278.82,395.67) --
	(279.00,395.67) --
	(279.19,395.67) --
	(279.38,395.67) --
	(279.57,395.67) --
	(279.75,395.67) --
	(279.94,395.67) --
	(280.13,395.67) --
	(280.32,395.67) --
	(280.50,395.67) --
	(280.69,395.67) --
	(280.88,395.67) --
	(281.06,395.67) --
	(281.25,395.67) --
	(281.44,395.67) --
	(281.63,395.67) --
	(281.81,395.67) --
	(282.00,395.67) --
	(282.19,395.67) --
	(282.38,395.67) --
	(282.56,395.67) --
	(282.75,395.67) --
	(282.94,395.67) --
	(283.13,395.67) --
	(283.31,395.67) --
	(283.50,395.67) --
	(283.69,395.67) --
	(283.88,395.67) --
	(284.06,395.67) --
	(284.25,395.67) --
	(284.44,395.67) --
	(284.63,395.67) --
	(284.81,395.67) --
	(285.00,395.67) --
	(285.19,395.67) --
	(285.38,395.67) --
	(285.56,395.67) --
	(285.75,395.67) --
	(285.94,395.67) --
	(286.13,395.67) --
	(286.31,395.67) --
	(286.50,395.67) --
	(286.69,395.67) --
	(286.88,395.67) --
	(287.06,395.67) --
	(287.25,395.67) --
	(287.44,395.67) --
	(287.63,395.67) --
	(287.81,395.67) --
	(288.00,397.03);
\definecolor[named]{drawColor}{rgb}{0.60,0.31,0.64}

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.26,395.67) --
	(269.44,395.67) --
	(269.63,395.67) --
	(269.82,395.67) --
	(270.01,395.67) --
	(270.19,395.67) --
	(270.38,395.67) --
	(270.57,395.67) --
	(270.76,395.67) --
	(270.94,395.67) --
	(271.13,395.67) --
	(271.32,395.67) --
	(271.51,395.67) --
	(271.69,395.67) --
	(271.88,395.67) --
	(272.07,395.67) --
	(272.25,395.67) --
	(272.44,395.67) --
	(272.63,395.67) --
	(272.82,395.67) --
	(273.00,395.67) --
	(273.19,395.67) --
	(273.38,395.67) --
	(273.57,395.67) --
	(273.75,395.67) --
	(273.94,395.67) --
	(274.13,395.67) --
	(274.32,395.67) --
	(274.50,395.67) --
	(274.69,395.67) --
	(274.88,395.67) --
	(275.07,395.67) --
	(275.25,395.67) --
	(275.44,395.67) --
	(275.63,395.67) --
	(275.82,395.67) --
	(276.00,395.67) --
	(276.19,395.67) --
	(276.38,395.67) --
	(276.57,395.67) --
	(276.75,395.67) --
	(276.94,395.67) --
	(277.13,395.67) --
	(277.32,395.67) --
	(277.50,395.67) --
	(277.69,395.67) --
	(277.88,395.67) --
	(278.07,395.67) --
	(278.25,395.67) --
	(278.44,395.67) --
	(278.63,395.67) --
	(278.82,395.67) --
	(279.00,395.67) --
	(279.19,395.67) --
	(279.38,395.67) --
	(279.57,395.67) --
	(279.75,395.67) --
	(279.94,395.67) --
	(280.13,395.67) --
	(280.32,395.67) --
	(280.50,395.67) --
	(280.69,395.67) --
	(280.88,395.67) --
	(281.06,395.67) --
	(281.25,395.67) --
	(281.44,395.67) --
	(281.63,395.67) --
	(281.81,395.67) --
	(282.00,395.67) --
	(282.19,395.67) --
	(282.38,395.67) --
	(282.56,395.67) --
	(282.75,395.67) --
	(282.94,395.67) --
	(283.13,395.67) --
	(283.31,395.67) --
	(283.50,395.67) --
	(283.69,395.67) --
	(283.88,395.67) --
	(284.06,395.67) --
	(284.25,395.67) --
	(284.44,395.67) --
	(284.63,395.67) --
	(284.81,395.67) --
	(285.00,395.67) --
	(285.19,395.67) --
	(285.38,395.67) --
	(285.56,395.67) --
	(285.75,395.67) --
	(285.94,395.67) --
	(286.13,395.67) --
	(286.31,395.67) --
	(286.50,395.67) --
	(286.69,395.67) --
	(286.88,395.67) --
	(287.06,395.67) --
	(287.25,395.67) --
	(287.44,395.67) --
	(287.63,395.67) --
	(287.81,395.67) --
	(288.00,397.03);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (269.26,253.25) rectangle (306.75,403.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.52,253.25) --
	(157.99,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.63,250.75) --
	( 46.63,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.90,250.75) --
	( 68.90,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.18,250.75) --
	( 91.18,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.45,250.75) --
	(113.45,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.72,250.75) --
	(135.72,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.99,250.75) --
	(157.99,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.63,241.86) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.90,241.86) {1.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.18,241.86) {1.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.45,241.86) {1.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.72,241.86) {1.08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.59,253.25) --
	(232.57,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.59,250.75) --
	(157.59,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (190.91,250.75) --
	(190.91,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (232.57,250.75) --
	(232.57,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.59,241.86) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.91,241.86) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.57,241.86) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (232.17,253.25) --
	(269.66,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (232.17,250.75) --
	(232.17,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (252.07,250.75) --
	(252.07,253.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (269.66,250.75) --
	(269.66,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (252.07,241.86) {$10^{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (269.66,241.86) {$10^{2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.26,253.25) --
	(306.75,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (288.00,250.75) --
	(288.00,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (288.00,241.86) {\ClockLogo};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.58,232.46) {$\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.58,206.64) {all instances - number of branches};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.52, 51.31) --
	( 45.52,201.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02, 56.08) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02, 68.40) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02, 82.10) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02, 95.79) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,109.49) {0.40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,123.18) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,136.87) {0.60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,150.57) {0.70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,164.26) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,177.95) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.02,191.65) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02, 59.52) --
	( 45.52, 59.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02, 71.85) --
	( 45.52, 71.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02, 85.54) --
	( 45.52, 85.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02, 99.24) --
	( 45.52, 99.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,112.93) --
	( 45.52,112.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,126.62) --
	( 45.52,126.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,140.32) --
	( 45.52,140.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,154.01) --
	( 45.52,154.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,167.70) --
	( 45.52,167.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,181.40) --
	( 45.52,181.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.02,195.09) --
	( 45.52,195.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 17.83,126.62) {Fraction of instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.59, 51.31) --
	(157.59,201.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09, 59.52) --
	(157.59, 59.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09, 71.85) --
	(157.59, 71.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09, 85.54) --
	(157.59, 85.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09, 99.24) --
	(157.59, 99.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,112.93) --
	(157.59,112.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,126.62) --
	(157.59,126.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,140.32) --
	(157.59,140.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,154.01) --
	(157.59,154.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,167.70) --
	(157.59,167.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,181.40) --
	(157.59,181.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.09,195.09) --
	(157.59,195.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (232.17, 51.31) --
	(232.17,201.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67, 59.52) --
	(232.17, 59.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67, 71.85) --
	(232.17, 71.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67, 85.54) --
	(232.17, 85.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67, 99.24) --
	(232.17, 99.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,112.93) --
	(232.17,112.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,126.62) --
	(232.17,126.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,140.32) --
	(232.17,140.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,154.01) --
	(232.17,154.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,167.70) --
	(232.17,167.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,181.40) --
	(232.17,181.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.67,195.09) --
	(232.17,195.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.26, 51.31) --
	(269.26,201.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76, 59.52) --
	(269.26, 59.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76, 71.85) --
	(269.26, 71.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76, 85.54) --
	(269.26, 85.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76, 99.24) --
	(269.26, 99.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,112.93) --
	(269.26,112.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,126.62) --
	(269.26,126.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,140.32) --
	(269.26,140.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,154.01) --
	(269.26,154.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,167.70) --
	(269.26,167.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,181.40) --
	(269.26,181.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.76,195.09) --
	(269.26,195.09);
\end{scope}
\begin{scope}
\path[clip] ( 45.52, 51.31) rectangle (157.99,201.94);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 45.52, 51.31) rectangle (157.99,201.94);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52, 59.52) --
	(157.99, 59.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52, 71.85) --
	(157.99, 71.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52, 85.54) --
	(157.99, 85.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52, 99.24) --
	(157.99, 99.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,112.93) --
	(157.99,112.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,126.62) --
	(157.99,126.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,140.32) --
	(157.99,140.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,154.01) --
	(157.99,154.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,167.70) --
	(157.99,167.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,181.40) --
	(157.99,181.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 45.52,195.09) --
	(157.99,195.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 46.63, 51.31) --
	( 46.63,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 68.90, 51.31) --
	( 68.90,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 91.18, 51.31) --
	( 91.18,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (113.45, 51.31) --
	(113.45,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (135.72, 51.31) --
	(135.72,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.99, 51.31) --
	(157.99,201.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 57.77, 49.25) -- ( 57.77, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 68.90, 49.25) -- ( 68.90, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 80.04, 49.25) -- ( 80.04, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 91.18, 49.25) -- ( 91.18, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (102.31, 49.25) -- (102.31, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (113.45, 49.25) -- (113.45, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (124.58, 49.25) -- (124.58, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (135.72, 49.25) -- (135.72, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (146.85, 49.25) -- (146.85, 51.31);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 57.77, 51.31) -- ( 57.77,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 68.90, 51.31) -- ( 68.90,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 80.04, 51.31) -- ( 80.04,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] ( 91.18, 51.31) -- ( 91.18,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (102.31, 51.31) -- (102.31,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (113.45, 51.31) -- (113.45,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (124.58, 51.31) -- (124.58,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (135.72, 51.31) -- (135.72,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (146.85, 51.31) -- (146.85,201.94);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63, 70.36) --
	( 47.75, 70.36) --
	( 48.86, 70.36) --
	( 49.97, 71.71) --
	( 51.09, 71.71) --
	( 52.20, 73.07) --
	( 53.31, 73.07) --
	( 54.43, 73.07) --
	( 55.54, 74.42) --
	( 56.66, 75.78) --
	( 57.77, 77.14) --
	( 58.88, 77.14) --
	( 60.00, 78.49) --
	( 61.11, 79.85) --
	( 62.22, 79.85) --
	( 63.34, 81.20) --
	( 64.45, 81.20) --
	( 65.56, 82.56) --
	( 66.68, 82.56) --
	( 67.79, 82.56) --
	( 68.90, 82.56) --
	( 70.02, 82.56) --
	( 71.13, 82.56) --
	( 72.24, 82.56) --
	( 73.36, 83.91) --
	( 74.47, 85.27) --
	( 75.59, 85.27) --
	( 76.70, 86.63) --
	( 77.81, 86.63) --
	( 78.93, 86.63) --
	( 80.04, 86.63) --
	( 81.15, 86.63) --
	( 82.27, 89.34) --
	( 83.38, 89.34) --
	( 84.49, 89.34) --
	( 85.61, 89.34) --
	( 86.72, 89.34) --
	( 87.83, 89.34) --
	( 88.95, 89.34) --
	( 90.06, 92.05) --
	( 91.18, 93.41) --
	( 92.29, 94.76) --
	( 93.40, 94.76) --
	( 94.52, 94.76) --
	( 95.63, 96.12) --
	( 96.74, 96.12) --
	( 97.86, 96.12) --
	( 98.97, 98.83) --
	(100.08, 98.83) --
	(101.20, 98.83) --
	(102.31, 98.83) --
	(103.42, 98.83) --
	(104.54, 98.83) --
	(105.65,100.18) --
	(106.76,100.18) --
	(107.88,100.18) --
	(108.99,101.54) --
	(110.11,101.54) --
	(111.22,101.54) --
	(112.33,104.25) --
	(113.45,104.25) --
	(114.56,104.25) --
	(115.67,104.25) --
	(116.79,104.25) --
	(117.90,104.25) --
	(119.01,104.25) --
	(120.13,104.25) --
	(121.24,105.61) --
	(122.35,106.96) --
	(123.47,106.96) --
	(124.58,106.96) --
	(125.70,106.96) --
	(126.81,106.96) --
	(127.92,106.96) --
	(129.04,106.96) --
	(130.15,106.96) --
	(131.26,108.32) --
	(132.38,108.32) --
	(133.49,108.32) --
	(134.60,108.32) --
	(135.72,108.32) --
	(136.83,108.32) --
	(137.94,108.32) --
	(139.06,108.32) --
	(140.17,108.32) --
	(141.28,108.32) --
	(142.40,108.32) --
	(143.51,108.32) --
	(144.63,108.32) --
	(145.74,108.32) --
	(146.85,108.32) --
	(147.97,108.32) --
	(149.08,108.32) --
	(150.19,108.32) --
	(151.31,108.32) --
	(152.42,108.32) --
	(153.53,108.32) --
	(154.65,108.32) --
	(155.76,108.32) --
	(156.87,108.32) --
	(157.99,108.32) --
	(157.99,108.32);
\definecolor[named]{drawColor}{rgb}{1.00,0.50,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,100.18) --
	( 47.75,100.18) --
	( 48.86,101.54) --
	( 49.97,104.25) --
	( 51.09,104.25) --
	( 52.20,104.25) --
	( 53.31,104.25) --
	( 54.43,105.61) --
	( 55.54,108.32) --
	( 56.66,108.32) --
	( 57.77,108.32) --
	( 58.88,108.32) --
	( 60.00,108.32) --
	( 61.11,108.32) --
	( 62.22,109.68) --
	( 63.34,112.39) --
	( 64.45,112.39) --
	( 65.56,112.39) --
	( 66.68,112.39) --
	( 67.79,112.39) --
	( 68.90,112.39) --
	( 70.02,112.39) --
	( 71.13,112.39) --
	( 72.24,113.74) --
	( 73.36,113.74) --
	( 74.47,113.74) --
	( 75.59,113.74) --
	( 76.70,113.74) --
	( 77.81,113.74) --
	( 78.93,115.10) --
	( 80.04,115.10) --
	( 81.15,115.10) --
	( 82.27,115.10) --
	( 83.38,115.10) --
	( 84.49,116.45) --
	( 85.61,116.45) --
	( 86.72,116.45) --
	( 87.83,117.81) --
	( 88.95,120.52) --
	( 90.06,120.52) --
	( 91.18,120.52) --
	( 92.29,120.52) --
	( 93.40,120.52) --
	( 94.52,120.52) --
	( 95.63,120.52) --
	( 96.74,121.88) --
	( 97.86,121.88) --
	( 98.97,121.88) --
	(100.08,121.88) --
	(101.20,123.23) --
	(102.31,124.59) --
	(103.42,124.59) --
	(104.54,124.59) --
	(105.65,124.59) --
	(106.76,124.59) --
	(107.88,124.59) --
	(108.99,124.59) --
	(110.11,124.59) --
	(111.22,124.59) --
	(112.33,124.59) --
	(113.45,124.59) --
	(114.56,124.59) --
	(115.67,124.59) --
	(116.79,125.94) --
	(117.90,125.94) --
	(119.01,125.94) --
	(120.13,125.94) --
	(121.24,125.94) --
	(122.35,125.94) --
	(123.47,125.94) --
	(124.58,125.94) --
	(125.70,127.30) --
	(126.81,127.30) --
	(127.92,127.30) --
	(129.04,127.30) --
	(130.15,127.30) --
	(131.26,127.30) --
	(132.38,127.30) --
	(133.49,127.30) --
	(134.60,127.30) --
	(135.72,127.30) --
	(136.83,127.30) --
	(137.94,127.30) --
	(139.06,127.30) --
	(140.17,127.30) --
	(141.28,128.66) --
	(142.40,128.66) --
	(143.51,128.66) --
	(144.63,128.66) --
	(145.74,128.66) --
	(146.85,128.66) --
	(147.97,128.66) --
	(149.08,128.66) --
	(150.19,128.66) --
	(151.31,128.66) --
	(152.42,128.66) --
	(153.53,128.66) --
	(154.65,128.66) --
	(155.76,128.66) --
	(156.87,128.66) --
	(157.99,128.66) --
	(157.99,128.66);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63, 66.29) --
	( 47.75, 66.29) --
	( 48.86, 66.29) --
	( 49.97, 67.64) --
	( 51.09, 67.64) --
	( 52.20, 69.00) --
	( 53.31, 69.00) --
	( 54.43, 69.00) --
	( 55.54, 70.36) --
	( 56.66, 71.71) --
	( 57.77, 73.07) --
	( 58.88, 73.07) --
	( 60.00, 73.07) --
	( 61.11, 74.42) --
	( 62.22, 74.42) --
	( 63.34, 75.78) --
	( 64.45, 75.78) --
	( 65.56, 77.14) --
	( 66.68, 77.14) --
	( 67.79, 77.14) --
	( 68.90, 77.14) --
	( 70.02, 77.14) --
	( 71.13, 78.49) --
	( 72.24, 78.49) --
	( 73.36, 79.85) --
	( 74.47, 81.20) --
	( 75.59, 81.20) --
	( 76.70, 82.56) --
	( 77.81, 82.56) --
	( 78.93, 82.56) --
	( 80.04, 82.56) --
	( 81.15, 82.56) --
	( 82.27, 85.27) --
	( 83.38, 85.27) --
	( 84.49, 85.27) --
	( 85.61, 85.27) --
	( 86.72, 85.27) --
	( 87.83, 85.27) --
	( 88.95, 85.27) --
	( 90.06, 87.98) --
	( 91.18, 87.98) --
	( 92.29, 89.34) --
	( 93.40, 89.34) --
	( 94.52, 89.34) --
	( 95.63, 90.69) --
	( 96.74, 90.69) --
	( 97.86, 92.05) --
	( 98.97, 94.76) --
	(100.08, 94.76) --
	(101.20, 94.76) --
	(102.31, 94.76) --
	(103.42, 94.76) --
	(104.54, 94.76) --
	(105.65, 96.12) --
	(106.76, 96.12) --
	(107.88, 96.12) --
	(108.99, 97.47) --
	(110.11, 97.47) --
	(111.22, 97.47) --
	(112.33,100.18) --
	(113.45,100.18) --
	(114.56,100.18) --
	(115.67,100.18) --
	(116.79,100.18) --
	(117.90,101.54) --
	(119.01,101.54) --
	(120.13,101.54) --
	(121.24,102.90) --
	(122.35,104.25) --
	(123.47,104.25) --
	(124.58,104.25) --
	(125.70,105.61) --
	(126.81,105.61) --
	(127.92,105.61) --
	(129.04,105.61) --
	(130.15,105.61) --
	(131.26,106.96) --
	(132.38,106.96) --
	(133.49,106.96) --
	(134.60,106.96) --
	(135.72,106.96) --
	(136.83,106.96) --
	(137.94,106.96) --
	(139.06,106.96) --
	(140.17,106.96) --
	(141.28,106.96) --
	(142.40,106.96) --
	(143.51,106.96) --
	(144.63,106.96) --
	(145.74,106.96) --
	(146.85,106.96) --
	(147.97,106.96) --
	(149.08,106.96) --
	(150.19,106.96) --
	(151.31,106.96) --
	(152.42,106.96) --
	(153.53,106.96) --
	(154.65,106.96) --
	(155.76,106.96) --
	(156.87,106.96) --
	(157.99,106.96) --
	(157.99,106.96);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63, 63.58) --
	( 47.75, 63.58) --
	( 48.86, 63.58) --
	( 49.97, 66.29) --
	( 51.09, 67.64) --
	( 52.20, 69.00) --
	( 53.31, 69.00) --
	( 54.43, 70.36) --
	( 55.54, 71.71) --
	( 56.66, 73.07) --
	( 57.77, 73.07) --
	( 58.88, 74.42) --
	( 60.00, 74.42) --
	( 61.11, 74.42) --
	( 62.22, 75.78) --
	( 63.34, 75.78) --
	( 64.45, 77.14) --
	( 65.56, 77.14) --
	( 66.68, 77.14) --
	( 67.79, 77.14) --
	( 68.90, 77.14) --
	( 70.02, 79.85) --
	( 71.13, 81.20) --
	( 72.24, 82.56) --
	( 73.36, 83.91) --
	( 74.47, 86.63) --
	( 75.59, 86.63) --
	( 76.70, 86.63) --
	( 77.81, 87.98) --
	( 78.93, 87.98) --
	( 80.04, 87.98) --
	( 81.15, 87.98) --
	( 82.27, 90.69) --
	( 83.38, 90.69) --
	( 84.49, 90.69) --
	( 85.61, 90.69) --
	( 86.72, 90.69) --
	( 87.83, 90.69) --
	( 88.95, 90.69) --
	( 90.06, 92.05) --
	( 91.18, 93.41) --
	( 92.29, 93.41) --
	( 93.40, 93.41) --
	( 94.52, 93.41) --
	( 95.63, 94.76) --
	( 96.74, 94.76) --
	( 97.86, 96.12) --
	( 98.97, 96.12) --
	(100.08, 98.83) --
	(101.20, 98.83) --
	(102.31, 98.83) --
	(103.42, 98.83) --
	(104.54, 98.83) --
	(105.65, 98.83) --
	(106.76, 98.83) --
	(107.88, 98.83) --
	(108.99,100.18) --
	(110.11,100.18) --
	(111.22,100.18) --
	(112.33,100.18) --
	(113.45,100.18) --
	(114.56,100.18) --
	(115.67,101.54) --
	(116.79,101.54) --
	(117.90,101.54) --
	(119.01,101.54) --
	(120.13,101.54) --
	(121.24,101.54) --
	(122.35,101.54) --
	(123.47,101.54) --
	(124.58,102.90) --
	(125.70,102.90) --
	(126.81,104.25) --
	(127.92,104.25) --
	(129.04,104.25) --
	(130.15,104.25) --
	(131.26,104.25) --
	(132.38,105.61) --
	(133.49,105.61) --
	(134.60,105.61) --
	(135.72,105.61) --
	(136.83,105.61) --
	(137.94,105.61) --
	(139.06,105.61) --
	(140.17,106.96) --
	(141.28,106.96) --
	(142.40,106.96) --
	(143.51,106.96) --
	(144.63,106.96) --
	(145.74,106.96) --
	(146.85,106.96) --
	(147.97,106.96) --
	(149.08,106.96) --
	(150.19,108.32) --
	(151.31,108.32) --
	(152.42,108.32) --
	(153.53,108.32) --
	(154.65,108.32) --
	(155.76,108.32) --
	(156.87,108.32) --
	(157.99,108.32) --
	(157.99,108.32);
\definecolor[named]{drawColor}{rgb}{0.60,0.31,0.64}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63, 70.36) --
	( 47.75, 70.36) --
	( 48.86, 71.71) --
	( 49.97, 71.71) --
	( 51.09, 73.07) --
	( 52.20, 74.42) --
	( 53.31, 74.42) --
	( 54.43, 74.42) --
	( 55.54, 75.78) --
	( 56.66, 78.49) --
	( 57.77, 78.49) --
	( 58.88, 78.49) --
	( 60.00, 78.49) --
	( 61.11, 81.20) --
	( 62.22, 82.56) --
	( 63.34, 82.56) --
	( 64.45, 82.56) --
	( 65.56, 82.56) --
	( 66.68, 83.91) --
	( 67.79, 83.91) --
	( 68.90, 83.91) --
	( 70.02, 83.91) --
	( 71.13, 85.27) --
	( 72.24, 87.98) --
	( 73.36, 87.98) --
	( 74.47, 87.98) --
	( 75.59, 87.98) --
	( 76.70, 87.98) --
	( 77.81, 87.98) --
	( 78.93, 87.98) --
	( 80.04, 90.69) --
	( 81.15, 90.69) --
	( 82.27, 90.69) --
	( 83.38, 92.05) --
	( 84.49, 92.05) --
	( 85.61, 92.05) --
	( 86.72, 92.05) --
	( 87.83, 92.05) --
	( 88.95, 93.41) --
	( 90.06, 93.41) --
	( 91.18, 94.76) --
	( 92.29, 94.76) --
	( 93.40, 96.12) --
	( 94.52, 96.12) --
	( 95.63, 96.12) --
	( 96.74, 96.12) --
	( 97.86, 96.12) --
	( 98.97, 96.12) --
	(100.08, 97.47) --
	(101.20, 97.47) --
	(102.31, 97.47) --
	(103.42, 97.47) --
	(104.54, 98.83) --
	(105.65, 98.83) --
	(106.76, 98.83) --
	(107.88, 98.83) --
	(108.99, 98.83) --
	(110.11, 98.83) --
	(111.22, 98.83) --
	(112.33, 98.83) --
	(113.45, 98.83) --
	(114.56, 98.83) --
	(115.67, 98.83) --
	(116.79, 98.83) --
	(117.90,100.18) --
	(119.01,100.18) --
	(120.13,100.18) --
	(121.24,100.18) --
	(122.35,100.18) --
	(123.47,100.18) --
	(124.58,100.18) --
	(125.70,100.18) --
	(126.81,101.54) --
	(127.92,101.54) --
	(129.04,101.54) --
	(130.15,101.54) --
	(131.26,101.54) --
	(132.38,101.54) --
	(133.49,101.54) --
	(134.60,101.54) --
	(135.72,101.54) --
	(136.83,101.54) --
	(137.94,101.54) --
	(139.06,101.54) --
	(140.17,102.90) --
	(141.28,102.90) --
	(142.40,102.90) --
	(143.51,102.90) --
	(144.63,102.90) --
	(145.74,102.90) --
	(146.85,105.61) --
	(147.97,105.61) --
	(149.08,105.61) --
	(150.19,105.61) --
	(151.31,105.61) --
	(152.42,105.61) --
	(153.53,105.61) --
	(154.65,105.61) --
	(155.76,105.61) --
	(156.87,105.61) --
	(157.99,105.61) --
	(157.99,105.61);
\definecolor[named]{drawColor}{rgb}{0.65,0.34,0.16}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.63,140.86) --
	( 47.75,142.21) --
	( 48.86,143.57) --
	( 49.97,146.28) --
	( 51.09,146.28) --
	( 52.20,146.28) --
	( 53.31,148.99) --
	( 54.43,148.99) --
	( 55.54,151.71) --
	( 56.66,151.71) --
	( 57.77,151.71) --
	( 58.88,153.06) --
	( 60.00,153.06) --
	( 61.11,153.06) --
	( 62.22,154.42) --
	( 63.34,157.13) --
	( 64.45,157.13) --
	( 65.56,158.48) --
	( 66.68,159.84) --
	( 67.79,159.84) --
	( 68.90,159.84) --
	( 70.02,159.84) --
	( 71.13,159.84) --
	( 72.24,162.55) --
	( 73.36,162.55) --
	( 74.47,163.91) --
	( 75.59,163.91) --
	( 76.70,163.91) --
	( 77.81,163.91) --
	( 78.93,163.91) --
	( 80.04,165.26) --
	( 81.15,166.62) --
	( 82.27,167.98) --
	( 83.38,167.98) --
	( 84.49,167.98) --
	( 85.61,167.98) --
	( 86.72,167.98) --
	( 87.83,167.98) --
	( 88.95,167.98) --
	( 90.06,167.98) --
	( 91.18,169.33) --
	( 92.29,169.33) --
	( 93.40,169.33) --
	( 94.52,169.33) --
	( 95.63,169.33) --
	( 96.74,169.33) --
	( 97.86,169.33) --
	( 98.97,170.69) --
	(100.08,170.69) --
	(101.20,170.69) --
	(102.31,170.69) --
	(103.42,170.69) --
	(104.54,170.69) --
	(105.65,170.69) --
	(106.76,170.69) --
	(107.88,170.69) --
	(108.99,170.69) --
	(110.11,170.69) --
	(111.22,172.04) --
	(112.33,172.04) --
	(113.45,172.04) --
	(114.56,172.04) --
	(115.67,172.04) --
	(116.79,172.04) --
	(117.90,172.04) --
	(119.01,173.40) --
	(120.13,173.40) --
	(121.24,173.40) --
	(122.35,173.40) --
	(123.47,173.40) --
	(124.58,174.75) --
	(125.70,174.75) --
	(126.81,174.75) --
	(127.92,174.75) --
	(129.04,174.75) --
	(130.15,174.75) --
	(131.26,174.75) --
	(132.38,174.75) --
	(133.49,174.75) --
	(134.60,174.75) --
	(135.72,174.75) --
	(136.83,174.75) --
	(137.94,174.75) --
	(139.06,174.75) --
	(140.17,174.75) --
	(141.28,174.75) --
	(142.40,174.75) --
	(143.51,174.75) --
	(144.63,174.75) --
	(145.74,174.75) --
	(146.85,174.75) --
	(147.97,174.75) --
	(149.08,174.75) --
	(150.19,174.75) --
	(151.31,174.75) --
	(152.42,174.75) --
	(153.53,174.75) --
	(154.65,174.75) --
	(155.76,174.75) --
	(156.87,174.75) --
	(157.99,174.75) --
	(157.99,174.75);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 45.52, 51.31) rectangle (157.99,201.94);
\end{scope}
\begin{scope}
\path[clip] (157.59, 51.31) rectangle (232.57,201.94);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (157.59, 51.31) rectangle (232.57,201.94);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59, 59.52) --
	(232.57, 59.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59, 71.85) --
	(232.57, 71.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59, 85.54) --
	(232.57, 85.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59, 99.24) --
	(232.57, 99.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,112.93) --
	(232.57,112.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,126.62) --
	(232.57,126.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,140.32) --
	(232.57,140.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,154.01) --
	(232.57,154.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,167.70) --
	(232.57,167.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,181.40) --
	(232.57,181.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59,195.09) --
	(232.57,195.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.59, 51.31) --
	(157.59,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (190.91, 51.31) --
	(190.91,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.57, 51.31) --
	(232.57,201.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (170.08, 49.25) -- (170.08, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (190.91, 49.25) -- (190.91, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (211.74, 49.25) -- (211.74, 51.31);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (170.08, 51.31) -- (170.08,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (190.91, 51.31) -- (190.91,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round,fill=fillColor] (211.74, 51.31) -- (211.74,201.94);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,108.32) --
	(157.59,108.32) --
	(158.42,109.68) --
	(159.25,112.39) --
	(160.09,112.39) --
	(160.92,115.10) --
	(161.75,116.45) --
	(162.59,116.45) --
	(163.42,116.45) --
	(164.25,116.45) --
	(165.09,117.81) --
	(165.92,119.17) --
	(166.75,119.17) --
	(167.58,119.17) --
	(168.42,120.52) --
	(169.25,123.23) --
	(170.08,124.59) --
	(170.92,127.30) --
	(171.75,128.66) --
	(172.58,128.66) --
	(173.42,128.66) --
	(174.25,131.37) --
	(175.08,132.72) --
	(175.92,132.72) --
	(176.75,132.72) --
	(177.58,134.08) --
	(178.42,139.50) --
	(179.25,142.21) --
	(180.08,146.28) --
	(180.91,150.35) --
	(181.75,151.71) --
	(182.58,157.13) --
	(183.41,163.91) --
	(184.25,169.33) --
	(185.08,173.40) --
	(185.91,176.11) --
	(186.75,177.47) --
	(187.58,178.82) --
	(188.41,178.82) --
	(189.25,180.18) --
	(190.08,184.25) --
	(190.91,185.60) --
	(191.74,185.60) --
	(192.58,185.60) --
	(193.41,185.60) --
	(194.24,185.60) --
	(195.08,185.60) --
	(195.91,185.60) --
	(196.74,185.60) --
	(197.58,185.60) --
	(198.41,185.60) --
	(199.24,186.96) --
	(200.08,186.96) --
	(200.91,186.96) --
	(201.74,186.96) --
	(202.58,186.96) --
	(203.41,186.96) --
	(204.24,186.96) --
	(205.07,186.96) --
	(205.91,186.96) --
	(206.74,186.96) --
	(207.57,186.96) --
	(208.41,186.96) --
	(209.24,186.96) --
	(210.07,186.96) --
	(210.91,186.96) --
	(211.74,186.96) --
	(212.57,186.96) --
	(213.41,186.96) --
	(214.24,186.96) --
	(215.07,186.96) --
	(215.90,186.96) --
	(216.74,186.96) --
	(217.57,186.96) --
	(218.40,186.96) --
	(219.24,186.96) --
	(220.07,186.96) --
	(220.90,186.96) --
	(221.74,186.96) --
	(222.57,186.96) --
	(223.40,186.96) --
	(224.24,186.96) --
	(225.07,186.96) --
	(225.90,186.96) --
	(226.73,186.96) --
	(227.57,186.96) --
	(228.40,186.96) --
	(229.23,186.96) --
	(230.07,186.96) --
	(230.90,186.96) --
	(231.73,186.96) --
	(232.57,186.96) --
	(232.57,186.96);
\definecolor[named]{drawColor}{rgb}{1.00,0.50,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,128.66) --
	(157.59,128.66) --
	(158.42,130.01) --
	(159.25,130.01) --
	(160.09,132.72) --
	(160.92,135.44) --
	(161.75,135.44) --
	(162.59,138.15) --
	(163.42,143.57) --
	(164.25,148.99) --
	(165.09,150.35) --
	(165.92,153.06) --
	(166.75,155.77) --
	(167.58,157.13) --
	(168.42,157.13) --
	(169.25,158.48) --
	(170.08,163.91) --
	(170.92,165.26) --
	(171.75,169.33) --
	(172.58,173.40) --
	(173.42,173.40) --
	(174.25,174.75) --
	(175.08,174.75) --
	(175.92,176.11) --
	(176.75,177.47) --
	(177.58,178.82) --
	(178.42,178.82) --
	(179.25,180.18) --
	(180.08,180.18) --
	(180.91,181.53) --
	(181.75,181.53) --
	(182.58,181.53) --
	(183.41,182.89) --
	(184.25,182.89) --
	(185.08,184.25) --
	(185.91,184.25) --
	(186.75,184.25) --
	(187.58,184.25) --
	(188.41,184.25) --
	(189.25,184.25) --
	(190.08,184.25) --
	(190.91,184.25) --
	(191.74,184.25) --
	(192.58,184.25) --
	(193.41,184.25) --
	(194.24,184.25) --
	(195.08,184.25) --
	(195.91,184.25) --
	(196.74,184.25) --
	(197.58,184.25) --
	(198.41,184.25) --
	(199.24,184.25) --
	(200.08,184.25) --
	(200.91,184.25) --
	(201.74,184.25) --
	(202.58,184.25) --
	(203.41,184.25) --
	(204.24,184.25) --
	(205.07,184.25) --
	(205.91,184.25) --
	(206.74,184.25) --
	(207.57,184.25) --
	(208.41,184.25) --
	(209.24,184.25) --
	(210.07,184.25) --
	(210.91,184.25) --
	(211.74,185.60) --
	(212.57,185.60) --
	(213.41,185.60) --
	(214.24,185.60) --
	(215.07,185.60) --
	(215.90,185.60) --
	(216.74,185.60) --
	(217.57,185.60) --
	(218.40,186.96) --
	(219.24,186.96) --
	(220.07,186.96) --
	(220.90,186.96) --
	(221.74,186.96) --
	(222.57,186.96) --
	(223.40,186.96) --
	(224.24,186.96) --
	(225.07,186.96) --
	(225.90,188.31) --
	(226.73,188.31) --
	(227.57,188.31) --
	(228.40,188.31) --
	(229.23,188.31) --
	(230.07,188.31) --
	(230.90,188.31) --
	(231.73,188.31) --
	(232.57,188.31) --
	(232.57,188.31);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,106.96) --
	(157.59,106.96) --
	(158.42,108.32) --
	(159.25,111.03) --
	(160.09,111.03) --
	(160.92,113.74) --
	(161.75,115.10) --
	(162.59,115.10) --
	(163.42,116.45) --
	(164.25,116.45) --
	(165.09,119.17) --
	(165.92,119.17) --
	(166.75,119.17) --
	(167.58,119.17) --
	(168.42,120.52) --
	(169.25,123.23) --
	(170.08,123.23) --
	(170.92,128.66) --
	(171.75,128.66) --
	(172.58,130.01) --
	(173.42,131.37) --
	(174.25,131.37) --
	(175.08,132.72) --
	(175.92,132.72) --
	(176.75,132.72) --
	(177.58,134.08) --
	(178.42,138.15) --
	(179.25,142.21) --
	(180.08,146.28) --
	(180.91,150.35) --
	(181.75,151.71) --
	(182.58,157.13) --
	(183.41,163.91) --
	(184.25,167.98) --
	(185.08,173.40) --
	(185.91,176.11) --
	(186.75,177.47) --
	(187.58,178.82) --
	(188.41,178.82) --
	(189.25,181.53) --
	(190.08,182.89) --
	(190.91,185.60) --
	(191.74,185.60) --
	(192.58,185.60) --
	(193.41,185.60) --
	(194.24,185.60) --
	(195.08,185.60) --
	(195.91,185.60) --
	(196.74,185.60) --
	(197.58,185.60) --
	(198.41,185.60) --
	(199.24,186.96) --
	(200.08,186.96) --
	(200.91,186.96) --
	(201.74,186.96) --
	(202.58,186.96) --
	(203.41,186.96) --
	(204.24,186.96) --
	(205.07,186.96) --
	(205.91,186.96) --
	(206.74,186.96) --
	(207.57,186.96) --
	(208.41,186.96) --
	(209.24,186.96) --
	(210.07,186.96) --
	(210.91,186.96) --
	(211.74,186.96) --
	(212.57,186.96) --
	(213.41,186.96) --
	(214.24,186.96) --
	(215.07,186.96) --
	(215.90,186.96) --
	(216.74,186.96) --
	(217.57,186.96) --
	(218.40,186.96) --
	(219.24,186.96) --
	(220.07,186.96) --
	(220.90,186.96) --
	(221.74,186.96) --
	(222.57,186.96) --
	(223.40,186.96) --
	(224.24,186.96) --
	(225.07,186.96) --
	(225.90,186.96) --
	(226.73,186.96) --
	(227.57,186.96) --
	(228.40,186.96) --
	(229.23,186.96) --
	(230.07,186.96) --
	(230.90,186.96) --
	(231.73,186.96) --
	(232.57,186.96) --
	(232.57,186.96);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,108.32) --
	(157.59,108.32) --
	(158.42,113.74) --
	(159.25,115.10) --
	(160.09,120.52) --
	(160.92,120.52) --
	(161.75,125.94) --
	(162.59,127.30) --
	(163.42,128.66) --
	(164.25,130.01) --
	(165.09,134.08) --
	(165.92,135.44) --
	(166.75,138.15) --
	(167.58,140.86) --
	(168.42,146.28) --
	(169.25,150.35) --
	(170.08,151.71) --
	(170.92,155.77) --
	(171.75,157.13) --
	(172.58,159.84) --
	(173.42,161.20) --
	(174.25,165.26) --
	(175.08,169.33) --
	(175.92,173.40) --
	(176.75,173.40) --
	(177.58,177.47) --
	(178.42,180.18) --
	(179.25,180.18) --
	(180.08,180.18) --
	(180.91,180.18) --
	(181.75,181.53) --
	(182.58,181.53) --
	(183.41,181.53) --
	(184.25,181.53) --
	(185.08,181.53) --
	(185.91,181.53) --
	(186.75,181.53) --
	(187.58,181.53) --
	(188.41,181.53) --
	(189.25,181.53) --
	(190.08,181.53) --
	(190.91,182.89) --
	(191.74,184.25) --
	(192.58,184.25) --
	(193.41,184.25) --
	(194.24,184.25) --
	(195.08,184.25) --
	(195.91,184.25) --
	(196.74,184.25) --
	(197.58,184.25) --
	(198.41,184.25) --
	(199.24,184.25) --
	(200.08,184.25) --
	(200.91,184.25) --
	(201.74,184.25) --
	(202.58,184.25) --
	(203.41,184.25) --
	(204.24,184.25) --
	(205.07,184.25) --
	(205.91,184.25) --
	(206.74,184.25) --
	(207.57,184.25) --
	(208.41,184.25) --
	(209.24,184.25) --
	(210.07,184.25) --
	(210.91,184.25) --
	(211.74,184.25) --
	(212.57,184.25) --
	(213.41,184.25) --
	(214.24,184.25) --
	(215.07,184.25) --
	(215.90,184.25) --
	(216.74,184.25) --
	(217.57,184.25) --
	(218.40,184.25) --
	(219.24,184.25) --
	(220.07,184.25) --
	(220.90,184.25) --
	(221.74,184.25) --
	(222.57,184.25) --
	(223.40,184.25) --
	(224.24,184.25) --
	(225.07,184.25) --
	(225.90,184.25) --
	(226.73,184.25) --
	(227.57,184.25) --
	(228.40,184.25) --
	(229.23,184.25) --
	(230.07,184.25) --
	(230.90,185.60) --
	(231.73,185.60) --
	(232.57,186.96) --
	(232.57,186.96);
\definecolor[named]{drawColor}{rgb}{0.60,0.31,0.64}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,105.61) --
	(157.59,105.61) --
	(158.42,106.96) --
	(159.25,106.96) --
	(160.09,111.03) --
	(160.92,112.39) --
	(161.75,112.39) --
	(162.59,112.39) --
	(163.42,113.74) --
	(164.25,113.74) --
	(165.09,115.10) --
	(165.92,115.10) --
	(166.75,116.45) --
	(167.58,116.45) --
	(168.42,116.45) --
	(169.25,119.17) --
	(170.08,119.17) --
	(170.92,119.17) --
	(171.75,120.52) --
	(172.58,121.88) --
	(173.42,124.59) --
	(174.25,127.30) --
	(175.08,127.30) --
	(175.92,128.66) --
	(176.75,128.66) --
	(177.58,131.37) --
	(178.42,132.72) --
	(179.25,136.79) --
	(180.08,142.21) --
	(180.91,143.57) --
	(181.75,146.28) --
	(182.58,154.42) --
	(183.41,159.84) --
	(184.25,165.26) --
	(185.08,167.98) --
	(185.91,172.04) --
	(186.75,173.40) --
	(187.58,174.75) --
	(188.41,174.75) --
	(189.25,177.47) --
	(190.08,178.82) --
	(190.91,180.18) --
	(191.74,181.53) --
	(192.58,181.53) --
	(193.41,181.53) --
	(194.24,182.89) --
	(195.08,182.89) --
	(195.91,182.89) --
	(196.74,182.89) --
	(197.58,185.60) --
	(198.41,185.60) --
	(199.24,185.60) --
	(200.08,185.60) --
	(200.91,185.60) --
	(201.74,185.60) --
	(202.58,185.60) --
	(203.41,185.60) --
	(204.24,185.60) --
	(205.07,185.60) --
	(205.91,185.60) --
	(206.74,185.60) --
	(207.57,185.60) --
	(208.41,185.60) --
	(209.24,185.60) --
	(210.07,185.60) --
	(210.91,185.60) --
	(211.74,185.60) --
	(212.57,185.60) --
	(213.41,185.60) --
	(214.24,185.60) --
	(215.07,185.60) --
	(215.90,185.60) --
	(216.74,185.60) --
	(217.57,185.60) --
	(218.40,185.60) --
	(219.24,185.60) --
	(220.07,185.60) --
	(220.90,185.60) --
	(221.74,185.60) --
	(222.57,185.60) --
	(223.40,185.60) --
	(224.24,185.60) --
	(225.07,185.60) --
	(225.90,185.60) --
	(226.73,185.60) --
	(227.57,185.60) --
	(228.40,185.60) --
	(229.23,185.60) --
	(230.07,185.60) --
	(230.90,185.60) --
	(231.73,185.60) --
	(232.57,185.60) --
	(232.57,185.60);
\definecolor[named]{drawColor}{rgb}{0.65,0.34,0.16}

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.59,174.75) --
	(157.59,174.75) --
	(158.42,174.75) --
	(159.25,174.75) --
	(160.09,176.11) --
	(160.92,177.47) --
	(161.75,177.47) --
	(162.59,177.47) --
	(163.42,177.47) --
	(164.25,178.82) --
	(165.09,180.18) --
	(165.92,180.18) --
	(166.75,180.18) --
	(167.58,181.53) --
	(168.42,181.53) --
	(169.25,181.53) --
	(170.08,181.53) --
	(170.92,182.89) --
	(171.75,182.89) --
	(172.58,184.25) --
	(173.42,184.25) --
	(174.25,184.25) --
	(175.08,184.25) --
	(175.92,184.25) --
	(176.75,184.25) --
	(177.58,184.25) --
	(178.42,184.25) --
	(179.25,184.25) --
	(180.08,184.25) --
	(180.91,184.25) --
	(181.75,184.25) --
	(182.58,184.25) --
	(183.41,184.25) --
	(184.25,184.25) --
	(185.08,184.25) --
	(185.91,184.25) --
	(186.75,184.25) --
	(187.58,184.25) --
	(188.41,184.25) --
	(189.25,184.25) --
	(190.08,184.25) --
	(190.91,184.25) --
	(191.74,184.25) --
	(192.58,184.25) --
	(193.41,184.25) --
	(194.24,184.25) --
	(195.08,184.25) --
	(195.91,184.25) --
	(196.74,184.25) --
	(197.58,185.60) --
	(198.41,185.60) --
	(199.24,185.60) --
	(200.08,185.60) --
	(200.91,185.60) --
	(201.74,185.60) --
	(202.58,185.60) --
	(203.41,186.96) --
	(204.24,186.96) --
	(205.07,186.96) --
	(205.91,186.96) --
	(206.74,186.96) --
	(207.57,186.96) --
	(208.41,186.96) --
	(209.24,186.96) --
	(210.07,188.31) --
	(210.91,188.31) --
	(211.74,188.31) --
	(212.57,188.31) --
	(213.41,188.31) --
	(214.24,188.31) --
	(215.07,188.31) --
	(215.90,188.31) --
	(216.74,188.31) --
	(217.57,188.31) --
	(218.40,188.31) --
	(219.24,188.31) --
	(220.07,188.31) --
	(220.90,188.31) --
	(221.74,188.31) --
	(222.57,188.31) --
	(223.40,188.31) --
	(224.24,188.31) --
	(225.07,188.31) --
	(225.90,188.31) --
	(226.73,188.31) --
	(227.57,188.31) --
	(228.40,188.31) --
	(229.23,188.31) --
	(230.07,188.31) --
	(230.90,188.31) --
	(231.73,189.67) --
	(232.57,189.67) --
	(232.57,189.67);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (157.59, 51.31) rectangle (232.57,201.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (232.17, 51.31) rectangle (269.66,201.94);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17, 59.52) --
	(269.66, 59.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17, 71.85) --
	(269.66, 71.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17, 85.54) --
	(269.66, 85.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17, 99.24) --
	(269.66, 99.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,112.93) --
	(269.66,112.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,126.62) --
	(269.66,126.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,140.32) --
	(269.66,140.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,154.01) --
	(269.66,154.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,167.70) --
	(269.66,167.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,181.40) --
	(269.66,181.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,195.09) --
	(269.66,195.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17, 51.31) --
	(232.17,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (248.86, 51.31) --
	(248.86,201.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (263.61, 51.31) --
	(263.61,201.94);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,186.96) --
	(232.17,186.96) --
	(237.02,189.67) --
	(240.18,192.38) --
	(242.48,192.38) --
	(244.27,193.74) --
	(245.72,193.74) --
	(246.93,193.74) --
	(247.96,193.74) --
	(248.86,193.74) --
	(249.65,193.74) --
	(250.36,193.74) --
	(251.00,193.74) --
	(251.58,193.74) --
	(252.11,193.74) --
	(252.59,193.74) --
	(253.04,193.74) --
	(253.46,193.74) --
	(253.85,193.74) --
	(254.22,193.74) --
	(254.56,193.74) --
	(254.89,193.74) --
	(255.19,193.74) --
	(255.48,193.74) --
	(255.76,193.74) --
	(256.02,193.74) --
	(256.27,193.74) --
	(256.51,193.74) --
	(256.73,193.74) --
	(256.95,193.74) --
	(257.16,193.74) --
	(257.36,193.74) --
	(257.55,193.74) --
	(257.74,193.74) --
	(257.92,193.74) --
	(258.09,193.74) --
	(258.26,193.74) --
	(258.42,193.74) --
	(258.58,193.74) --
	(258.73,193.74) --
	(258.87,193.74) --
	(259.02,193.74) --
	(259.15,193.74) --
	(259.29,193.74) --
	(259.42,193.74) --
	(259.55,193.74) --
	(259.67,193.74) --
	(259.79,193.74) --
	(259.91,193.74) --
	(260.02,193.74) --
	(260.13,193.74) --
	(260.24,193.74) --
	(260.35,193.74) --
	(260.45,193.74) --
	(260.55,193.74) --
	(260.65,193.74) --
	(260.75,193.74) --
	(260.84,193.74) --
	(260.93,193.74) --
	(261.02,193.74) --
	(261.11,193.74) --
	(261.20,193.74) --
	(261.29,193.74) --
	(261.37,193.74) --
	(261.45,193.74) --
	(261.53,193.74) --
	(261.61,193.74) --
	(261.69,193.74) --
	(261.76,193.74) --
	(261.84,193.74) --
	(261.91,193.74) --
	(261.98,193.74) --
	(262.06,193.74) --
	(262.12,193.74) --
	(262.19,193.74) --
	(262.26,193.74) --
	(262.33,193.74) --
	(262.39,193.74) --
	(262.46,193.74) --
	(262.52,193.74) --
	(262.58,193.74) --
	(262.64,193.74) --
	(262.70,193.74) --
	(262.76,193.74) --
	(262.82,193.74) --
	(262.88,193.74) --
	(262.93,193.74) --
	(262.99,193.74) --
	(263.05,193.74) --
	(263.10,193.74) --
	(263.15,193.74) --
	(263.21,193.74) --
	(263.26,193.74) --
	(263.31,193.74) --
	(263.36,193.74) --
	(263.41,193.74) --
	(263.46,193.74) --
	(263.51,193.74) --
	(263.56,193.74) --
	(263.61,193.74) --
	(263.65,193.74) --
	(263.70,193.74) --
	(263.75,193.74) --
	(263.79,193.74) --
	(263.84,193.74) --
	(263.88,193.74) --
	(263.92,193.74) --
	(263.97,193.74) --
	(264.01,193.74) --
	(264.05,193.74) --
	(264.09,193.74) --
	(264.14,193.74) --
	(264.18,193.74) --
	(264.22,193.74) --
	(264.26,193.74) --
	(264.30,193.74) --
	(264.34,193.74) --
	(264.37,193.74) --
	(264.41,193.74) --
	(264.45,193.74) --
	(264.49,193.74) --
	(264.53,193.74) --
	(264.56,193.74) --
	(264.60,193.74) --
	(264.63,193.74) --
	(264.67,193.74) --
	(264.71,193.74) --
	(264.74,193.74) --
	(264.77,193.74) --
	(264.81,193.74) --
	(264.84,193.74) --
	(264.88,193.74) --
	(264.91,193.74) --
	(264.94,193.74) --
	(264.98,193.74) --
	(265.01,193.74) --
	(265.04,193.74) --
	(265.07,193.74) --
	(265.10,193.74) --
	(265.13,193.74) --
	(265.17,193.74) --
	(265.20,193.74) --
	(265.23,193.74) --
	(265.26,193.74) --
	(265.29,193.74) --
	(265.32,193.74) --
	(265.35,193.74) --
	(265.38,193.74) --
	(265.40,193.74) --
	(265.43,193.74) --
	(265.46,193.74) --
	(265.49,193.74) --
	(265.52,193.74) --
	(265.55,193.74) --
	(265.57,193.74) --
	(265.60,193.74) --
	(265.63,193.74) --
	(265.65,193.74) --
	(265.68,193.74) --
	(265.71,193.74) --
	(265.73,193.74) --
	(265.76,193.74) --
	(265.78,193.74) --
	(265.81,193.74) --
	(265.84,193.74) --
	(265.86,193.74) --
	(265.89,193.74) --
	(265.91,193.74) --
	(265.94,193.74) --
	(265.96,193.74) --
	(265.98,193.74) --
	(266.01,193.74) --
	(266.03,193.74) --
	(266.06,193.74) --
	(266.08,193.74) --
	(266.10,193.74) --
	(266.13,193.74) --
	(266.15,193.74) --
	(266.17,193.74) --
	(266.20,193.74) --
	(266.22,193.74) --
	(266.24,193.74) --
	(266.26,193.74) --
	(266.29,193.74) --
	(266.31,193.74) --
	(266.33,193.74) --
	(266.35,193.74) --
	(266.37,193.74) --
	(266.39,193.74) --
	(266.42,193.74) --
	(266.44,193.74) --
	(266.46,193.74) --
	(266.48,193.74) --
	(266.50,193.74) --
	(266.52,193.74) --
	(266.54,193.74) --
	(266.56,193.74) --
	(266.58,193.74) --
	(266.60,193.74) --
	(266.62,193.74) --
	(266.64,193.74) --
	(266.66,193.74) --
	(266.68,193.74) --
	(266.70,193.74) --
	(266.72,193.74) --
	(266.74,193.74) --
	(266.76,193.74) --
	(266.78,193.74) --
	(266.80,193.74) --
	(266.81,193.74) --
	(266.83,193.74) --
	(266.85,193.74) --
	(266.87,193.74) --
	(266.89,193.74) --
	(266.91,193.74) --
	(266.92,193.74) --
	(266.94,193.74) --
	(266.96,193.74) --
	(266.98,193.74) --
	(267.00,193.74) --
	(267.01,193.74) --
	(267.03,193.74) --
	(267.05,193.74) --
	(267.07,193.74) --
	(267.08,193.74) --
	(267.10,193.74) --
	(267.12,193.74) --
	(267.13,193.74) --
	(267.15,193.74) --
	(267.17,193.74) --
	(267.18,193.74) --
	(267.20,193.74) --
	(267.22,193.74) --
	(267.23,193.74) --
	(267.25,193.74) --
	(267.27,193.74) --
	(267.28,193.74) --
	(267.30,193.74) --
	(267.32,193.74) --
	(267.33,193.74) --
	(267.35,193.74) --
	(267.36,193.74) --
	(267.38,193.74) --
	(267.39,193.74) --
	(267.41,193.74) --
	(267.42,193.74) --
	(267.44,193.74) --
	(267.46,193.74) --
	(267.47,193.74) --
	(267.49,193.74) --
	(267.50,193.74) --
	(267.52,193.74) --
	(267.53,193.74) --
	(267.55,193.74) --
	(267.56,193.74) --
	(267.57,193.74) --
	(267.59,193.74) --
	(267.60,193.74) --
	(267.62,193.74) --
	(267.63,193.74) --
	(267.65,193.74) --
	(267.66,193.74) --
	(267.68,193.74) --
	(267.69,193.74) --
	(267.70,193.74) --
	(267.72,193.74) --
	(267.73,193.74) --
	(267.75,193.74) --
	(267.76,193.74) --
	(267.77,193.74) --
	(267.79,193.74) --
	(267.80,193.74) --
	(267.81,193.74) --
	(267.83,193.74) --
	(267.84,193.74) --
	(267.85,193.74) --
	(267.87,193.74) --
	(267.88,193.74) --
	(267.89,193.74) --
	(267.91,193.74) --
	(267.92,193.74) --
	(267.93,193.74) --
	(267.95,193.74) --
	(267.96,193.74) --
	(267.97,193.74) --
	(267.98,193.74) --
	(268.00,193.74) --
	(268.01,193.74) --
	(268.02,193.74) --
	(268.03,193.74) --
	(268.05,193.74) --
	(268.06,193.74) --
	(268.07,193.74) --
	(268.08,193.74) --
	(268.10,193.74) --
	(268.11,193.74) --
	(268.12,193.74) --
	(268.13,193.74) --
	(268.15,193.74) --
	(268.16,193.74) --
	(268.17,193.74) --
	(268.18,193.74) --
	(268.19,193.74) --
	(268.20,193.74) --
	(268.22,193.74) --
	(268.23,193.74) --
	(268.24,193.74) --
	(268.25,193.74) --
	(268.26,193.74) --
	(268.27,193.74) --
	(268.29,193.74) --
	(268.30,193.74) --
	(268.31,193.74) --
	(268.32,193.74) --
	(268.33,193.74) --
	(268.34,193.74) --
	(268.35,193.74) --
	(268.37,193.74) --
	(268.38,193.74) --
	(268.39,193.74) --
	(268.40,193.74) --
	(268.41,193.74) --
	(268.42,193.74) --
	(268.43,193.74) --
	(268.44,193.74) --
	(268.45,193.74) --
	(268.46,193.74) --
	(268.47,193.74) --
	(268.49,193.74) --
	(268.50,193.74) --
	(268.51,193.74) --
	(268.52,193.74) --
	(268.53,193.74) --
	(268.54,193.74) --
	(268.55,193.74) --
	(268.56,193.74) --
	(268.57,193.74) --
	(268.58,193.74) --
	(268.59,193.74) --
	(268.60,193.74) --
	(268.61,193.74) --
	(268.62,193.74) --
	(268.63,193.74) --
	(268.64,193.74) --
	(268.65,193.74) --
	(268.66,193.74) --
	(268.67,193.74) --
	(268.68,193.74) --
	(268.69,193.74) --
	(268.70,193.74) --
	(268.71,193.74) --
	(268.72,193.74) --
	(268.73,193.74) --
	(268.74,193.74) --
	(268.75,193.74) --
	(268.76,193.74) --
	(268.77,193.74) --
	(268.78,193.74) --
	(268.79,193.74) --
	(268.80,193.74) --
	(268.81,193.74) --
	(268.82,193.74) --
	(268.83,193.74) --
	(268.84,193.74) --
	(268.85,193.74) --
	(268.86,193.74) --
	(268.86,193.74) --
	(268.87,193.74) --
	(268.88,193.74) --
	(268.89,193.74) --
	(268.90,193.74) --
	(268.91,193.74) --
	(268.92,193.74) --
	(268.93,193.74) --
	(268.94,193.74) --
	(268.95,193.74) --
	(268.96,193.74) --
	(268.97,193.74) --
	(268.97,193.74) --
	(268.98,193.74) --
	(268.99,193.74) --
	(269.00,193.74) --
	(269.01,193.74) --
	(269.02,193.74) --
	(269.03,193.74) --
	(269.04,193.74) --
	(269.05,193.74) --
	(269.05,193.74) --
	(269.06,193.74) --
	(269.07,193.74) --
	(269.08,193.74) --
	(269.09,193.74) --
	(269.10,193.74) --
	(269.11,193.74) --
	(269.11,193.74) --
	(269.12,193.74) --
	(269.13,193.74) --
	(269.14,193.74) --
	(269.15,193.74) --
	(269.16,193.74) --
	(269.16,193.74) --
	(269.17,193.74) --
	(269.18,193.74) --
	(269.19,193.74) --
	(269.20,193.74) --
	(269.21,193.74) --
	(269.21,193.74) --
	(269.22,193.74) --
	(269.23,193.74) --
	(269.24,193.74) --
	(269.25,193.74) --
	(269.25,193.74) --
	(269.26,193.74) --
	(269.27,193.74) --
	(269.28,193.74) --
	(269.29,193.74) --
	(269.30,193.74) --
	(269.30,193.74) --
	(269.31,193.74) --
	(269.32,193.74) --
	(269.33,193.74) --
	(269.33,193.74) --
	(269.34,193.74) --
	(269.35,193.74) --
	(269.36,193.74) --
	(269.37,193.74) --
	(269.37,193.74) --
	(269.38,193.74) --
	(269.39,193.74) --
	(269.40,193.74) --
	(269.40,193.74) --
	(269.41,193.74) --
	(269.42,193.74) --
	(269.43,193.74) --
	(269.43,193.74) --
	(269.44,193.74) --
	(269.45,193.74) --
	(269.46,193.74) --
	(269.46,193.74) --
	(269.47,193.74) --
	(269.48,193.74) --
	(269.49,193.74) --
	(269.49,193.74) --
	(269.50,193.74) --
	(269.51,193.74) --
	(269.52,193.74) --
	(269.52,193.74) --
	(269.53,193.74) --
	(269.54,193.74) --
	(269.55,193.74) --
	(269.55,193.74) --
	(269.56,193.74) --
	(269.57,193.74) --
	(269.57,193.74) --
	(269.58,193.74) --
	(269.59,193.74) --
	(269.60,193.74) --
	(269.60,193.74) --
	(269.61,193.74) --
	(269.62,193.74) --
	(269.62,193.74) --
	(269.63,193.74) --
	(269.64,193.74) --
	(269.64,193.74) --
	(269.65,193.74) --
	(269.66,193.74);
\definecolor[named]{drawColor}{rgb}{1.00,0.50,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,188.31) --
	(232.17,188.31) --
	(237.02,191.02) --
	(240.18,191.02) --
	(242.48,191.02) --
	(244.27,192.38) --
	(245.72,192.38) --
	(246.93,192.38) --
	(247.96,192.38) --
	(248.86,192.38) --
	(249.65,192.38) --
	(250.36,192.38) --
	(251.00,192.38) --
	(251.58,192.38) --
	(252.11,192.38) --
	(252.59,192.38) --
	(253.04,192.38) --
	(253.46,192.38) --
	(253.85,192.38) --
	(254.22,192.38) --
	(254.56,192.38) --
	(254.89,192.38) --
	(255.19,192.38) --
	(255.48,192.38) --
	(255.76,192.38) --
	(256.02,192.38) --
	(256.27,192.38) --
	(256.51,192.38) --
	(256.73,192.38) --
	(256.95,192.38) --
	(257.16,192.38) --
	(257.36,192.38) --
	(257.55,192.38) --
	(257.74,192.38) --
	(257.92,192.38) --
	(258.09,192.38) --
	(258.26,192.38) --
	(258.42,192.38) --
	(258.58,192.38) --
	(258.73,192.38) --
	(258.87,192.38) --
	(259.02,192.38) --
	(259.15,192.38) --
	(259.29,192.38) --
	(259.42,192.38) --
	(259.55,192.38) --
	(259.67,192.38) --
	(259.79,192.38) --
	(259.91,192.38) --
	(260.02,193.74) --
	(260.13,193.74) --
	(260.24,193.74) --
	(260.35,193.74) --
	(260.45,193.74) --
	(260.55,193.74) --
	(260.65,193.74) --
	(260.75,193.74) --
	(260.84,193.74) --
	(260.93,193.74) --
	(261.02,193.74) --
	(261.11,193.74) --
	(261.20,193.74) --
	(261.29,193.74) --
	(261.37,193.74) --
	(261.45,193.74) --
	(261.53,193.74) --
	(261.61,193.74) --
	(261.69,193.74) --
	(261.76,193.74) --
	(261.84,193.74) --
	(261.91,193.74) --
	(261.98,193.74) --
	(262.06,193.74) --
	(262.12,193.74) --
	(262.19,193.74) --
	(262.26,193.74) --
	(262.33,193.74) --
	(262.39,193.74) --
	(262.46,193.74) --
	(262.52,193.74) --
	(262.58,193.74) --
	(262.64,193.74) --
	(262.70,193.74) --
	(262.76,193.74) --
	(262.82,193.74) --
	(262.88,193.74) --
	(262.93,193.74) --
	(262.99,193.74) --
	(263.05,193.74) --
	(263.10,193.74) --
	(263.15,193.74) --
	(263.21,193.74) --
	(263.26,193.74) --
	(263.31,193.74) --
	(263.36,193.74) --
	(263.41,193.74) --
	(263.46,193.74) --
	(263.51,193.74) --
	(263.56,193.74) --
	(263.61,193.74) --
	(263.65,193.74) --
	(263.70,193.74) --
	(263.75,193.74) --
	(263.79,193.74) --
	(263.84,193.74) --
	(263.88,193.74) --
	(263.92,193.74) --
	(263.97,193.74) --
	(264.01,193.74) --
	(264.05,193.74) --
	(264.09,193.74) --
	(264.14,193.74) --
	(264.18,193.74) --
	(264.22,193.74) --
	(264.26,193.74) --
	(264.30,193.74) --
	(264.34,193.74) --
	(264.37,193.74) --
	(264.41,193.74) --
	(264.45,193.74) --
	(264.49,193.74) --
	(264.53,193.74) --
	(264.56,193.74) --
	(264.60,193.74) --
	(264.63,193.74) --
	(264.67,193.74) --
	(264.71,193.74) --
	(264.74,193.74) --
	(264.77,193.74) --
	(264.81,193.74) --
	(264.84,193.74) --
	(264.88,193.74) --
	(264.91,193.74) --
	(264.94,193.74) --
	(264.98,193.74) --
	(265.01,193.74) --
	(265.04,193.74) --
	(265.07,193.74) --
	(265.10,193.74) --
	(265.13,193.74) --
	(265.17,193.74) --
	(265.20,193.74) --
	(265.23,193.74) --
	(265.26,193.74) --
	(265.29,193.74) --
	(265.32,193.74) --
	(265.35,193.74) --
	(265.38,193.74) --
	(265.40,193.74) --
	(265.43,193.74) --
	(265.46,193.74) --
	(265.49,193.74) --
	(265.52,193.74) --
	(265.55,193.74) --
	(265.57,193.74) --
	(265.60,193.74) --
	(265.63,193.74) --
	(265.65,193.74) --
	(265.68,193.74) --
	(265.71,193.74) --
	(265.73,193.74) --
	(265.76,193.74) --
	(265.78,193.74) --
	(265.81,193.74) --
	(265.84,193.74) --
	(265.86,193.74) --
	(265.89,193.74) --
	(265.91,193.74) --
	(265.94,193.74) --
	(265.96,193.74) --
	(265.98,193.74) --
	(266.01,193.74) --
	(266.03,193.74) --
	(266.06,193.74) --
	(266.08,193.74) --
	(266.10,193.74) --
	(266.13,193.74) --
	(266.15,193.74) --
	(266.17,193.74) --
	(266.20,193.74) --
	(266.22,193.74) --
	(266.24,193.74) --
	(266.26,193.74) --
	(266.29,193.74) --
	(266.31,193.74) --
	(266.33,193.74) --
	(266.35,193.74) --
	(266.37,193.74) --
	(266.39,193.74) --
	(266.42,193.74) --
	(266.44,193.74) --
	(266.46,193.74) --
	(266.48,193.74) --
	(266.50,193.74) --
	(266.52,193.74) --
	(266.54,193.74) --
	(266.56,193.74) --
	(266.58,193.74) --
	(266.60,193.74) --
	(266.62,193.74) --
	(266.64,193.74) --
	(266.66,193.74) --
	(266.68,193.74) --
	(266.70,193.74) --
	(266.72,193.74) --
	(266.74,193.74) --
	(266.76,193.74) --
	(266.78,193.74) --
	(266.80,193.74) --
	(266.81,193.74) --
	(266.83,193.74) --
	(266.85,193.74) --
	(266.87,193.74) --
	(266.89,193.74) --
	(266.91,193.74) --
	(266.92,193.74) --
	(266.94,193.74) --
	(266.96,193.74) --
	(266.98,193.74) --
	(267.00,193.74) --
	(267.01,193.74) --
	(267.03,193.74) --
	(267.05,193.74) --
	(267.07,193.74) --
	(267.08,193.74) --
	(267.10,193.74) --
	(267.12,193.74) --
	(267.13,193.74) --
	(267.15,193.74) --
	(267.17,193.74) --
	(267.18,193.74) --
	(267.20,193.74) --
	(267.22,193.74) --
	(267.23,193.74) --
	(267.25,193.74) --
	(267.27,193.74) --
	(267.28,193.74) --
	(267.30,193.74) --
	(267.32,193.74) --
	(267.33,193.74) --
	(267.35,193.74) --
	(267.36,193.74) --
	(267.38,193.74) --
	(267.39,193.74) --
	(267.41,193.74) --
	(267.42,193.74) --
	(267.44,193.74) --
	(267.46,193.74) --
	(267.47,193.74) --
	(267.49,193.74) --
	(267.50,193.74) --
	(267.52,193.74) --
	(267.53,193.74) --
	(267.55,193.74) --
	(267.56,193.74) --
	(267.57,193.74) --
	(267.59,193.74) --
	(267.60,193.74) --
	(267.62,193.74) --
	(267.63,193.74) --
	(267.65,193.74) --
	(267.66,193.74) --
	(267.68,193.74) --
	(267.69,193.74) --
	(267.70,193.74) --
	(267.72,193.74) --
	(267.73,193.74) --
	(267.75,193.74) --
	(267.76,193.74) --
	(267.77,193.74) --
	(267.79,193.74) --
	(267.80,193.74) --
	(267.81,193.74) --
	(267.83,193.74) --
	(267.84,193.74) --
	(267.85,193.74) --
	(267.87,193.74) --
	(267.88,193.74) --
	(267.89,193.74) --
	(267.91,193.74) --
	(267.92,193.74) --
	(267.93,193.74) --
	(267.95,193.74) --
	(267.96,193.74) --
	(267.97,193.74) --
	(267.98,193.74) --
	(268.00,193.74) --
	(268.01,193.74) --
	(268.02,193.74) --
	(268.03,193.74) --
	(268.05,193.74) --
	(268.06,193.74) --
	(268.07,193.74) --
	(268.08,193.74) --
	(268.10,193.74) --
	(268.11,193.74) --
	(268.12,193.74) --
	(268.13,193.74) --
	(268.15,193.74) --
	(268.16,193.74) --
	(268.17,193.74) --
	(268.18,193.74) --
	(268.19,193.74) --
	(268.20,193.74) --
	(268.22,193.74) --
	(268.23,193.74) --
	(268.24,193.74) --
	(268.25,193.74) --
	(268.26,193.74) --
	(268.27,193.74) --
	(268.29,193.74) --
	(268.30,193.74) --
	(268.31,193.74) --
	(268.32,193.74) --
	(268.33,193.74) --
	(268.34,193.74) --
	(268.35,193.74) --
	(268.37,193.74) --
	(268.38,193.74) --
	(268.39,193.74) --
	(268.40,193.74) --
	(268.41,193.74) --
	(268.42,193.74) --
	(268.43,193.74) --
	(268.44,193.74) --
	(268.45,193.74) --
	(268.46,193.74) --
	(268.47,193.74) --
	(268.49,193.74) --
	(268.50,193.74) --
	(268.51,193.74) --
	(268.52,193.74) --
	(268.53,193.74) --
	(268.54,193.74) --
	(268.55,193.74) --
	(268.56,193.74) --
	(268.57,193.74) --
	(268.58,193.74) --
	(268.59,193.74) --
	(268.60,193.74) --
	(268.61,193.74) --
	(268.62,193.74) --
	(268.63,193.74) --
	(268.64,193.74) --
	(268.65,193.74) --
	(268.66,193.74) --
	(268.67,193.74) --
	(268.68,193.74) --
	(268.69,193.74) --
	(268.70,193.74) --
	(268.71,193.74) --
	(268.72,193.74) --
	(268.73,193.74) --
	(268.74,193.74) --
	(268.75,193.74) --
	(268.76,193.74) --
	(268.77,193.74) --
	(268.78,193.74) --
	(268.79,193.74) --
	(268.80,193.74) --
	(268.81,193.74) --
	(268.82,193.74) --
	(268.83,193.74) --
	(268.84,193.74) --
	(268.85,193.74) --
	(268.86,193.74) --
	(268.86,193.74) --
	(268.87,193.74) --
	(268.88,193.74) --
	(268.89,193.74) --
	(268.90,193.74) --
	(268.91,193.74) --
	(268.92,193.74) --
	(268.93,193.74) --
	(268.94,193.74) --
	(268.95,193.74) --
	(268.96,193.74) --
	(268.97,193.74) --
	(268.97,193.74) --
	(268.98,193.74) --
	(268.99,193.74) --
	(269.00,193.74) --
	(269.01,193.74) --
	(269.02,193.74) --
	(269.03,193.74) --
	(269.04,193.74) --
	(269.05,193.74) --
	(269.05,193.74) --
	(269.06,193.74) --
	(269.07,193.74) --
	(269.08,193.74) --
	(269.09,193.74) --
	(269.10,193.74) --
	(269.11,193.74) --
	(269.11,193.74) --
	(269.12,193.74) --
	(269.13,193.74) --
	(269.14,193.74) --
	(269.15,193.74) --
	(269.16,193.74) --
	(269.16,193.74) --
	(269.17,193.74) --
	(269.18,193.74) --
	(269.19,193.74) --
	(269.20,193.74) --
	(269.21,193.74) --
	(269.21,193.74) --
	(269.22,193.74) --
	(269.23,193.74) --
	(269.24,193.74) --
	(269.25,193.74) --
	(269.25,193.74) --
	(269.26,193.74) --
	(269.27,193.74) --
	(269.28,193.74) --
	(269.29,193.74) --
	(269.30,193.74) --
	(269.30,193.74) --
	(269.31,193.74) --
	(269.32,193.74) --
	(269.33,193.74) --
	(269.33,193.74) --
	(269.34,193.74) --
	(269.35,193.74) --
	(269.36,193.74) --
	(269.37,193.74) --
	(269.37,193.74) --
	(269.38,193.74) --
	(269.39,193.74) --
	(269.40,193.74) --
	(269.40,193.74) --
	(269.41,193.74) --
	(269.42,193.74) --
	(269.43,193.74) --
	(269.43,193.74) --
	(269.44,193.74) --
	(269.45,193.74) --
	(269.46,193.74) --
	(269.46,193.74) --
	(269.47,193.74) --
	(269.48,193.74) --
	(269.49,193.74) --
	(269.49,193.74) --
	(269.50,193.74) --
	(269.51,193.74) --
	(269.52,193.74) --
	(269.52,193.74) --
	(269.53,193.74) --
	(269.54,193.74) --
	(269.55,193.74) --
	(269.55,193.74) --
	(269.56,193.74) --
	(269.57,193.74) --
	(269.57,195.09);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,186.96) --
	(232.17,186.96) --
	(237.02,189.67) --
	(240.18,192.38) --
	(242.48,192.38) --
	(244.27,193.74) --
	(245.72,193.74) --
	(246.93,193.74) --
	(247.96,193.74) --
	(248.86,193.74) --
	(249.65,193.74) --
	(250.36,193.74) --
	(251.00,193.74) --
	(251.58,193.74) --
	(252.11,193.74) --
	(252.59,193.74) --
	(253.04,193.74) --
	(253.46,193.74) --
	(253.85,193.74) --
	(254.22,193.74) --
	(254.56,193.74) --
	(254.89,193.74) --
	(255.19,193.74) --
	(255.48,193.74) --
	(255.76,193.74) --
	(256.02,193.74) --
	(256.27,193.74) --
	(256.51,193.74) --
	(256.73,193.74) --
	(256.95,193.74) --
	(257.16,193.74) --
	(257.36,193.74) --
	(257.55,193.74) --
	(257.74,193.74) --
	(257.92,193.74) --
	(258.09,193.74) --
	(258.26,193.74) --
	(258.42,193.74) --
	(258.58,193.74) --
	(258.73,193.74) --
	(258.87,193.74) --
	(259.02,193.74) --
	(259.15,193.74) --
	(259.29,193.74) --
	(259.42,193.74) --
	(259.55,193.74) --
	(259.67,193.74) --
	(259.79,193.74) --
	(259.91,193.74) --
	(260.02,193.74) --
	(260.13,193.74) --
	(260.24,193.74) --
	(260.35,193.74) --
	(260.45,193.74) --
	(260.55,193.74) --
	(260.65,193.74) --
	(260.75,193.74) --
	(260.84,193.74) --
	(260.93,193.74) --
	(261.02,193.74) --
	(261.11,193.74) --
	(261.20,193.74) --
	(261.29,193.74) --
	(261.37,193.74) --
	(261.45,193.74) --
	(261.53,193.74) --
	(261.61,193.74) --
	(261.69,193.74) --
	(261.76,193.74) --
	(261.84,193.74) --
	(261.91,193.74) --
	(261.98,193.74) --
	(262.06,193.74) --
	(262.12,193.74) --
	(262.19,193.74) --
	(262.26,193.74) --
	(262.33,193.74) --
	(262.39,193.74) --
	(262.46,193.74) --
	(262.52,193.74) --
	(262.58,193.74) --
	(262.64,193.74) --
	(262.70,193.74) --
	(262.76,193.74) --
	(262.82,193.74) --
	(262.88,193.74) --
	(262.93,193.74) --
	(262.99,193.74) --
	(263.05,193.74) --
	(263.10,193.74) --
	(263.15,193.74) --
	(263.21,193.74) --
	(263.26,193.74) --
	(263.31,193.74) --
	(263.36,193.74) --
	(263.41,193.74) --
	(263.46,193.74) --
	(263.51,193.74) --
	(263.56,193.74) --
	(263.61,193.74) --
	(263.65,193.74) --
	(263.70,193.74) --
	(263.75,193.74) --
	(263.79,193.74) --
	(263.84,193.74) --
	(263.88,193.74) --
	(263.92,193.74) --
	(263.97,193.74) --
	(264.01,193.74) --
	(264.05,193.74) --
	(264.09,193.74) --
	(264.14,193.74) --
	(264.18,193.74) --
	(264.22,193.74) --
	(264.26,193.74) --
	(264.30,193.74) --
	(264.34,193.74) --
	(264.37,193.74) --
	(264.41,193.74) --
	(264.45,193.74) --
	(264.49,193.74) --
	(264.53,193.74) --
	(264.56,193.74) --
	(264.60,193.74) --
	(264.63,193.74) --
	(264.67,193.74) --
	(264.71,193.74) --
	(264.74,193.74) --
	(264.77,193.74) --
	(264.81,193.74) --
	(264.84,193.74) --
	(264.88,193.74) --
	(264.91,193.74) --
	(264.94,193.74) --
	(264.98,193.74) --
	(265.01,193.74) --
	(265.04,193.74) --
	(265.07,193.74) --
	(265.10,193.74) --
	(265.13,193.74) --
	(265.17,193.74) --
	(265.20,193.74) --
	(265.23,193.74) --
	(265.26,193.74) --
	(265.29,193.74) --
	(265.32,193.74) --
	(265.35,193.74) --
	(265.38,193.74) --
	(265.40,193.74) --
	(265.43,193.74) --
	(265.46,193.74) --
	(265.49,193.74) --
	(265.52,193.74) --
	(265.55,193.74) --
	(265.57,193.74) --
	(265.60,193.74) --
	(265.63,193.74) --
	(265.65,193.74) --
	(265.68,193.74) --
	(265.71,193.74) --
	(265.73,193.74) --
	(265.76,193.74) --
	(265.78,193.74) --
	(265.81,193.74) --
	(265.84,193.74) --
	(265.86,193.74) --
	(265.89,193.74) --
	(265.91,193.74) --
	(265.94,193.74) --
	(265.96,193.74) --
	(265.98,193.74) --
	(266.01,193.74) --
	(266.03,193.74) --
	(266.06,193.74) --
	(266.08,193.74) --
	(266.10,193.74) --
	(266.13,193.74) --
	(266.15,193.74) --
	(266.17,193.74) --
	(266.20,193.74) --
	(266.22,193.74) --
	(266.24,193.74) --
	(266.26,193.74) --
	(266.29,193.74) --
	(266.31,193.74) --
	(266.33,193.74) --
	(266.35,193.74) --
	(266.37,193.74) --
	(266.39,193.74) --
	(266.42,193.74) --
	(266.44,193.74) --
	(266.46,193.74) --
	(266.48,193.74) --
	(266.50,193.74) --
	(266.52,193.74) --
	(266.54,193.74) --
	(266.56,193.74) --
	(266.58,193.74) --
	(266.60,193.74) --
	(266.62,193.74) --
	(266.64,193.74) --
	(266.66,193.74) --
	(266.68,193.74) --
	(266.70,193.74) --
	(266.72,193.74) --
	(266.74,193.74) --
	(266.76,193.74) --
	(266.78,193.74) --
	(266.80,193.74) --
	(266.81,193.74) --
	(266.83,193.74) --
	(266.85,193.74) --
	(266.87,193.74) --
	(266.89,193.74) --
	(266.91,193.74) --
	(266.92,193.74) --
	(266.94,193.74) --
	(266.96,193.74) --
	(266.98,193.74) --
	(267.00,193.74) --
	(267.01,193.74) --
	(267.03,193.74) --
	(267.05,193.74) --
	(267.07,193.74) --
	(267.08,193.74) --
	(267.10,193.74) --
	(267.12,193.74) --
	(267.13,193.74) --
	(267.15,193.74) --
	(267.17,193.74) --
	(267.18,193.74) --
	(267.20,193.74) --
	(267.22,193.74) --
	(267.23,193.74) --
	(267.25,193.74) --
	(267.27,193.74) --
	(267.28,193.74) --
	(267.30,193.74) --
	(267.32,193.74) --
	(267.33,193.74) --
	(267.35,193.74) --
	(267.36,193.74) --
	(267.38,193.74) --
	(267.39,193.74) --
	(267.41,193.74) --
	(267.42,193.74) --
	(267.44,193.74) --
	(267.46,193.74) --
	(267.47,193.74) --
	(267.49,193.74) --
	(267.50,193.74) --
	(267.52,193.74) --
	(267.53,193.74) --
	(267.55,193.74) --
	(267.56,193.74) --
	(267.57,193.74) --
	(267.59,193.74) --
	(267.60,193.74) --
	(267.62,193.74) --
	(267.63,193.74) --
	(267.65,193.74) --
	(267.66,193.74) --
	(267.68,193.74) --
	(267.69,193.74) --
	(267.70,193.74) --
	(267.72,193.74) --
	(267.73,193.74) --
	(267.75,193.74) --
	(267.76,193.74) --
	(267.77,193.74) --
	(267.79,193.74) --
	(267.80,193.74) --
	(267.81,193.74) --
	(267.83,193.74) --
	(267.84,193.74) --
	(267.85,193.74) --
	(267.87,193.74) --
	(267.88,193.74) --
	(267.89,193.74) --
	(267.91,193.74) --
	(267.92,193.74) --
	(267.93,193.74) --
	(267.95,193.74) --
	(267.96,193.74) --
	(267.97,193.74) --
	(267.98,193.74) --
	(268.00,193.74) --
	(268.01,193.74) --
	(268.02,193.74) --
	(268.03,193.74) --
	(268.05,193.74) --
	(268.06,193.74) --
	(268.07,193.74) --
	(268.08,193.74) --
	(268.10,193.74) --
	(268.11,193.74) --
	(268.12,193.74) --
	(268.13,193.74) --
	(268.15,193.74) --
	(268.16,193.74) --
	(268.17,193.74) --
	(268.18,193.74) --
	(268.19,193.74) --
	(268.20,193.74) --
	(268.22,193.74) --
	(268.23,193.74) --
	(268.24,193.74) --
	(268.25,193.74) --
	(268.26,193.74) --
	(268.27,193.74) --
	(268.29,193.74) --
	(268.30,193.74) --
	(268.31,193.74) --
	(268.32,193.74) --
	(268.33,193.74) --
	(268.34,193.74) --
	(268.35,193.74) --
	(268.37,193.74) --
	(268.38,193.74) --
	(268.39,193.74) --
	(268.40,193.74) --
	(268.41,193.74) --
	(268.42,193.74) --
	(268.43,193.74) --
	(268.44,193.74) --
	(268.45,193.74) --
	(268.46,193.74) --
	(268.47,193.74) --
	(268.49,193.74) --
	(268.50,193.74) --
	(268.51,193.74) --
	(268.52,193.74) --
	(268.53,193.74) --
	(268.54,193.74) --
	(268.55,193.74) --
	(268.56,193.74) --
	(268.57,193.74) --
	(268.58,193.74) --
	(268.59,193.74) --
	(268.60,193.74) --
	(268.61,193.74) --
	(268.62,193.74) --
	(268.63,193.74) --
	(268.64,193.74) --
	(268.65,193.74) --
	(268.66,193.74) --
	(268.67,193.74) --
	(268.68,193.74) --
	(268.69,193.74) --
	(268.70,193.74) --
	(268.71,193.74) --
	(268.72,193.74) --
	(268.73,193.74) --
	(268.74,193.74) --
	(268.75,193.74) --
	(268.76,193.74) --
	(268.77,193.74) --
	(268.78,193.74) --
	(268.79,193.74) --
	(268.80,193.74) --
	(268.81,193.74) --
	(268.82,193.74) --
	(268.83,193.74) --
	(268.84,193.74) --
	(268.85,193.74) --
	(268.86,193.74) --
	(268.86,193.74) --
	(268.87,193.74) --
	(268.88,193.74) --
	(268.89,193.74) --
	(268.90,193.74) --
	(268.91,193.74) --
	(268.92,193.74) --
	(268.93,193.74) --
	(268.94,193.74) --
	(268.95,193.74) --
	(268.96,193.74) --
	(268.97,193.74) --
	(268.97,193.74) --
	(268.98,193.74) --
	(268.99,193.74) --
	(269.00,193.74) --
	(269.01,193.74) --
	(269.02,193.74) --
	(269.03,193.74) --
	(269.04,193.74) --
	(269.05,193.74) --
	(269.05,193.74) --
	(269.06,193.74) --
	(269.07,193.74) --
	(269.08,193.74) --
	(269.09,193.74) --
	(269.10,193.74) --
	(269.11,193.74) --
	(269.11,193.74) --
	(269.12,193.74) --
	(269.13,193.74) --
	(269.14,193.74) --
	(269.15,193.74) --
	(269.16,193.74) --
	(269.16,193.74) --
	(269.17,193.74) --
	(269.18,193.74) --
	(269.19,193.74) --
	(269.20,193.74) --
	(269.21,193.74) --
	(269.21,193.74) --
	(269.22,193.74) --
	(269.23,193.74) --
	(269.24,193.74) --
	(269.25,193.74) --
	(269.25,193.74) --
	(269.26,193.74) --
	(269.27,193.74) --
	(269.28,193.74) --
	(269.29,193.74) --
	(269.30,193.74) --
	(269.30,193.74) --
	(269.31,193.74) --
	(269.32,193.74) --
	(269.33,193.74) --
	(269.33,193.74) --
	(269.34,193.74) --
	(269.35,193.74) --
	(269.36,193.74) --
	(269.37,193.74) --
	(269.37,193.74) --
	(269.38,193.74) --
	(269.39,193.74) --
	(269.40,193.74) --
	(269.40,193.74) --
	(269.41,193.74) --
	(269.42,193.74) --
	(269.43,193.74) --
	(269.43,193.74) --
	(269.44,193.74) --
	(269.45,193.74) --
	(269.46,193.74) --
	(269.46,193.74) --
	(269.47,193.74) --
	(269.48,193.74) --
	(269.49,193.74) --
	(269.49,193.74) --
	(269.50,193.74) --
	(269.51,193.74) --
	(269.52,193.74) --
	(269.52,193.74) --
	(269.53,193.74) --
	(269.54,193.74) --
	(269.55,193.74) --
	(269.55,193.74) --
	(269.56,193.74) --
	(269.57,193.74) --
	(269.57,193.74) --
	(269.58,193.74) --
	(269.59,193.74) --
	(269.60,193.74) --
	(269.60,193.74) --
	(269.61,193.74) --
	(269.62,193.74) --
	(269.62,193.74) --
	(269.63,193.74) --
	(269.64,193.74) --
	(269.64,193.74) --
	(269.65,193.74) --
	(269.66,193.74);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,186.96) --
	(232.17,186.96) --
	(237.02,188.31) --
	(240.18,191.02) --
	(242.48,191.02) --
	(244.27,192.38) --
	(245.72,193.74) --
	(246.93,193.74) --
	(247.96,193.74) --
	(248.86,193.74) --
	(249.65,193.74) --
	(250.36,193.74) --
	(251.00,193.74) --
	(251.58,193.74) --
	(252.11,193.74) --
	(252.59,193.74) --
	(253.04,193.74) --
	(253.46,193.74) --
	(253.85,193.74) --
	(254.22,193.74) --
	(254.56,193.74) --
	(254.89,193.74) --
	(255.19,193.74) --
	(255.48,193.74) --
	(255.76,193.74) --
	(256.02,193.74) --
	(256.27,193.74) --
	(256.51,193.74) --
	(256.73,193.74) --
	(256.95,193.74) --
	(257.16,193.74) --
	(257.36,193.74) --
	(257.55,193.74) --
	(257.74,193.74) --
	(257.92,193.74) --
	(258.09,193.74) --
	(258.26,193.74) --
	(258.42,193.74) --
	(258.58,193.74) --
	(258.73,193.74) --
	(258.87,193.74) --
	(259.02,193.74) --
	(259.15,193.74) --
	(259.29,193.74) --
	(259.42,193.74) --
	(259.55,193.74) --
	(259.67,193.74) --
	(259.79,193.74) --
	(259.91,193.74) --
	(260.02,193.74) --
	(260.13,193.74) --
	(260.24,193.74) --
	(260.35,193.74) --
	(260.45,193.74) --
	(260.55,193.74) --
	(260.65,193.74) --
	(260.75,193.74) --
	(260.84,193.74) --
	(260.93,193.74) --
	(261.02,193.74) --
	(261.11,193.74) --
	(261.20,193.74) --
	(261.29,193.74) --
	(261.37,193.74) --
	(261.45,193.74) --
	(261.53,193.74) --
	(261.61,193.74) --
	(261.69,193.74) --
	(261.76,193.74) --
	(261.84,193.74) --
	(261.91,193.74) --
	(261.98,193.74) --
	(262.06,193.74) --
	(262.12,193.74) --
	(262.19,193.74) --
	(262.26,193.74) --
	(262.33,193.74) --
	(262.39,193.74) --
	(262.46,193.74) --
	(262.52,193.74) --
	(262.58,193.74) --
	(262.64,193.74) --
	(262.70,193.74) --
	(262.76,193.74) --
	(262.82,193.74) --
	(262.88,193.74) --
	(262.93,193.74) --
	(262.99,193.74) --
	(263.05,193.74) --
	(263.10,193.74) --
	(263.15,193.74) --
	(263.21,193.74) --
	(263.26,193.74) --
	(263.31,193.74) --
	(263.36,193.74) --
	(263.41,193.74) --
	(263.46,193.74) --
	(263.51,193.74) --
	(263.56,193.74) --
	(263.61,193.74) --
	(263.65,193.74) --
	(263.70,193.74) --
	(263.75,193.74) --
	(263.79,193.74) --
	(263.84,193.74) --
	(263.88,193.74) --
	(263.92,193.74) --
	(263.97,193.74) --
	(264.01,193.74) --
	(264.05,193.74) --
	(264.09,193.74) --
	(264.14,193.74) --
	(264.18,193.74) --
	(264.22,193.74) --
	(264.26,193.74) --
	(264.30,193.74) --
	(264.34,193.74) --
	(264.37,193.74) --
	(264.41,193.74) --
	(264.45,193.74) --
	(264.49,193.74) --
	(264.53,193.74) --
	(264.56,193.74) --
	(264.60,193.74) --
	(264.63,193.74) --
	(264.67,193.74) --
	(264.71,193.74) --
	(264.74,193.74) --
	(264.77,193.74) --
	(264.81,193.74) --
	(264.84,193.74) --
	(264.88,193.74) --
	(264.91,193.74) --
	(264.94,193.74) --
	(264.98,193.74) --
	(265.01,193.74) --
	(265.04,193.74) --
	(265.07,193.74) --
	(265.10,193.74) --
	(265.13,193.74) --
	(265.17,193.74) --
	(265.20,193.74) --
	(265.23,193.74) --
	(265.26,193.74) --
	(265.29,193.74) --
	(265.32,193.74) --
	(265.35,193.74) --
	(265.38,193.74) --
	(265.40,193.74) --
	(265.43,193.74) --
	(265.46,193.74) --
	(265.49,193.74) --
	(265.52,193.74) --
	(265.55,193.74) --
	(265.57,193.74) --
	(265.60,193.74) --
	(265.63,193.74) --
	(265.65,193.74) --
	(265.68,193.74) --
	(265.71,193.74) --
	(265.73,193.74) --
	(265.76,193.74) --
	(265.78,193.74) --
	(265.81,193.74) --
	(265.84,193.74) --
	(265.86,193.74) --
	(265.89,193.74) --
	(265.91,193.74) --
	(265.94,193.74) --
	(265.96,193.74) --
	(265.98,193.74) --
	(266.01,193.74) --
	(266.03,193.74) --
	(266.06,193.74) --
	(266.08,193.74) --
	(266.10,193.74) --
	(266.13,193.74) --
	(266.15,193.74) --
	(266.17,193.74) --
	(266.20,193.74) --
	(266.22,193.74) --
	(266.24,193.74) --
	(266.26,193.74) --
	(266.29,193.74) --
	(266.31,193.74) --
	(266.33,193.74) --
	(266.35,193.74) --
	(266.37,193.74) --
	(266.39,193.74) --
	(266.42,193.74) --
	(266.44,193.74) --
	(266.46,193.74) --
	(266.48,193.74) --
	(266.50,193.74) --
	(266.52,193.74) --
	(266.54,193.74) --
	(266.56,193.74) --
	(266.58,193.74) --
	(266.60,193.74) --
	(266.62,193.74) --
	(266.64,193.74) --
	(266.66,193.74) --
	(266.68,193.74) --
	(266.70,193.74) --
	(266.72,193.74) --
	(266.74,193.74) --
	(266.76,193.74) --
	(266.78,193.74) --
	(266.80,193.74) --
	(266.81,193.74) --
	(266.83,193.74) --
	(266.85,193.74) --
	(266.87,193.74) --
	(266.89,193.74) --
	(266.91,193.74) --
	(266.92,193.74) --
	(266.94,193.74) --
	(266.96,193.74) --
	(266.98,193.74) --
	(267.00,193.74) --
	(267.01,193.74) --
	(267.03,193.74) --
	(267.05,193.74) --
	(267.07,193.74) --
	(267.08,193.74) --
	(267.10,193.74) --
	(267.12,193.74) --
	(267.13,193.74) --
	(267.15,193.74) --
	(267.17,193.74) --
	(267.18,193.74) --
	(267.20,193.74) --
	(267.22,193.74) --
	(267.23,193.74) --
	(267.25,193.74) --
	(267.27,193.74) --
	(267.28,193.74) --
	(267.30,193.74) --
	(267.32,193.74) --
	(267.33,193.74) --
	(267.35,193.74) --
	(267.36,193.74) --
	(267.38,193.74) --
	(267.39,193.74) --
	(267.41,193.74) --
	(267.42,193.74) --
	(267.44,193.74) --
	(267.46,193.74) --
	(267.47,193.74) --
	(267.49,193.74) --
	(267.50,193.74) --
	(267.52,193.74) --
	(267.53,193.74) --
	(267.55,193.74) --
	(267.56,193.74) --
	(267.57,193.74) --
	(267.59,193.74) --
	(267.60,193.74) --
	(267.62,193.74) --
	(267.63,193.74) --
	(267.65,193.74) --
	(267.66,193.74) --
	(267.68,193.74) --
	(267.69,193.74) --
	(267.70,193.74) --
	(267.72,193.74) --
	(267.73,193.74) --
	(267.75,193.74) --
	(267.76,193.74) --
	(267.77,193.74) --
	(267.79,193.74) --
	(267.80,193.74) --
	(267.81,193.74) --
	(267.83,193.74) --
	(267.84,193.74) --
	(267.85,193.74) --
	(267.87,193.74) --
	(267.88,193.74) --
	(267.89,193.74) --
	(267.91,193.74) --
	(267.92,193.74) --
	(267.93,193.74) --
	(267.95,193.74) --
	(267.96,193.74) --
	(267.97,193.74) --
	(267.98,193.74) --
	(268.00,193.74) --
	(268.01,193.74) --
	(268.02,193.74) --
	(268.03,193.74) --
	(268.05,193.74) --
	(268.06,193.74) --
	(268.07,193.74) --
	(268.08,193.74) --
	(268.10,193.74) --
	(268.11,193.74) --
	(268.12,193.74) --
	(268.13,193.74) --
	(268.15,193.74) --
	(268.16,193.74) --
	(268.17,193.74) --
	(268.18,193.74) --
	(268.19,193.74) --
	(268.20,193.74) --
	(268.22,193.74) --
	(268.23,193.74) --
	(268.24,193.74) --
	(268.25,193.74) --
	(268.26,193.74) --
	(268.27,193.74) --
	(268.29,193.74) --
	(268.30,193.74) --
	(268.31,193.74) --
	(268.32,193.74) --
	(268.33,193.74) --
	(268.34,193.74) --
	(268.35,193.74) --
	(268.37,193.74) --
	(268.38,193.74) --
	(268.39,193.74) --
	(268.40,193.74) --
	(268.41,193.74) --
	(268.42,193.74) --
	(268.43,193.74) --
	(268.44,193.74) --
	(268.45,193.74) --
	(268.46,193.74) --
	(268.47,193.74) --
	(268.49,193.74) --
	(268.50,193.74) --
	(268.51,193.74) --
	(268.52,193.74) --
	(268.53,193.74) --
	(268.54,193.74) --
	(268.55,193.74) --
	(268.56,193.74) --
	(268.57,193.74) --
	(268.58,193.74) --
	(268.59,193.74) --
	(268.60,193.74) --
	(268.61,193.74) --
	(268.62,193.74) --
	(268.63,193.74) --
	(268.64,193.74) --
	(268.65,193.74) --
	(268.66,193.74) --
	(268.67,193.74) --
	(268.68,193.74) --
	(268.69,193.74) --
	(268.70,193.74) --
	(268.71,193.74) --
	(268.72,193.74) --
	(268.73,193.74) --
	(268.74,193.74) --
	(268.75,193.74) --
	(268.76,193.74) --
	(268.77,193.74) --
	(268.78,193.74) --
	(268.79,193.74) --
	(268.80,193.74) --
	(268.81,193.74) --
	(268.82,193.74) --
	(268.83,193.74) --
	(268.84,193.74) --
	(268.85,193.74) --
	(268.86,193.74) --
	(268.86,193.74) --
	(268.87,193.74) --
	(268.88,193.74) --
	(268.89,193.74) --
	(268.90,193.74) --
	(268.91,193.74) --
	(268.92,193.74) --
	(268.93,193.74) --
	(268.94,193.74) --
	(268.95,193.74) --
	(268.96,193.74) --
	(268.97,193.74) --
	(268.97,193.74) --
	(268.98,193.74) --
	(268.99,193.74) --
	(269.00,193.74) --
	(269.01,193.74) --
	(269.02,193.74) --
	(269.03,193.74) --
	(269.04,193.74) --
	(269.05,193.74) --
	(269.05,193.74) --
	(269.06,193.74) --
	(269.07,193.74) --
	(269.08,193.74) --
	(269.09,193.74) --
	(269.10,193.74) --
	(269.11,193.74) --
	(269.11,193.74) --
	(269.12,193.74) --
	(269.13,193.74) --
	(269.14,193.74) --
	(269.15,193.74) --
	(269.16,193.74) --
	(269.16,193.74) --
	(269.17,193.74) --
	(269.18,193.74) --
	(269.19,193.74) --
	(269.20,193.74) --
	(269.21,193.74) --
	(269.21,193.74) --
	(269.22,193.74) --
	(269.23,193.74) --
	(269.24,193.74) --
	(269.25,193.74) --
	(269.25,193.74) --
	(269.26,193.74) --
	(269.27,193.74) --
	(269.28,193.74) --
	(269.29,193.74) --
	(269.30,193.74) --
	(269.30,193.74) --
	(269.31,193.74) --
	(269.32,193.74) --
	(269.33,193.74) --
	(269.33,193.74) --
	(269.34,193.74) --
	(269.35,193.74) --
	(269.36,193.74) --
	(269.37,193.74) --
	(269.37,193.74) --
	(269.38,193.74) --
	(269.39,193.74) --
	(269.40,193.74) --
	(269.40,193.74) --
	(269.41,193.74) --
	(269.42,193.74) --
	(269.43,193.74) --
	(269.43,193.74) --
	(269.44,193.74) --
	(269.45,193.74) --
	(269.46,193.74) --
	(269.46,193.74) --
	(269.47,193.74) --
	(269.48,193.74) --
	(269.49,193.74) --
	(269.49,193.74) --
	(269.50,193.74) --
	(269.51,193.74) --
	(269.52,193.74) --
	(269.52,193.74) --
	(269.53,193.74) --
	(269.54,193.74) --
	(269.55,193.74) --
	(269.55,193.74) --
	(269.56,193.74) --
	(269.57,193.74) --
	(269.57,193.74) --
	(269.58,193.74) --
	(269.59,193.74) --
	(269.60,193.74) --
	(269.60,193.74) --
	(269.61,193.74) --
	(269.62,193.74) --
	(269.62,193.74) --
	(269.63,193.74) --
	(269.64,193.74) --
	(269.64,193.74) --
	(269.65,193.74) --
	(269.66,193.74);
\definecolor[named]{drawColor}{rgb}{0.60,0.31,0.64}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,185.60) --
	(232.17,185.60) --
	(237.02,186.96) --
	(240.18,188.31) --
	(242.48,192.38) --
	(244.27,192.38) --
	(245.72,192.38) --
	(246.93,192.38) --
	(247.96,192.38) --
	(248.86,192.38) --
	(249.65,192.38) --
	(250.36,192.38) --
	(251.00,192.38) --
	(251.58,192.38) --
	(252.11,192.38) --
	(252.59,192.38) --
	(253.04,192.38) --
	(253.46,192.38) --
	(253.85,192.38) --
	(254.22,192.38) --
	(254.56,192.38) --
	(254.89,192.38) --
	(255.19,192.38) --
	(255.48,192.38) --
	(255.76,192.38) --
	(256.02,192.38) --
	(256.27,192.38) --
	(256.51,192.38) --
	(256.73,192.38) --
	(256.95,192.38) --
	(257.16,192.38) --
	(257.36,192.38) --
	(257.55,192.38) --
	(257.74,192.38) --
	(257.92,192.38) --
	(258.09,192.38) --
	(258.26,192.38) --
	(258.42,192.38) --
	(258.58,192.38) --
	(258.73,192.38) --
	(258.87,192.38) --
	(259.02,192.38) --
	(259.15,192.38) --
	(259.29,192.38) --
	(259.42,192.38) --
	(259.55,192.38) --
	(259.67,192.38) --
	(259.79,192.38) --
	(259.91,192.38) --
	(260.02,192.38) --
	(260.13,192.38) --
	(260.24,192.38) --
	(260.35,192.38) --
	(260.45,192.38) --
	(260.55,192.38) --
	(260.65,192.38) --
	(260.75,192.38) --
	(260.84,192.38) --
	(260.93,192.38) --
	(261.02,192.38) --
	(261.11,192.38) --
	(261.20,192.38) --
	(261.29,192.38) --
	(261.37,192.38) --
	(261.45,192.38) --
	(261.53,192.38) --
	(261.61,192.38) --
	(261.69,192.38) --
	(261.76,192.38) --
	(261.84,192.38) --
	(261.91,192.38) --
	(261.98,192.38) --
	(262.06,192.38) --
	(262.12,192.38) --
	(262.19,192.38) --
	(262.26,192.38) --
	(262.33,192.38) --
	(262.39,192.38) --
	(262.46,192.38) --
	(262.52,192.38) --
	(262.58,192.38) --
	(262.64,192.38) --
	(262.70,192.38) --
	(262.76,192.38) --
	(262.82,192.38) --
	(262.88,192.38) --
	(262.93,192.38) --
	(262.99,192.38) --
	(263.05,192.38) --
	(263.10,192.38) --
	(263.15,192.38) --
	(263.21,192.38) --
	(263.26,192.38) --
	(263.31,192.38) --
	(263.36,192.38) --
	(263.41,192.38) --
	(263.46,192.38) --
	(263.51,192.38) --
	(263.56,192.38) --
	(263.61,192.38) --
	(263.65,192.38) --
	(263.70,192.38) --
	(263.75,192.38) --
	(263.79,192.38) --
	(263.84,192.38) --
	(263.88,192.38) --
	(263.92,192.38) --
	(263.97,192.38) --
	(264.01,192.38) --
	(264.05,192.38) --
	(264.09,192.38) --
	(264.14,192.38) --
	(264.18,193.74) --
	(264.22,193.74) --
	(264.26,193.74) --
	(264.30,193.74) --
	(264.34,193.74) --
	(264.37,193.74) --
	(264.41,193.74) --
	(264.45,193.74) --
	(264.49,193.74) --
	(264.53,193.74) --
	(264.56,193.74) --
	(264.60,193.74) --
	(264.63,193.74) --
	(264.67,193.74) --
	(264.71,193.74) --
	(264.74,193.74) --
	(264.77,193.74) --
	(264.81,193.74) --
	(264.84,193.74) --
	(264.88,193.74) --
	(264.91,193.74) --
	(264.94,193.74) --
	(264.98,193.74) --
	(265.01,193.74) --
	(265.04,193.74) --
	(265.07,193.74) --
	(265.10,193.74) --
	(265.13,193.74) --
	(265.17,193.74) --
	(265.20,193.74) --
	(265.23,193.74) --
	(265.26,193.74) --
	(265.29,193.74) --
	(265.32,193.74) --
	(265.35,193.74) --
	(265.38,193.74) --
	(265.40,193.74) --
	(265.43,193.74) --
	(265.46,193.74) --
	(265.49,193.74) --
	(265.52,193.74) --
	(265.55,193.74) --
	(265.57,193.74) --
	(265.60,193.74) --
	(265.63,193.74) --
	(265.65,193.74) --
	(265.68,193.74) --
	(265.71,193.74) --
	(265.73,193.74) --
	(265.76,193.74) --
	(265.78,193.74) --
	(265.81,193.74) --
	(265.84,193.74) --
	(265.86,193.74) --
	(265.89,193.74) --
	(265.91,193.74) --
	(265.94,193.74) --
	(265.96,193.74) --
	(265.98,193.74) --
	(266.01,193.74) --
	(266.03,193.74) --
	(266.06,193.74) --
	(266.08,193.74) --
	(266.10,193.74) --
	(266.13,193.74) --
	(266.15,193.74) --
	(266.17,193.74) --
	(266.20,193.74) --
	(266.22,193.74) --
	(266.24,193.74) --
	(266.26,193.74) --
	(266.29,193.74) --
	(266.31,193.74) --
	(266.33,193.74) --
	(266.35,193.74) --
	(266.37,193.74) --
	(266.39,193.74) --
	(266.42,193.74) --
	(266.44,193.74) --
	(266.46,193.74) --
	(266.48,193.74) --
	(266.50,193.74) --
	(266.52,193.74) --
	(266.54,193.74) --
	(266.56,193.74) --
	(266.58,193.74) --
	(266.60,193.74) --
	(266.62,193.74) --
	(266.64,193.74) --
	(266.66,193.74) --
	(266.68,193.74) --
	(266.70,193.74) --
	(266.72,193.74) --
	(266.74,193.74) --
	(266.76,193.74) --
	(266.78,193.74) --
	(266.80,193.74) --
	(266.81,193.74) --
	(266.83,193.74) --
	(266.85,193.74) --
	(266.87,193.74) --
	(266.89,193.74) --
	(266.91,193.74) --
	(266.92,193.74) --
	(266.94,193.74) --
	(266.96,193.74) --
	(266.98,193.74) --
	(267.00,193.74) --
	(267.01,193.74) --
	(267.03,193.74) --
	(267.05,193.74) --
	(267.07,193.74) --
	(267.08,193.74) --
	(267.10,193.74) --
	(267.12,193.74) --
	(267.13,193.74) --
	(267.15,193.74) --
	(267.17,193.74) --
	(267.18,193.74) --
	(267.20,193.74) --
	(267.22,193.74) --
	(267.23,193.74) --
	(267.25,193.74) --
	(267.27,193.74) --
	(267.28,193.74) --
	(267.30,193.74) --
	(267.32,193.74) --
	(267.33,193.74) --
	(267.35,193.74) --
	(267.36,193.74) --
	(267.38,193.74) --
	(267.39,193.74) --
	(267.41,193.74) --
	(267.42,193.74) --
	(267.44,193.74) --
	(267.46,193.74) --
	(267.47,193.74) --
	(267.49,193.74) --
	(267.50,193.74) --
	(267.52,193.74) --
	(267.53,193.74) --
	(267.55,193.74) --
	(267.56,193.74) --
	(267.57,193.74) --
	(267.59,193.74) --
	(267.60,193.74) --
	(267.62,193.74) --
	(267.63,193.74) --
	(267.65,193.74) --
	(267.66,193.74) --
	(267.68,193.74) --
	(267.69,193.74) --
	(267.70,193.74) --
	(267.72,193.74) --
	(267.73,193.74) --
	(267.75,193.74) --
	(267.76,193.74) --
	(267.77,193.74) --
	(267.79,193.74) --
	(267.80,193.74) --
	(267.81,193.74) --
	(267.83,193.74) --
	(267.84,193.74) --
	(267.85,193.74) --
	(267.87,193.74) --
	(267.88,193.74) --
	(267.89,193.74) --
	(267.91,193.74) --
	(267.92,193.74) --
	(267.93,193.74) --
	(267.95,193.74) --
	(267.96,193.74) --
	(267.97,193.74) --
	(267.98,193.74) --
	(268.00,193.74) --
	(268.01,193.74) --
	(268.02,193.74) --
	(268.03,193.74) --
	(268.05,193.74) --
	(268.06,193.74) --
	(268.07,193.74) --
	(268.08,193.74) --
	(268.10,193.74) --
	(268.11,193.74) --
	(268.12,193.74) --
	(268.13,193.74) --
	(268.15,193.74) --
	(268.16,193.74) --
	(268.17,193.74) --
	(268.18,193.74) --
	(268.19,193.74) --
	(268.20,193.74) --
	(268.22,193.74) --
	(268.23,193.74) --
	(268.24,193.74) --
	(268.25,193.74) --
	(268.26,193.74) --
	(268.27,193.74) --
	(268.29,193.74) --
	(268.30,193.74) --
	(268.31,193.74) --
	(268.32,193.74) --
	(268.33,193.74) --
	(268.34,193.74) --
	(268.35,193.74) --
	(268.37,193.74) --
	(268.38,193.74) --
	(268.39,193.74) --
	(268.40,193.74) --
	(268.41,193.74) --
	(268.42,193.74) --
	(268.43,193.74) --
	(268.44,193.74) --
	(268.45,193.74) --
	(268.46,193.74) --
	(268.47,193.74) --
	(268.49,193.74) --
	(268.50,193.74) --
	(268.51,193.74) --
	(268.52,193.74) --
	(268.53,193.74) --
	(268.54,193.74) --
	(268.55,193.74) --
	(268.56,193.74) --
	(268.57,193.74) --
	(268.58,193.74) --
	(268.59,193.74) --
	(268.60,193.74) --
	(268.61,193.74) --
	(268.62,193.74) --
	(268.63,193.74) --
	(268.64,193.74) --
	(268.65,193.74) --
	(268.66,193.74) --
	(268.67,193.74) --
	(268.68,193.74) --
	(268.69,193.74) --
	(268.70,193.74) --
	(268.71,193.74) --
	(268.72,193.74) --
	(268.73,193.74) --
	(268.74,193.74) --
	(268.75,193.74) --
	(268.76,193.74) --
	(268.77,193.74) --
	(268.78,193.74) --
	(268.79,193.74) --
	(268.80,193.74) --
	(268.81,193.74) --
	(268.82,193.74) --
	(268.83,193.74) --
	(268.84,193.74) --
	(268.85,193.74) --
	(268.86,193.74) --
	(268.86,193.74) --
	(268.87,193.74) --
	(268.88,193.74) --
	(268.89,193.74) --
	(268.90,193.74) --
	(268.91,193.74) --
	(268.92,193.74) --
	(268.93,193.74) --
	(268.94,193.74) --
	(268.95,193.74) --
	(268.96,193.74) --
	(268.97,193.74) --
	(268.97,193.74) --
	(268.98,193.74) --
	(268.99,193.74) --
	(269.00,193.74) --
	(269.01,193.74) --
	(269.02,193.74) --
	(269.03,193.74) --
	(269.04,193.74) --
	(269.05,193.74) --
	(269.05,193.74) --
	(269.06,193.74) --
	(269.07,193.74) --
	(269.08,193.74) --
	(269.09,193.74) --
	(269.10,193.74) --
	(269.11,193.74) --
	(269.11,193.74) --
	(269.12,193.74) --
	(269.13,193.74) --
	(269.14,193.74) --
	(269.15,193.74) --
	(269.16,193.74) --
	(269.16,193.74) --
	(269.17,193.74) --
	(269.18,193.74) --
	(269.19,193.74) --
	(269.20,193.74) --
	(269.21,193.74) --
	(269.21,193.74) --
	(269.22,193.74) --
	(269.23,193.74) --
	(269.24,193.74) --
	(269.25,193.74) --
	(269.25,193.74) --
	(269.26,193.74) --
	(269.27,193.74) --
	(269.28,193.74) --
	(269.29,193.74) --
	(269.30,193.74) --
	(269.30,193.74) --
	(269.31,193.74) --
	(269.32,193.74) --
	(269.33,193.74) --
	(269.33,193.74) --
	(269.34,193.74) --
	(269.35,193.74) --
	(269.36,193.74) --
	(269.37,193.74) --
	(269.37,193.74) --
	(269.38,193.74) --
	(269.39,193.74) --
	(269.40,193.74) --
	(269.40,193.74) --
	(269.41,193.74) --
	(269.42,193.74) --
	(269.43,193.74) --
	(269.43,193.74) --
	(269.44,193.74) --
	(269.45,193.74) --
	(269.46,193.74) --
	(269.46,193.74) --
	(269.47,193.74) --
	(269.48,193.74) --
	(269.49,193.74) --
	(269.49,193.74) --
	(269.50,193.74) --
	(269.51,193.74) --
	(269.52,193.74) --
	(269.52,193.74) --
	(269.53,193.74) --
	(269.54,193.74) --
	(269.55,193.74) --
	(269.55,193.74) --
	(269.56,193.74) --
	(269.57,193.74) --
	(269.57,193.74) --
	(269.58,193.74) --
	(269.59,193.74) --
	(269.60,193.74) --
	(269.60,193.74) --
	(269.61,193.74) --
	(269.62,193.74) --
	(269.62,193.74) --
	(269.63,193.74) --
	(269.64,193.74) --
	(269.64,193.74) --
	(269.65,193.74) --
	(269.66,193.74);
\definecolor[named]{drawColor}{rgb}{0.65,0.34,0.16}

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.17,189.67) --
	(232.17,189.67) --
	(237.02,193.74) --
	(240.18,193.74) --
	(242.48,193.74) --
	(244.27,193.74) --
	(245.72,193.74) --
	(246.93,193.74) --
	(247.96,193.74) --
	(248.86,193.74) --
	(249.65,193.74) --
	(250.36,193.74) --
	(251.00,193.74) --
	(251.58,193.74) --
	(252.11,193.74) --
	(252.59,193.74) --
	(253.04,193.74) --
	(253.46,193.74) --
	(253.85,193.74) --
	(254.22,193.74) --
	(254.56,193.74) --
	(254.89,193.74) --
	(255.19,193.74) --
	(255.48,193.74) --
	(255.76,193.74) --
	(256.02,193.74) --
	(256.27,193.74) --
	(256.51,193.74) --
	(256.73,193.74) --
	(256.95,193.74) --
	(257.16,193.74) --
	(257.36,193.74) --
	(257.55,193.74) --
	(257.74,193.74) --
	(257.92,193.74) --
	(258.09,193.74) --
	(258.26,193.74) --
	(258.42,193.74) --
	(258.58,193.74) --
	(258.73,193.74) --
	(258.87,193.74) --
	(259.02,193.74) --
	(259.15,193.74) --
	(259.29,193.74) --
	(259.42,193.74) --
	(259.55,193.74) --
	(259.67,193.74) --
	(259.79,193.74) --
	(259.91,193.74) --
	(260.02,193.74) --
	(260.13,193.74) --
	(260.24,193.74) --
	(260.35,193.74) --
	(260.45,193.74) --
	(260.55,193.74) --
	(260.65,193.74) --
	(260.75,193.74) --
	(260.84,193.74) --
	(260.93,193.74) --
	(261.02,193.74) --
	(261.11,193.74) --
	(261.20,193.74) --
	(261.29,193.74) --
	(261.37,193.74) --
	(261.45,193.74) --
	(261.53,193.74) --
	(261.61,193.74) --
	(261.69,193.74) --
	(261.76,193.74) --
	(261.84,193.74) --
	(261.91,193.74) --
	(261.98,193.74) --
	(262.06,193.74) --
	(262.12,193.74) --
	(262.19,193.74) --
	(262.26,193.74) --
	(262.33,193.74) --
	(262.39,193.74) --
	(262.46,193.74) --
	(262.52,193.74) --
	(262.58,193.74) --
	(262.64,193.74) --
	(262.70,193.74) --
	(262.76,193.74) --
	(262.82,193.74) --
	(262.88,193.74) --
	(262.93,193.74) --
	(262.99,193.74) --
	(263.05,193.74) --
	(263.10,193.74) --
	(263.15,193.74) --
	(263.21,193.74) --
	(263.26,193.74) --
	(263.31,193.74) --
	(263.36,193.74) --
	(263.41,193.74) --
	(263.46,193.74) --
	(263.51,193.74) --
	(263.56,193.74) --
	(263.61,193.74) --
	(263.65,193.74) --
	(263.70,193.74) --
	(263.75,193.74) --
	(263.79,193.74) --
	(263.84,193.74) --
	(263.88,193.74) --
	(263.92,193.74) --
	(263.97,193.74) --
	(264.01,193.74) --
	(264.05,193.74) --
	(264.09,193.74) --
	(264.14,193.74) --
	(264.18,193.74) --
	(264.22,193.74) --
	(264.26,193.74) --
	(264.30,193.74) --
	(264.34,193.74) --
	(264.37,193.74) --
	(264.41,193.74) --
	(264.45,193.74) --
	(264.49,193.74) --
	(264.53,193.74) --
	(264.56,193.74) --
	(264.60,193.74) --
	(264.63,193.74) --
	(264.67,193.74) --
	(264.71,193.74) --
	(264.74,193.74) --
	(264.77,193.74) --
	(264.81,193.74) --
	(264.84,193.74) --
	(264.88,193.74) --
	(264.91,193.74) --
	(264.94,193.74) --
	(264.98,193.74) --
	(265.01,193.74) --
	(265.04,193.74) --
	(265.07,193.74) --
	(265.10,193.74) --
	(265.13,193.74) --
	(265.17,193.74) --
	(265.20,193.74) --
	(265.23,193.74) --
	(265.26,193.74) --
	(265.29,193.74) --
	(265.32,193.74) --
	(265.35,193.74) --
	(265.38,193.74) --
	(265.40,193.74) --
	(265.43,193.74) --
	(265.46,193.74) --
	(265.49,193.74) --
	(265.52,193.74) --
	(265.55,193.74) --
	(265.57,193.74) --
	(265.60,193.74) --
	(265.63,193.74) --
	(265.65,193.74) --
	(265.68,193.74) --
	(265.71,193.74) --
	(265.73,193.74) --
	(265.76,193.74) --
	(265.78,193.74) --
	(265.81,193.74) --
	(265.84,193.74) --
	(265.86,193.74) --
	(265.89,193.74) --
	(265.91,193.74) --
	(265.94,193.74) --
	(265.96,193.74) --
	(265.98,193.74) --
	(266.01,193.74) --
	(266.03,193.74) --
	(266.06,193.74) --
	(266.08,193.74) --
	(266.10,193.74) --
	(266.13,193.74) --
	(266.15,193.74) --
	(266.17,193.74) --
	(266.20,193.74) --
	(266.22,193.74) --
	(266.24,193.74) --
	(266.26,193.74) --
	(266.29,193.74) --
	(266.31,193.74) --
	(266.33,193.74) --
	(266.35,193.74) --
	(266.37,193.74) --
	(266.39,193.74) --
	(266.42,193.74) --
	(266.44,193.74) --
	(266.46,193.74) --
	(266.48,193.74) --
	(266.50,193.74) --
	(266.52,193.74) --
	(266.54,193.74) --
	(266.56,193.74) --
	(266.58,193.74) --
	(266.60,193.74) --
	(266.62,193.74) --
	(266.64,193.74) --
	(266.66,193.74) --
	(266.68,193.74) --
	(266.70,193.74) --
	(266.72,193.74) --
	(266.74,193.74) --
	(266.76,193.74) --
	(266.78,193.74) --
	(266.80,193.74) --
	(266.81,193.74) --
	(266.83,193.74) --
	(266.85,193.74) --
	(266.87,193.74) --
	(266.89,193.74) --
	(266.91,193.74) --
	(266.92,193.74) --
	(266.94,193.74) --
	(266.96,193.74) --
	(266.98,193.74) --
	(267.00,193.74) --
	(267.01,193.74) --
	(267.03,193.74) --
	(267.05,193.74) --
	(267.07,193.74) --
	(267.08,193.74) --
	(267.10,193.74) --
	(267.12,193.74) --
	(267.13,193.74) --
	(267.15,193.74) --
	(267.17,193.74) --
	(267.18,193.74) --
	(267.20,193.74) --
	(267.22,193.74) --
	(267.23,193.74) --
	(267.25,193.74) --
	(267.27,193.74) --
	(267.28,193.74) --
	(267.30,193.74) --
	(267.32,193.74) --
	(267.33,193.74) --
	(267.35,193.74) --
	(267.36,193.74) --
	(267.38,193.74) --
	(267.39,193.74) --
	(267.41,193.74) --
	(267.42,193.74) --
	(267.44,193.74) --
	(267.46,193.74) --
	(267.47,193.74) --
	(267.49,193.74) --
	(267.50,193.74) --
	(267.52,193.74) --
	(267.53,193.74) --
	(267.55,193.74) --
	(267.56,193.74) --
	(267.57,193.74) --
	(267.59,193.74) --
	(267.60,193.74) --
	(267.62,193.74) --
	(267.63,193.74) --
	(267.65,193.74) --
	(267.66,193.74) --
	(267.68,193.74) --
	(267.69,193.74) --
	(267.70,193.74) --
	(267.72,193.74) --
	(267.73,193.74) --
	(267.75,193.74) --
	(267.76,193.74) --
	(267.77,193.74) --
	(267.79,193.74) --
	(267.80,193.74) --
	(267.81,193.74) --
	(267.83,193.74) --
	(267.84,193.74) --
	(267.85,193.74) --
	(267.87,193.74) --
	(267.88,193.74) --
	(267.89,193.74) --
	(267.91,193.74) --
	(267.92,193.74) --
	(267.93,193.74) --
	(267.95,193.74) --
	(267.96,193.74) --
	(267.97,193.74) --
	(267.98,193.74) --
	(268.00,193.74) --
	(268.01,193.74) --
	(268.02,193.74) --
	(268.03,193.74) --
	(268.05,193.74) --
	(268.06,193.74) --
	(268.07,193.74) --
	(268.08,193.74) --
	(268.10,193.74) --
	(268.11,193.74) --
	(268.12,193.74) --
	(268.13,193.74) --
	(268.15,193.74) --
	(268.16,193.74) --
	(268.17,193.74) --
	(268.18,193.74) --
	(268.19,193.74) --
	(268.20,193.74) --
	(268.22,193.74) --
	(268.23,193.74) --
	(268.24,193.74) --
	(268.25,193.74) --
	(268.26,193.74) --
	(268.27,193.74) --
	(268.29,193.74) --
	(268.30,193.74) --
	(268.31,193.74) --
	(268.32,193.74) --
	(268.33,193.74) --
	(268.34,193.74) --
	(268.35,193.74) --
	(268.37,193.74) --
	(268.38,193.74) --
	(268.39,193.74) --
	(268.40,193.74) --
	(268.41,193.74) --
	(268.42,193.74) --
	(268.43,193.74) --
	(268.44,193.74) --
	(268.45,193.74) --
	(268.46,193.74) --
	(268.47,193.74) --
	(268.49,193.74) --
	(268.50,193.74) --
	(268.51,193.74) --
	(268.52,193.74) --
	(268.53,193.74) --
	(268.54,193.74) --
	(268.55,193.74) --
	(268.56,193.74) --
	(268.57,193.74) --
	(268.58,193.74) --
	(268.59,193.74) --
	(268.60,193.74) --
	(268.61,193.74) --
	(268.62,193.74) --
	(268.63,193.74) --
	(268.64,193.74) --
	(268.65,193.74) --
	(268.66,193.74) --
	(268.67,193.74) --
	(268.68,193.74) --
	(268.69,193.74) --
	(268.70,193.74) --
	(268.71,193.74) --
	(268.72,193.74) --
	(268.73,193.74) --
	(268.74,193.74) --
	(268.75,193.74) --
	(268.76,193.74) --
	(268.77,193.74) --
	(268.78,193.74) --
	(268.79,193.74) --
	(268.80,193.74) --
	(268.81,193.74) --
	(268.82,193.74) --
	(268.83,193.74) --
	(268.84,193.74) --
	(268.85,193.74) --
	(268.86,193.74) --
	(268.86,193.74) --
	(268.87,193.74) --
	(268.88,193.74) --
	(268.89,193.74) --
	(268.90,193.74) --
	(268.91,193.74) --
	(268.92,193.74) --
	(268.93,193.74) --
	(268.94,193.74) --
	(268.95,193.74) --
	(268.96,193.74) --
	(268.97,193.74) --
	(268.97,193.74) --
	(268.98,193.74) --
	(268.99,193.74) --
	(269.00,193.74) --
	(269.01,193.74) --
	(269.02,193.74) --
	(269.03,193.74) --
	(269.04,193.74) --
	(269.05,193.74) --
	(269.05,193.74) --
	(269.06,193.74) --
	(269.07,193.74) --
	(269.08,193.74) --
	(269.09,193.74) --
	(269.10,193.74) --
	(269.11,193.74) --
	(269.11,193.74) --
	(269.12,193.74) --
	(269.13,193.74) --
	(269.14,193.74) --
	(269.15,193.74) --
	(269.16,193.74) --
	(269.16,193.74) --
	(269.17,193.74) --
	(269.18,193.74) --
	(269.19,193.74) --
	(269.20,193.74) --
	(269.21,193.74) --
	(269.21,193.74) --
	(269.22,193.74) --
	(269.23,193.74) --
	(269.24,193.74) --
	(269.25,193.74) --
	(269.25,193.74) --
	(269.26,193.74) --
	(269.27,193.74) --
	(269.28,193.74) --
	(269.29,193.74) --
	(269.30,193.74) --
	(269.30,193.74) --
	(269.31,193.74) --
	(269.32,193.74) --
	(269.33,193.74) --
	(269.33,193.74) --
	(269.34,193.74) --
	(269.35,193.74) --
	(269.36,193.74) --
	(269.37,193.74) --
	(269.37,193.74) --
	(269.38,193.74) --
	(269.39,193.74) --
	(269.40,193.74) --
	(269.40,193.74) --
	(269.41,193.74) --
	(269.42,193.74) --
	(269.43,193.74) --
	(269.43,193.74) --
	(269.44,193.74) --
	(269.45,193.74) --
	(269.46,193.74) --
	(269.46,193.74) --
	(269.47,193.74) --
	(269.48,193.74) --
	(269.49,193.74) --
	(269.49,193.74) --
	(269.50,193.74) --
	(269.51,193.74) --
	(269.52,193.74) --
	(269.52,193.74) --
	(269.53,193.74) --
	(269.54,193.74) --
	(269.55,193.74) --
	(269.55,193.74) --
	(269.56,193.74) --
	(269.57,193.74) --
	(269.57,193.74) --
	(269.58,193.74) --
	(269.59,193.74) --
	(269.60,193.74) --
	(269.60,193.74) --
	(269.61,193.74) --
	(269.62,193.74) --
	(269.62,193.74) --
	(269.63,193.74) --
	(269.64,193.74) --
	(269.64,193.74) --
	(269.65,193.74) --
	(269.66,195.09);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (232.17, 51.31) rectangle (269.66,201.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (269.26, 51.31) rectangle (306.75,201.94);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26, 59.52) --
	(306.75, 59.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26, 71.85) --
	(306.75, 71.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26, 85.54) --
	(306.75, 85.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26, 99.24) --
	(306.75, 99.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,112.93) --
	(306.75,112.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,126.62) --
	(306.75,126.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,140.32) --
	(306.75,140.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,154.01) --
	(306.75,154.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,167.70) --
	(306.75,167.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,181.40) --
	(306.75,181.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (269.26,195.09) --
	(306.75,195.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (288.00, 51.31) --
	(288.00,201.94);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.26,193.74) --
	(269.44,193.74) --
	(269.63,193.74) --
	(269.82,193.74) --
	(270.01,193.74) --
	(270.19,193.74) --
	(270.38,193.74) --
	(270.57,193.74) --
	(270.76,193.74) --
	(270.94,193.74) --
	(271.13,193.74) --
	(271.32,193.74) --
	(271.51,193.74) --
	(271.69,193.74) --
	(271.88,193.74) --
	(272.07,193.74) --
	(272.25,193.74) --
	(272.44,193.74) --
	(272.63,193.74) --
	(272.82,193.74) --
	(273.00,193.74) --
	(273.19,193.74) --
	(273.38,193.74) --
	(273.57,193.74) --
	(273.75,193.74) --
	(273.94,193.74) --
	(274.13,193.74) --
	(274.32,193.74) --
	(274.50,193.74) --
	(274.69,193.74) --
	(274.88,193.74) --
	(275.07,193.74) --
	(275.25,193.74) --
	(275.44,193.74) --
	(275.63,193.74) --
	(275.82,193.74) --
	(276.00,193.74) --
	(276.19,193.74) --
	(276.38,193.74) --
	(276.57,193.74) --
	(276.75,193.74) --
	(276.94,193.74) --
	(277.13,193.74) --
	(277.32,193.74) --
	(277.50,193.74) --
	(277.69,193.74) --
	(277.88,193.74) --
	(278.07,193.74) --
	(278.25,193.74) --
	(278.44,193.74) --
	(278.63,193.74) --
	(278.82,193.74) --
	(279.00,193.74) --
	(279.19,193.74) --
	(279.38,193.74) --
	(279.57,193.74) --
	(279.75,193.74) --
	(279.94,193.74) --
	(280.13,193.74) --
	(280.32,193.74) --
	(280.50,193.74) --
	(280.69,193.74) --
	(280.88,193.74) --
	(281.06,193.74) --
	(281.25,193.74) --
	(281.44,193.74) --
	(281.63,193.74) --
	(281.81,193.74) --
	(282.00,193.74) --
	(282.19,193.74) --
	(282.38,193.74) --
	(282.56,193.74) --
	(282.75,193.74) --
	(282.94,193.74) --
	(283.13,193.74) --
	(283.31,193.74) --
	(283.50,193.74) --
	(283.69,193.74) --
	(283.88,193.74) --
	(284.06,193.74) --
	(284.25,193.74) --
	(284.44,193.74) --
	(284.63,193.74) --
	(284.81,193.74) --
	(285.00,193.74) --
	(285.19,193.74) --
	(285.38,193.74) --
	(285.56,193.74) --
	(285.75,193.74) --
	(285.94,193.74) --
	(286.13,193.74) --
	(286.31,193.74) --
	(286.50,193.74) --
	(286.69,193.74) --
	(286.88,193.74) --
	(287.06,193.74) --
	(287.25,193.74) --
	(287.44,193.74) --
	(287.63,193.74) --
	(287.81,193.74) --
	(288.00,195.09);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.26,193.74) --
	(269.44,193.74) --
	(269.63,193.74) --
	(269.82,193.74) --
	(270.01,193.74) --
	(270.19,193.74) --
	(270.38,193.74) --
	(270.57,193.74) --
	(270.76,193.74) --
	(270.94,193.74) --
	(271.13,193.74) --
	(271.32,193.74) --
	(271.51,193.74) --
	(271.69,193.74) --
	(271.88,193.74) --
	(272.07,193.74) --
	(272.25,193.74) --
	(272.44,193.74) --
	(272.63,193.74) --
	(272.82,193.74) --
	(273.00,193.74) --
	(273.19,193.74) --
	(273.38,193.74) --
	(273.57,193.74) --
	(273.75,193.74) --
	(273.94,193.74) --
	(274.13,193.74) --
	(274.32,193.74) --
	(274.50,193.74) --
	(274.69,193.74) --
	(274.88,193.74) --
	(275.07,193.74) --
	(275.25,193.74) --
	(275.44,193.74) --
	(275.63,193.74) --
	(275.82,193.74) --
	(276.00,193.74) --
	(276.19,193.74) --
	(276.38,193.74) --
	(276.57,193.74) --
	(276.75,193.74) --
	(276.94,193.74) --
	(277.13,193.74) --
	(277.32,193.74) --
	(277.50,193.74) --
	(277.69,193.74) --
	(277.88,193.74) --
	(278.07,193.74) --
	(278.25,193.74) --
	(278.44,193.74) --
	(278.63,193.74) --
	(278.82,193.74) --
	(279.00,193.74) --
	(279.19,193.74) --
	(279.38,193.74) --
	(279.57,193.74) --
	(279.75,193.74) --
	(279.94,193.74) --
	(280.13,193.74) --
	(280.32,193.74) --
	(280.50,193.74) --
	(280.69,193.74) --
	(280.88,193.74) --
	(281.06,193.74) --
	(281.25,193.74) --
	(281.44,193.74) --
	(281.63,193.74) --
	(281.81,193.74) --
	(282.00,193.74) --
	(282.19,193.74) --
	(282.38,193.74) --
	(282.56,193.74) --
	(282.75,193.74) --
	(282.94,193.74) --
	(283.13,193.74) --
	(283.31,193.74) --
	(283.50,193.74) --
	(283.69,193.74) --
	(283.88,193.74) --
	(284.06,193.74) --
	(284.25,193.74) --
	(284.44,193.74) --
	(284.63,193.74) --
	(284.81,193.74) --
	(285.00,193.74) --
	(285.19,193.74) --
	(285.38,193.74) --
	(285.56,193.74) --
	(285.75,193.74) --
	(285.94,193.74) --
	(286.13,193.74) --
	(286.31,193.74) --
	(286.50,193.74) --
	(286.69,193.74) --
	(286.88,193.74) --
	(287.06,193.74) --
	(287.25,193.74) --
	(287.44,193.74) --
	(287.63,193.74) --
	(287.81,193.74) --
	(288.00,195.09);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.26,193.74) --
	(269.44,193.74) --
	(269.63,193.74) --
	(269.82,193.74) --
	(270.01,193.74) --
	(270.19,193.74) --
	(270.38,193.74) --
	(270.57,193.74) --
	(270.76,193.74) --
	(270.94,193.74) --
	(271.13,193.74) --
	(271.32,193.74) --
	(271.51,193.74) --
	(271.69,193.74) --
	(271.88,193.74) --
	(272.07,193.74) --
	(272.25,193.74) --
	(272.44,193.74) --
	(272.63,193.74) --
	(272.82,193.74) --
	(273.00,193.74) --
	(273.19,193.74) --
	(273.38,193.74) --
	(273.57,193.74) --
	(273.75,193.74) --
	(273.94,193.74) --
	(274.13,193.74) --
	(274.32,193.74) --
	(274.50,193.74) --
	(274.69,193.74) --
	(274.88,193.74) --
	(275.07,193.74) --
	(275.25,193.74) --
	(275.44,193.74) --
	(275.63,193.74) --
	(275.82,193.74) --
	(276.00,193.74) --
	(276.19,193.74) --
	(276.38,193.74) --
	(276.57,193.74) --
	(276.75,193.74) --
	(276.94,193.74) --
	(277.13,193.74) --
	(277.32,193.74) --
	(277.50,193.74) --
	(277.69,193.74) --
	(277.88,193.74) --
	(278.07,193.74) --
	(278.25,193.74) --
	(278.44,193.74) --
	(278.63,193.74) --
	(278.82,193.74) --
	(279.00,193.74) --
	(279.19,193.74) --
	(279.38,193.74) --
	(279.57,193.74) --
	(279.75,193.74) --
	(279.94,193.74) --
	(280.13,193.74) --
	(280.32,193.74) --
	(280.50,193.74) --
	(280.69,193.74) --
	(280.88,193.74) --
	(281.06,193.74) --
	(281.25,193.74) --
	(281.44,193.74) --
	(281.63,193.74) --
	(281.81,193.74) --
	(282.00,193.74) --
	(282.19,193.74) --
	(282.38,193.74) --
	(282.56,193.74) --
	(282.75,193.74) --
	(282.94,193.74) --
	(283.13,193.74) --
	(283.31,193.74) --
	(283.50,193.74) --
	(283.69,193.74) --
	(283.88,193.74) --
	(284.06,193.74) --
	(284.25,193.74) --
	(284.44,193.74) --
	(284.63,193.74) --
	(284.81,193.74) --
	(285.00,193.74) --
	(285.19,193.74) --
	(285.38,193.74) --
	(285.56,193.74) --
	(285.75,193.74) --
	(285.94,193.74) --
	(286.13,193.74) --
	(286.31,193.74) --
	(286.50,193.74) --
	(286.69,193.74) --
	(286.88,193.74) --
	(287.06,193.74) --
	(287.25,193.74) --
	(287.44,193.74) --
	(287.63,193.74) --
	(287.81,193.74) --
	(288.00,195.09);
\definecolor[named]{drawColor}{rgb}{0.60,0.31,0.64}

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.26,193.74) --
	(269.44,193.74) --
	(269.63,193.74) --
	(269.82,193.74) --
	(270.01,193.74) --
	(270.19,193.74) --
	(270.38,193.74) --
	(270.57,193.74) --
	(270.76,193.74) --
	(270.94,193.74) --
	(271.13,193.74) --
	(271.32,193.74) --
	(271.51,193.74) --
	(271.69,193.74) --
	(271.88,193.74) --
	(272.07,193.74) --
	(272.25,193.74) --
	(272.44,193.74) --
	(272.63,193.74) --
	(272.82,193.74) --
	(273.00,193.74) --
	(273.19,193.74) --
	(273.38,193.74) --
	(273.57,193.74) --
	(273.75,193.74) --
	(273.94,193.74) --
	(274.13,193.74) --
	(274.32,193.74) --
	(274.50,193.74) --
	(274.69,193.74) --
	(274.88,193.74) --
	(275.07,193.74) --
	(275.25,193.74) --
	(275.44,193.74) --
	(275.63,193.74) --
	(275.82,193.74) --
	(276.00,193.74) --
	(276.19,193.74) --
	(276.38,193.74) --
	(276.57,193.74) --
	(276.75,193.74) --
	(276.94,193.74) --
	(277.13,193.74) --
	(277.32,193.74) --
	(277.50,193.74) --
	(277.69,193.74) --
	(277.88,193.74) --
	(278.07,193.74) --
	(278.25,193.74) --
	(278.44,193.74) --
	(278.63,193.74) --
	(278.82,193.74) --
	(279.00,193.74) --
	(279.19,193.74) --
	(279.38,193.74) --
	(279.57,193.74) --
	(279.75,193.74) --
	(279.94,193.74) --
	(280.13,193.74) --
	(280.32,193.74) --
	(280.50,193.74) --
	(280.69,193.74) --
	(280.88,193.74) --
	(281.06,193.74) --
	(281.25,193.74) --
	(281.44,193.74) --
	(281.63,193.74) --
	(281.81,193.74) --
	(282.00,193.74) --
	(282.19,193.74) --
	(282.38,193.74) --
	(282.56,193.74) --
	(282.75,193.74) --
	(282.94,193.74) --
	(283.13,193.74) --
	(283.31,193.74) --
	(283.50,193.74) --
	(283.69,193.74) --
	(283.88,193.74) --
	(284.06,193.74) --
	(284.25,193.74) --
	(284.44,193.74) --
	(284.63,193.74) --
	(284.81,193.74) --
	(285.00,193.74) --
	(285.19,193.74) --
	(285.38,193.74) --
	(285.56,193.74) --
	(285.75,193.74) --
	(285.94,193.74) --
	(286.13,193.74) --
	(286.31,193.74) --
	(286.50,193.74) --
	(286.69,193.74) --
	(286.88,193.74) --
	(287.06,193.74) --
	(287.25,193.74) --
	(287.44,193.74) --
	(287.63,193.74) --
	(287.81,193.74) --
	(288.00,195.09);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (269.26, 51.31) rectangle (306.75,201.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.52, 51.31) --
	(157.99, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.63, 48.81) --
	( 46.63, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.90, 48.81) --
	( 68.90, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.18, 48.81) --
	( 91.18, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.45, 48.81) --
	(113.45, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.72, 48.81) --
	(135.72, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.99, 48.81) --
	(157.99, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.63, 39.92) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.90, 39.92) {1.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.18, 39.92) {1.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.45, 39.92) {1.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.72, 39.92) {1.08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.59, 51.31) --
	(232.57, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.59, 48.81) --
	(157.59, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (190.91, 48.81) --
	(190.91, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (232.57, 48.81) --
	(232.57, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.59, 39.92) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.91, 39.92) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.57, 39.92) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (232.17, 51.31) --
	(269.66, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (232.17, 48.81) --
	(232.17, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.86, 48.81) --
	(248.86, 51.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (263.61, 48.81) --
	(263.61, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.86, 39.92) {$10^{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (263.61, 39.92) {$10^{2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.26, 51.31) --
	(306.75, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (288.00, 48.81) --
	(288.00, 51.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (288.00, 39.92) {\ClockLogo};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.58, 30.53) {$\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.22,0.49,0.72}
\definecolor[named]{fillColor}{rgb}{0.22,0.49,0.72}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 52.04, 15.06) -- ( 63.61, 15.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{1.00,0.50,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,0.50,0.00}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 52.04,  6.23) -- ( 63.61,  6.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.30,0.69,0.29}
\definecolor[named]{fillColor}{rgb}{0.30,0.69,0.29}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (150.95, 15.06) -- (162.51, 15.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}
\definecolor[named]{fillColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (150.95,  6.23) -- (162.51,  6.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.60,0.31,0.64}
\definecolor[named]{fillColor}{rgb}{0.60,0.31,0.64}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (202.34, 15.06) -- (213.91, 15.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.65,0.34,0.16}
\definecolor[named]{fillColor}{rgb}{0.65,0.34,0.16}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (202.34,  6.23) -- (213.91,  6.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.05, 11.62) {maximum degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.05,  2.79) {combined};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.96, 11.62) {twin};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.96,  2.79) {funnel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (220.35, 11.62) {unconfined};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (313.16,421.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (220.35,  2.79) {packing};
\end{scope}
\end{tikzpicture}

